Solving Irregular Strip Packing Problems With Free Rotations Using Separation Lines

Solving nesting problems or irregular strip packing problems is to position polygons in a fixed width and unlimited length strip, obeying polygon integrity containment constraints and non-overlapping constraints, in order to minimize the used length of the strip. To ensure non-overlapping, we used separation lines. A straight line is a separation line if given two polygons, all vertices of one of the polygons are on one side of the line or on the line, and all vertices of the other polygon are on the other side of the line or on the line. Since we are considering free rotations of the polygons and separation lines, the mathematical model of the studied problem is nonlinear. Therefore, we use the nonlinear programming solver IPOPT (an algorithm of interior points type), which is part of COIN-OR. Computational tests were run using established benchmark instances and the results were compared with the ones obtained with other methodologies in the literature that use free rotation.

==> (inline-0) <==
\begin{tikzpicture}[thick,x=0.7,y=0.7]
      \draw[draw=, fill=, fill opacity=0.35]
      (0.000000,30.346939)--(35.938776,33.877551)--(44.551020,20.612245)--(44.551020,13.265306)--(35.938776,0.000000)--(0.000000,3.530612)--cycle;
      \draw[draw=, fill=, fill opacity=0.35]
      (5.326531,93.551020)--(5.326531,31.632653)--(0.000000,31.632653)--(0.000000,93.551020)--cycle;
      \draw[draw=, fill=, fill opacity=0.35]
      (28.612245,87.857143)--(28.612245,36.857143)--(20.714286,32.653061)--(9.551020,34.346939)--(8.877551,44.020408)--cycle;
      \draw[draw=, fill=, fill opacity=0.35]
      (28.612245,87.857143)--(8.877551,44.020408)--(5.102041,48.673469)--(7.000000,66.204082)--cycle;
      \draw[draw=, fill=, fill opacity=0.35]
      (28.612245,87.857143)--(7.000000,66.204082)--(5.653061,87.857143)--cycle;
      \draw[draw=, fill=, fill opacity=0.35]
      (34.448980,78.285714)--(33.489796,86.183673)--(47.469388,88.285714)--(56.448980,86.612245)--(56.448980,33.673469)--cycle;
      \draw[draw=, fill=, fill opacity=0.35]
      (31.489796,55.428571)--(28.571429,72.265306)--(34.448980,78.285714)--(56.448980,33.673469)--cycle;
      \draw[draw=, fill=, fill opacity=0.35]
      (30.061224,34.816327)--(31.489796,55.428571)--(56.448980,33.673469)--cycle;
      \draw[draw=, fill=, fill opacity=0.35]
      (0.000000,99.204082)--(61.918367,99.204082)--(61.918367,93.877551)--(0.000000,93.877551)--cycle;
      \draw[draw=, fill=, fill opacity=0.35]
      (47.163265,1.326531)--(38.775510,0.000000)--(40.816327,7.510204)--(55.102041,5.836735)--cycle;
      \draw[draw=, fill=, fill opacity=0.35]
      (63.040816,1.326531)--(55.102041,0.000000)--(47.163265,1.326531)--(55.102041,5.836735)--(69.387755,7.877551)--cycle;
      \draw[draw=, fill=, fill opacity=0.35]
      (71.428571,0.000000)--(63.040816,1.326531)--(69.387755,7.877551)--cycle;
      \draw[draw=, fill=, fill opacity=0.35]
      (64.061224,32.061224)--(72.448980,33.387755)--(70.408163,25.877551)--(56.122449,27.551020)--cycle;
      \draw[draw=, fill=, fill opacity=0.35]
      (48.183673,32.061224)--(56.122449,33.387755)--(64.061224,32.061224)--(56.122449,27.551020)--(41.836735,25.510204)--cycle;
      \draw[draw=, fill=, fill opacity=0.35]
      (39.795918,33.387755)--(48.183673,32.061224)--(41.836735,25.510204)--cycle;
      \draw[draw=, fill=, fill opacity=0.35]
      (35.102041,90.530612)--(51.346939,92.959184)--(52.857143,90.408163)--(35.102041,86.734694)--cycle;
      \draw[draw=, fill=, fill opacity=0.35]
      (18.857143,92.959184)--(35.102041,90.530612)--(35.102041,86.734694)--(17.346939,90.408163)--cycle;
      \draw[draw=, fill=, fill opacity=0.35]
      (60.979592,78.265306)--(60.551020,89.469388)--(71.775510,94.897959)--(74.489796,91.204082)--cycle;
      \draw[draw=, fill=, fill opacity=0.35]
      (83.877551,91.204082)--(86.591837,94.897959)--(97.816327,89.469388)--(97.387755,78.265306)--cycle;
      \draw[draw=, fill=, fill opacity=0.35]
      (60.979592,78.265306)--(74.489796,91.204082)--(83.877551,91.204082)--(97.387755,78.265306)--cycle;
      \draw[draw=, fill=, fill opacity=0.35]
      (59.020408,53.387755)--(56.122449,74.142857)--(60.979592,78.265306)--(97.387755,78.265306)--(102.244898,74.142857)--(99.346939,53.387755)--cycle;
      \draw[draw=, fill=, fill opacity=0.35]
      (57.877551,33.673469)--(59.020408,53.387755)--(99.346939,53.387755)--(100.489796,33.673469)--cycle;
      \draw[draw=, fill=, fill opacity=0.35]
      (72.448980,30.346939)--(108.387755,33.877551)--(117.000000,20.612245)--(117.000000,13.265306)--(108.387755,0.000000)--(72.448980,3.530612)--cycle;
      \draw[draw=, fill=, fill opacity=0.35]
      (140.244898,47.244898)--(140.673469,36.040816)--(129.448980,30.612245)--(126.734694,34.306122)--cycle;
      \draw[draw=, fill=, fill opacity=0.35]
      (117.346939,34.306122)--(114.632653,30.612245)--(103.408163,36.040816)--(103.836735,47.244898)--cycle;
      \draw[draw=, fill=, fill opacity=0.35]
      (140.244898,47.244898)--(126.734694,34.306122)--(117.346939,34.306122)--(103.836735,47.244898)--cycle;
      \draw[draw=, fill=, fill opacity=0.35]
      (142.204082,72.122449)--(145.102041,51.367347)--(140.244898,47.244898)--(103.836735,47.244898)--(98.979592,51.367347)--(101.877551,72.122449)--cycle;
      \draw[draw=, fill=, fill opacity=0.35]
      (143.346939,91.836735)--(142.204082,72.122449)--(101.877551,72.122449)--(100.734694,91.836735)--cycle;
      \draw[draw=, fill=, fill opacity=0.35]
      (127.551020,30.346939)--(163.489796,33.877551)--(172.102041,20.612245)--(172.102041,13.265306)--(163.489796,0.000000)--(127.551020,3.530612)--cycle;
      \draw[draw=, fill=, fill opacity=0.35]
      (97.346939,96.653061)--(113.591837,99.081633)--(115.102041,96.530612)--(97.346939,92.857143)--cycle;
      \draw[draw=, fill=, fill opacity=0.35]
      (81.102041,99.081633)--(97.346939,96.653061)--(97.346939,92.857143)--(79.591837,96.530612)--cycle;
      \draw[draw=, fill=, fill opacity=0.35]
      (138.551020,98.387755)--(146.938776,99.714286)--(144.897959,92.204082)--(130.612245,93.877551)--cycle;
      \draw[draw=, fill=, fill opacity=0.35]
      (122.673469,98.387755)--(130.612245,99.714286)--(138.551020,98.387755)--(130.612245,93.877551)--(116.326531,91.836735)--cycle;
      \draw[draw=, fill=, fill opacity=0.35]
      (114.285714,99.714286)--(122.673469,98.387755)--(116.326531,91.836735)--cycle;
      \draw[draw=, fill=, fill opacity=0.35]
      (197.040816,61.224490)--(146.040816,61.224490)--(141.836735,69.122449)--(143.530612,80.285714)--(153.204082,80.959184)--cycle;
      \draw[draw=, fill=, fill opacity=0.35]
      (197.040816,61.224490)--(153.204082,80.959184)--(157.857143,84.734694)--(175.387755,82.836735)--cycle;
\draw[draw=, fill=, fill opacity=0.35](197.040816,61.224490)--(175.387755,82.836735)--(197.040816,84.183673)--cycle;
\draw[draw=, fill=, fill opacity=0.35](64.000000,7.142857)--(44.897959,7.142857)--(44.897959,20.591837)--(64.000000,20.591837)--cycle;
\draw[draw=, fill=, fill opacity=0.35](122.877551,8.387755)--(124.204082,0.000000)--(116.693878,2.040816)--(118.367347,16.326531)--cycle;
\draw[draw=, fill=, fill opacity=0.35](122.877551,24.265306)--(124.204082,16.326531)--(122.877551,8.387755)--(118.367347,16.326531)--(116.326531,30.612245)--cycle;
\draw[draw=, fill=, fill opacity=0.35](124.204082,32.653061)--(122.877551,24.265306)--(116.326531,30.612245)--cycle;
\draw[draw=, fill=, fill opacity=0.35](157.551020,35.081633)--(141.306122,32.653061)--(139.795918,35.204082)--(157.551020,38.877551)--cycle;
\draw[draw=, fill=, fill opacity=0.35](173.795918,32.653061)--(157.551020,35.081633)--(157.551020,38.877551)--(175.306122,35.204082)--cycle;
\draw[draw=, fill=, fill opacity=0.35](172.244898,38.530612)--(164.346939,37.571429)--(162.244898,51.551020)--(163.918367,60.530612)--(216.857143,60.530612)--cycle;
\draw[draw=, fill=, fill opacity=0.35](195.102041,35.571429)--(178.265306,32.653061)--(172.244898,38.530612)--(216.857143,60.530612)--cycle;
\draw[draw=, fill=, fill opacity=0.35](215.714286,34.142857)--(195.102041,35.571429)--(216.857143,60.530612)--cycle;
\draw[draw=, fill=, fill opacity=0.35](161.632653,86.102041)--(145.387755,83.673469)--(143.877551,86.224490)--(161.632653,89.897959)--cycle;
\draw[draw=, fill=, fill opacity=0.35](177.877551,83.673469)--(161.632653,86.102041)--(161.632653,89.897959)--(179.387755,86.224490)--cycle;
\draw[draw=, fill=, fill opacity=0.35](144.897959,39.795918)--(144.897959,58.897959)--(158.346939,58.897959)--(158.346939,39.795918)--cycle;
\draw[draw=, fill=, fill opacity=0.35](172.448980,30.346939)--(208.387755,33.877551)--(217.000000,20.612245)--(217.000000,13.265306)--(208.387755,0.000000)--(172.448980,3.530612)--cycle;
\draw[draw=, fill=, fill opacity=0.35](198.693878,84.693878)--(179.591837,84.693878)--(179.591837,98.142857)--(198.693878,98.142857)--cycle;
\draw[draw=, fill=, fill opacity=0.35]
(210.387755,80.326531)--(210.387755,61.224490)--(196.938776,61.224490)--(196.938776,80.326531)--cycle;
\draw[-](0,0)--(0,100.000000);
\draw[-](0,0)--(217,0);
\draw[-](0,100)--(217,100);
\draw[-](217,0)--(217,100);
\end{tikzpicture}
\begin{tikzpicture}[thick,x=0.7,y=0.7]
    \draw[draw=,fill=, fill opacity=0.35]
  (     1.544524,     1.454807)--
  (    -0.000000,    28.226618)--
  (    35.675765,    33.821313)--
  (    45.037746,    21.074062)--
  (    45.460904,    13.739320)--
  (    37.626990,     0.000000)--
  cycle;
  \draw[draw=,fill=, fill opacity=0.35]
  (     0.000000,    29.079800)--
  (    -0.000000,    90.998167)--
  (     5.326531,    90.998167)--
  (     5.326531,    29.079800)--
  cycle;
  \draw[draw=,fill=, fill opacity=0.35]
  (     9.976517,    33.082080)--
  (     9.167095,    42.745123)--
  (    28.283445,    86.855016)--
  (    29.000561,    35.860058)--
  (    21.162497,    31.545337)--
  cycle;
  \draw[draw=,fill=, fill opacity=0.35]
  (     9.167095,    42.745123)--
  (     5.326531,    47.344636)--
  (     6.977803,    64.900203)--
  (    28.283445,    86.855016)--
  cycle;
  \draw[draw=,fill=, fill opacity=0.35]
  (     6.977803,    64.900203)--
  (     5.326531,    86.532184)--
  (    28.283445,    86.855016)--
  cycle;
  \draw[draw=,fill=, fill opacity=0.35]
  (    28.935560,    40.482120)--
  (    30.893325,    61.050848)--
  (    55.285235,    38.661563)--
  cycle;
  \draw[draw=,fill=, fill opacity=0.35]
  (    55.285235,    38.661563)--
  (    34.438884,    83.824402)--
  (    33.682968,    91.744401)--
  (    47.711959,    93.486520)--
  (    56.645583,    91.582858)--
  cycle;
  \draw[draw=,fill=, fill opacity=0.35]
  (    30.893325,    61.050848)--
  (    28.408570,    77.957016)--
  (    34.438884,    83.824402)--
  (    55.285235,    38.661563)--
  cycle;
  \draw[draw=,fill=, fill opacity=0.35]
  (     0.174030,    94.673470)--
  (     0.174030,   100.000001)--
  (    62.092397,   100.000001)--
  (    62.092397,    94.673470)--
  cycle;
  \draw[draw=,fill=, fill opacity=0.35]
  (    39.868360,     0.000000)--
  (    41.909177,     7.510204)--
  (    56.194891,     5.836735)--
  (    48.256115,     1.326531)--
  cycle;
  \draw[draw=,fill=, fill opacity=0.35]
  (    48.256115,     1.326531)--
  (    56.194891,     5.836735)--
  (    70.480605,     7.877551)--
  (    64.133666,     1.326531)--
  (    56.194891,    -0.000000)--
  cycle;
  \draw[draw=,fill=, fill opacity=0.35]
  (    64.133666,     1.326531)--
  (    70.480605,     7.877551)--
  (    72.521421,    -0.000000)--
  cycle;
  \draw[draw=,fill=, fill opacity=0.35]
  (    38.724040,    30.643060)--
  (    46.689087,    35.088003)--
  (    54.673465,    34.071365)--
  (    61.893571,    30.514132)--
  (    52.992068,    28.482056)--
  cycle;
  \draw[draw=,fill=, fill opacity=0.35]
  (    38.724040,    30.643060)--
  (    39.039034,    38.774574)--
  (    46.689087,    35.088003)--
  cycle;
  \draw[draw=,fill=, fill opacity=0.35]
  (    52.992068,    28.482056)--
  (    61.893571,    30.514132)--
  (    70.307896,    29.368156)--
  (    66.190116,    22.764219)--
  cycle;
  \draw[draw=,fill=, fill opacity=0.35]
  (     0.000000,    92.122430)--
  (     1.510203,    94.673452)--
  (    17.755102,    92.244888)--
  (    17.755104,    88.448970)--
  cycle;
  \draw[draw=,fill=, fill opacity=0.35]
  (    17.755104,    88.448970)--
  (    17.755102,    92.244888)--
  (    33.999999,    94.673469)--
  (    35.510204,    92.122449)--
  cycle;
  \draw[draw=,fill=, fill opacity=0.35]
  (    55.285240,    38.661560)--
  (    57.785386,    58.250038)--
  (    98.015844,    55.468068)--
  (    97.795966,    35.721907)--
  cycle;
  \draw[draw=,fill=, fill opacity=0.35]
  (    61.456108,    82.933165)--
  (    61.801483,    94.140120)--
  (    73.373728,    98.781424)--
  (    75.826721,    94.909099)--
  cycle;
  \draw[draw=,fill=, fill opacity=0.35]
  (    85.192111,    94.261475)--
  (    88.154757,    97.759303)--
  (    98.978010,    91.569331)--
  (    97.777533,    80.421507)--
  cycle;
  \draw[draw=,fill=, fill opacity=0.35]
  (    61.456108,    82.933165)--
  (    75.826721,    94.909099)--
  (    85.192111,    94.261475)--
  (    97.777533,    80.421507)--
  cycle;
  \draw[draw=,fill=, fill opacity=0.35]
  (    57.785386,    58.250038)--
  (    56.326145,    79.155612)--
  (    61.456108,    82.933165)--
  (    97.777533,    80.421507)--
  (   102.338713,    75.973804)--
  (    98.015844,    55.468068)--
  cycle;
  \draw[draw=,fill=, fill opacity=0.35]
  (    72.521420,     0.000000)--
  (    69.899615,    26.687854)--
  (   105.321028,    33.715248)--
  (   115.188948,    21.355505)--
  (   115.907251,    14.043764)--
  (   108.633202,    -0.000000)--
  cycle;
  \draw[draw=,fill=, fill opacity=0.35]
  (   101.333400,    35.995840)--
  (   102.533877,    47.143664)--
  (   115.119299,    33.303697)--
  (   112.156653,    29.805868)--
  cycle;
  \draw[draw=,fill=, fill opacity=0.35]
  (   102.533877,    47.143664)--
  (   138.855302,    44.632007)--
  (   124.484689,    32.656072)--
  (   115.119299,    33.303697)--
  cycle;
  \draw[draw=,fill=, fill opacity=0.35]
  (    97.972697,    51.591367)--
  (   102.295566,    72.097104)--
  (   142.526024,    69.315134)--
  (   143.985265,    48.409559)--
  (   138.855302,    44.632007)--
  (   102.533877,    47.143664)--
  cycle;
  \draw[draw=,fill=, fill opacity=0.35]
  (   102.295566,    72.097104)--
  (   102.515443,    91.843264)--
  (   145.026170,    88.903611)--
  (   142.526024,    69.315134)--
  cycle;
  \draw[draw=,fill=, fill opacity=0.35]
  (   126.937682,    28.783747)--
  (   124.484689,    32.656072)--
  (   138.855302,    44.632007)--
  (   138.509926,    33.425052)--
  cycle;
  \draw[draw=,fill=, fill opacity=0.35]
  (   122.975700,     1.054380)--
  (   121.134236,    27.807406)--
  (   156.745732,    33.797582)--
  (   166.248569,    21.154988)--
  (   166.753080,    13.825392)--
  (   159.072087,     0.000000)--
  cycle;
  \draw[draw=,fill=, fill opacity=0.35]
  (    95.129060,    97.262040)--
  (    96.642067,    99.811400)--
  (   112.884286,    97.364975)--
  (   112.880114,    93.569059)--
  cycle;
  \draw[draw=,fill=, fill opacity=0.35]
  (   112.880114,    93.569059)--
  (   112.884286,    97.364975)--
  (   129.131843,    99.775691)--
  (   130.639243,    97.223012)--
  cycle;
  \draw[draw=,fill=, fill opacity=0.35]
  (   135.642400,    91.930360)--
  (   141.975979,    98.494296)--
  (   149.912037,    99.836997)--
  (   157.853498,    98.526641)--
  (   149.923927,    94.000274)--
  cycle;
  \draw[draw=,fill=, fill opacity=0.35]
  (   135.642400,    91.930360)--
  (   133.585540,    99.803737)--
  (   141.975979,    98.494296)--
  cycle;
  \draw[draw=,fill=, fill opacity=0.35]
  (   149.923927,    94.000274)--
  (   157.853498,    98.526641)--
  (   166.238534,    99.870256)--
  (   164.213020,    92.355910)--
  cycle;
  \draw[draw=,fill=, fill opacity=0.35]
  (   147.003600,    62.208410)--
  (   142.613997,    70.004783)--
  (   144.043516,    81.204970)--
  (   153.698363,    82.106919)--
  (   197.989349,    63.413982)--
  cycle;
  \draw[draw=,fill=, fill opacity=0.35]
  (   153.698363,    82.106919)--
  (   158.260875,    85.991367)--
  (   175.831454,    84.508338)--
  (   197.989349,    63.413982)--
  cycle;
  \draw[draw=,fill=, fill opacity=0.35]
  (   197.989349,    63.413982)--
  (   175.831454,    84.508338)--
  (   197.446625,    86.366749)--
  cycle;
  \draw[draw=,fill=, fill opacity=0.35]
  (    46.534330,     8.755677)--
  (    46.836913,    22.201253)--
  (    65.934119,    21.771483)--
  (    65.631536,     8.325908)--
  cycle;
  \draw[draw=,fill=, fill opacity=0.35]
  (   114.840300,     1.818152)--
  (   116.090842,    16.147084)--
  (   120.833696,     8.345069)--
  (   122.407537,     0.000182)--
  cycle;
  \draw[draw=,fill=, fill opacity=0.35]
  (   120.833696,     8.345069)--
  (   116.090842,    16.147084)--
  (   113.628721,    30.366244)--
  (   120.364455,    24.215685)--
  (   121.925027,    16.319582)--
  cycle;
  \draw[draw=,fill=, fill opacity=0.35]
  (   113.628721,    30.366244)--
  (   121.442517,    32.638980)--
  (   120.364455,    24.215685)--
  cycle;
  \draw[draw=,fill=, fill opacity=0.35]
  (   144.539300,    33.609750)--
  (   143.267084,    36.287415)--
  (   161.282482,    38.332763)--
  (   160.937648,    34.552540)--
  cycle;
  \draw[draw=,fill=, fill opacity=0.35]
  (   160.937648,    34.552540)--
  (   161.282482,    38.332763)--
  (   178.630460,    33.061551)--
  (   176.894757,    30.658270)--
  cycle;
  \draw[draw=,fill=, fill opacity=0.35]
  (   159.875400,    38.782550)--
  (   157.170437,    52.658094)--
  (   158.453795,    61.701686)--
  (   211.342991,    63.992324)--
  (   167.724459,    40.082576)--
  cycle;
  \draw[draw=,fill=, fill opacity=0.35]
  (   167.724459,    40.082576)--
  (   211.342991,    63.992324)--
  (   190.688237,    38.115183)--
  (   173.993547,    34.471030)--
  cycle;
  \draw[draw=,fill=, fill opacity=0.35]
  (   190.688237,    38.115183)--
  (   211.342991,    63.992324)--
  (   211.342991,    37.579832)--
  cycle;
  \draw[draw=,fill=, fill opacity=0.35]
  (   160.485700,    86.493970)--
  (   158.238498,    88.427492)--
  (   173.884097,    97.590093)--
  (   175.098942,    93.993824)--
  cycle;
  \draw[draw=,fill=, fill opacity=0.35]
  (   175.098942,    93.993824)--
  (   173.884097,    97.590093)--
  (   191.881010,    99.792174)--
  (   191.266665,    96.892001)--
  cycle;
  \draw[draw=,fill=, fill opacity=0.35]
  (   144.557400,    40.213160)--
  (   143.227284,    59.268835)--
  (   156.643620,    60.205316)--
  (   157.973736,    41.149641)--
  cycle;
  \draw[draw=,fill=, fill opacity=0.35]
  (   167.503000,     2.084467)--
  (   165.793816,    28.846270)--
  (   201.434489,    34.660322)--
  (   210.874710,    21.970904)--
  (   211.342979,    14.638903)--
  (   203.593732,     0.851652)--
  cycle;
  \draw[draw=,fill=, fill opacity=0.35]
  (   192.113700,    86.551020)--
  (   192.113700,    99.999999)--
  (   211.215741,    99.999999)--
  (   211.215741,    86.551020)--
  cycle;
  \draw[draw=,fill=, fill opacity=0.35]
  (   197.894000,    67.448980)--
  (   197.894000,    86.551021)--
  (   211.342979,    86.551021)--
  (   211.342979,    67.448980)--
  cycle;
  \draw[-] (0.0, 0.0)--(0.0,   100.000000);
  \draw[-] (0.0, 0.0)--(   217,0.0);
  \draw[-] (0.0,   100.000000)--(   217,   100.000000);
  \draw[dotted] (   211.342900,0.0)--(   211.342900,   100.000000);
  \draw[-](217,0)--(217,100);
  %\node[scale=3] at (     0.000000,   100.000000){   100.000000};
  %\node[scale=3] at (   211.342900,     0.000000){   211.342900};
\end{tikzpicture}
\begin{tikzpicture}[thick,x=0.7,y=0.7]
\draw[draw=, fill=, fill opacity=0.35](20.000000,6.666667)--(6.666667,0.000000)--(0.000000,0.000000)--(0.000000,13.333333)--(13.333333,26.666667)--(26.666667,26.666667)--cycle;
\draw[draw=, fill=, fill opacity=0.35](33.333333,20.000000)--(33.333333,0.000000)--(20.000000,6.666667)--(26.666667,26.666667)--cycle;
\draw[draw=, fill=, fill opacity=0.35](26.666667,46.666667)--(26.666667,33.333333)--(20.000000,26.666667)--(6.666667,26.666667)--(0.000000,33.333333)--(0.000000,46.666667)--(6.666667,53.333333)--(20.000000,53.333333)--cycle;
\draw[draw=, fill=, fill opacity=0.35](20.000000,73.333333)--(26.666667,53.333333)--(13.333333,60.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](13.333333,80.000000)--(26.666667,86.666667)--(20.000000,73.333333)--(13.333333,60.000000)--(0.000000,53.333333)--(6.666667,66.666667)--cycle;
\draw[draw=, fill=, fill opacity=0.35](0.000000,86.666667)--(13.333333,80.000000)--(6.666667,66.666667)--cycle;
\draw[draw=, fill=, fill opacity=0.35](13.333333,80.000000)--(0.000000,100.000000)--(26.666667,100.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](46.666667,33.333333)--(26.666667,26.666667)--(33.333333,40.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](53.333333,40.000000)--(60.000000,26.666667)--(46.666667,33.333333)--(33.333333,40.000000)--(26.666667,53.333333)--(40.000000,46.666667)--cycle;
\draw[draw=, fill=, fill opacity=0.35](60.000000,53.333333)--(53.333333,40.000000)--(40.000000,46.666667)--cycle;
\draw[draw=, fill=, fill opacity=0.35](26.666667,60.000000)--(20.000000,73.333333)--(26.666667,86.666667)--(46.666667,86.666667)--(53.333333,73.333333)--(46.666667,60.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](66.666667,100.000000)--(66.666667,66.666667)--(60.000000,66.666667)--(53.333333,80.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](33.333333,100.000000)--(66.666667,100.000000)--(53.333333,80.000000)--(46.666667,86.666667)--cycle;
\draw[draw=, fill=, fill opacity=0.35](33.333333,100.000000)--(46.666667,86.666667)--(33.333333,93.333333)--cycle;
\draw[draw=, fill=, fill opacity=0.35](46.666667,20.000000)--(60.000000,26.666667)--(66.666667,26.666667)--(66.666667,13.333333)--(53.333333,0.000000)--(40.000000,0.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](33.333333,6.666667)--(33.333333,26.666667)--(46.666667,20.000000)--(40.000000,0.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](73.333333,46.666667)--(53.333333,40.000000)--(60.000000,53.333333)--cycle;
\draw[draw=, fill=, fill opacity=0.35](80.000000,53.333333)--(86.666667,40.000000)--(73.333333,46.666667)--(60.000000,53.333333)--(53.333333,66.666667)--(66.666667,60.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](86.666667,66.666667)--(80.000000,53.333333)--(66.666667,60.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](80.000000,20.000000)--(93.333333,26.666667)--(100.000000,26.666667)--(100.000000,13.333333)--(86.666667,0.000000)--(73.333333,0.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](66.666667,6.666667)--(66.666667,26.666667)--(80.000000,20.000000)--(73.333333,0.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](60.000000,40.000000)--(73.333333,40.000000)--(73.333333,26.666667)--(60.000000,26.666667)--cycle;
\draw[draw=, fill=, fill opacity=0.35](73.333333,93.333333)--(86.666667,93.333333)--(93.333333,86.666667)--(93.333333,73.333333)--(86.666667,66.666667)--(73.333333,66.666667)--(66.666667,73.333333)--(66.666667,86.666667)--cycle;
\draw[draw=, fill=, fill opacity=0.35](73.333333,40.000000)--(86.666667,40.000000)--(86.666667,26.666667)--(73.333333,26.666667)--cycle;
\draw[draw=, fill=, fill opacity=0.35](106.666667,66.666667)--(113.333333,53.333333)--(106.666667,40.000000)--(86.666667,40.000000)--(80.000000,53.333333)--(86.666667,66.666667)--cycle;
\draw[draw=, fill=, fill opacity=0.35](100.000000,40.000000)--(100.000000,26.666667)--(86.666667,26.666667)--(86.666667,40.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](120.000000,100.000000)--(120.000000,66.666667)--(113.333333,66.666667)--(106.666667,80.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](86.666667,100.000000)--(120.000000,100.000000)--(106.666667,80.000000)--(100.000000,86.666667)--cycle;
\draw[draw=, fill=, fill opacity=0.35](86.666667,100.000000)--(100.000000,86.666667)--(86.666667,93.333333)--cycle;
\draw[draw=, fill=, fill opacity=0.35](126.666667,0.000000)--(93.333333,0.000000)--(93.333333,6.666667)--(106.666667,13.333333)--cycle;
\draw[draw=, fill=, fill opacity=0.35](126.666667,33.333333)--(126.666667,0.000000)--(106.666667,13.333333)--(113.333333,20.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](126.666667,33.333333)--(113.333333,20.000000)--(120.000000,33.333333)--cycle;
\draw[draw=, fill=, fill opacity=0.35](140.000000,33.333333)--(106.666667,33.333333)--(106.666667,40.000000)--(120.000000,46.666667)--cycle;
\draw[draw=, fill=, fill opacity=0.35](140.000000,66.666667)--(140.000000,33.333333)--(120.000000,46.666667)--(126.666667,53.333333)--cycle;
\draw[draw=, fill=, fill opacity=0.35](140.000000,66.666667)--(126.666667,53.333333)--(133.333333,66.666667)--cycle;
\draw[draw=, fill=, fill opacity=0.35](140.000000,86.666667)--(146.666667,73.333333)--(146.666667,66.666667)--(133.333333,66.666667)--(120.000000,80.000000)--(120.000000,93.333333)--cycle;
\draw[draw=, fill=, fill opacity=0.35](126.666667,100.000000)--(146.666667,100.000000)--(140.000000,86.666667)--(120.000000,93.333333)--cycle;
\draw[draw=, fill=, fill opacity=0.35](120.000000,46.666667)--(106.666667,66.666667)--(133.333333,66.666667)--cycle;
\draw[draw=, fill=, fill opacity=0.35](133.333333,0.000000)--(126.666667,13.333333)--(133.333333,26.666667)--(153.333333,26.666667)--(160.000000,13.333333)--(153.333333,0.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](160.000000,46.666667)--(166.666667,26.666667)--(153.333333,33.333333)--cycle;
\draw[draw=, fill=, fill opacity=0.35](153.333333,53.333333)--(166.666667,60.000000)--(160.000000,46.666667)--(153.333333,33.333333)--(140.000000,26.666667)--(146.666667,40.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](140.000000,60.000000)--(153.333333,53.333333)--(146.666667,40.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](166.666667,100.000000)--(173.333333,86.666667)--(166.666667,73.333333)--(146.666667,73.333333)--(140.000000,86.666667)--(146.666667,100.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](166.666667,20.000000)--(180.000000,0.000000)--(153.333333,0.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](173.333333,40.000000)--(186.666667,40.000000)--(193.333333,33.333333)--(193.333333,20.000000)--(186.666667,13.333333)--(173.333333,13.333333)--(166.666667,20.000000)--(166.666667,33.333333)--cycle;
\draw[draw=, fill=, fill opacity=0.35](93.333333,66.666667)--(93.333333,80.000000)--(106.666667,80.000000)--(106.666667,66.666667)--cycle;
\draw[draw=, fill=, fill opacity=0.35](173.333333,66.666667)--(186.666667,66.666667)--(193.333333,60.000000)--(193.333333,46.666667)--(186.666667,40.000000)--(173.333333,40.000000)--(166.666667,46.666667)--(166.666667,60.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](180.000000,86.666667)--(193.333333,66.666667)--(166.666667,66.666667)--cycle;
\draw[-](0,0)--(0,100.000000);
\draw[-](0,0)--(193.333333,0);
\draw[-](0,100)--(193.333333,100);
\draw[-](193.333333,0)--(193.333333,100);
\end{tikzpicture}
\begin{tikzpicture}[thick,x=0.7,y=0.7]
 \draw[draw=,fill=, fill opacity=0.35]
(     2.182467,     0.000000)--
(     0.000000,    13.153502)--
(    10.971035,    28.489471)--
(    24.124538,    30.671938)--
(    20.821487,     9.850452)--
(     8.759218,     1.091233)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    20.821487,     9.850452)--
(    24.124538,    30.671938)--
(    31.792522,    25.186420)--
(    35.066222,     5.456167)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     6.666667,    29.987580)--
(    -0.000000,    36.654246)--
(    -0.000000,    49.987580)--
(     6.666667,    56.654246)--
(    20.000000,    56.654246)--
(    26.666667,    49.987580)--
(    26.666667,    36.654246)--
(    20.000000,    29.987580)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.019091,    53.325700)--
(     6.678121,    66.662850)--
(    13.337149,    79.999999)--
(    26.666663,    86.674302)--
(    20.007633,    73.337152)--
(    13.348604,    60.000002)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     6.678121,    66.662850)--
(    -0.000000,    86.659029)--
(    13.337149,    79.999999)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    13.348604,    60.000002)--
(    20.007633,    73.337152)--
(    26.685754,    53.340973)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    13.337150,    80.000000)--
(     0.003817,   100.000000)--
(    26.670484,   100.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    25.008380,    33.178380)--
(    31.427274,    46.632747)--
(    44.881643,    40.213852)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    31.427274,    46.632747)--
(    24.515118,    59.840484)--
(    37.969485,    53.421589)--
(    51.423852,    47.002694)--
(    58.336010,    33.794958)--
(    44.881643,    40.213852)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    37.969485,    53.421589)--
(    57.842748,    60.457061)--
(    51.423852,    47.002694)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    26.686500,    60.016790)--
(    20.012198,    73.346303)--
(    26.671227,    86.683453)--
(    46.671224,    86.694907)--
(    53.345525,    73.365394)--
(    46.686497,    60.028245)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    36.983840,    93.333330)--
(    36.983840,    99.999997)--
(    50.317174,    86.666664)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    63.650507,    66.666664)--
(    56.983840,    79.999997)--
(    70.317174,    99.999997)--
(    70.317174,    66.666664)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    36.983840,    99.999997)--
(    70.317174,    99.999997)--
(    56.983840,    79.999997)--
(    50.317174,    86.666664)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    42.055300,     4.062367)--
(    45.358351,    24.883854)--
(    57.420619,    33.643072)--
(    63.997371,    34.734305)--
(    66.179838,    21.580802)--
(    55.208802,     6.244834)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    34.387315,     9.547885)--
(    31.113615,    29.278138)--
(    45.358351,    24.883854)--
(    42.055300,     4.062367)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    52.036640,    45.831770)--
(    59.134246,    58.940782)--
(    72.243258,    51.843177)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    59.134246,    58.940782)--
(    52.905599,    72.484275)--
(    66.014612,    65.386669)--
(    79.123625,    58.289063)--
(    85.352272,    44.745571)--
(    72.243258,    51.843177)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    66.014612,    65.386669)--
(    86.221231,    71.398077)--
(    79.123625,    58.289063)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    70.234340,     9.660983)--
(    81.287485,    27.612931)--
(    95.790031,    31.062333)--
(   102.280930,    29.541585)--
(    99.239433,    16.559786)--
(    83.216138,     6.619486)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    65.264190,    17.672631)--
(    69.826436,    37.145327)--
(    81.287485,    27.612931)--
(    70.234340,     9.660983)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    58.336010,    33.794960)--
(    54.534063,    46.574747)--
(    67.313850,    50.376695)--
(    71.115797,    37.596907)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    76.997960,    72.941660)--
(    70.333069,    79.610101)--
(    70.336619,    92.943434)--
(    77.005059,    99.608325)--
(    90.338393,    99.604776)--
(    97.003284,    92.936335)--
(    96.999734,    79.603001)--
(    90.331294,    72.938110)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    70.640980,    36.467850)--
(    75.809698,    48.758583)--
(    88.100432,    43.589864)--
(    82.931714,    31.299131)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    85.339090,    44.774240)--
(    79.148615,    58.335222)--
(    86.283117,    71.424192)--
(   106.270580,    70.716172)--
(   112.461054,    57.155189)--
(   105.326554,    44.066220)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    87.666860,    31.350080)--
(    88.138873,    44.675056)--
(   101.463849,    44.203042)--
(   100.991836,    30.878067)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   124.940600,    66.666670)--
(   118.273934,    80.000003)--
(   131.607267,   100.000003)--
(   131.607267,    66.666670)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    98.273934,   100.000003)--
(   131.607267,   100.000003)--
(   118.273934,    80.000003)--
(   111.607267,    86.666670)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    98.273934,    93.333336)--
(    98.273934,   100.000003)--
(   111.607267,    86.666670)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    83.447320,     0.000000)--
(    83.289173,     6.664791)--
(    96.460608,    13.645875)--
(   116.771274,     0.790735)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    96.460608,    13.645875)--
(   102.967251,    20.468813)--
(   115.980539,    34.114688)--
(   116.771274,     0.790735)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   102.967251,    20.468813)--
(   109.315748,    33.956541)--
(   115.980539,    34.114688)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   101.192300,    36.537680)--
(   102.270234,    43.116624)--
(   116.506055,    47.539701)--
(   134.087019,    31.148012)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   116.506055,    47.539701)--
(   124.162933,    53.040711)--
(   139.476688,    64.042732)--
(   134.087019,    31.148012)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   124.162933,    53.040711)--
(   132.897744,    65.120666)--
(   139.476688,    64.042732)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   144.940600,    66.666670)--
(   131.607267,    80.000003)--
(   131.607267,    93.333336)--
(   151.607267,    86.666670)--
(   158.273934,    73.333336)--
(   158.273934,    66.666670)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   131.607267,    93.333336)--
(   138.273934,   100.000003)--
(   158.273934,   100.000003)--
(   151.607267,    86.666670)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   116.765400,    47.726000)--
(   106.783560,    69.592427)--
(   133.110625,    65.350171)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   121.278500,     5.874889)--
(   116.317111,    19.932159)--
(   124.586093,    32.335633)--
(   144.431651,    29.854938)--
(   149.393040,    15.797667)--
(   141.124058,     3.394194)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   134.087000,    31.148010)--
(   142.821812,    43.227964)--
(   151.556622,    55.307918)--
(   165.792444,    59.730995)--
(   157.057633,    47.651041)--
(   148.322821,    35.571086)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   142.821812,    43.227964)--
(   139.476668,    64.042729)--
(   151.556622,    55.307918)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   148.322821,    35.571086)--
(   157.057633,    47.651041)--
(   160.402776,    26.836275)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   158.273900,    73.333330)--
(   151.607233,    86.666664)--
(   158.273900,    99.999997)--
(   178.273900,    99.999997)--
(   184.940566,    86.666664)--
(   178.273900,    73.333330)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   138.861200,     0.000000)--
(   152.194534,    20.000000)--
(   165.527867,    -0.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   165.477500,     3.408922)--
(   158.810834,    10.075589)--
(   158.810834,    23.408922)--
(   165.477500,    30.075589)--
(   178.810834,    30.075589)--
(   185.477500,    23.408922)--
(   185.477500,    10.075589)--
(   178.810834,     3.408922)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    95.784500,    72.830380)--
(    98.341607,    85.916211)--
(   111.427439,    83.359103)--
(   108.870332,    70.273273)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   165.477500,    30.075590)--
(   158.810834,    36.742257)--
(   158.810834,    50.075590)--
(   165.477500,    56.742257)--
(   178.810834,    56.742257)--
(   185.477500,    50.075590)--
(   185.477500,    36.742257)--
(   178.810834,    30.075590)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   163.289500,    67.089820)--
(   185.477508,    76.334824)--
(   185.477507,    52.297815)--
 cycle;
\draw[-] (0.0, 0.0)--(0.0,   100.000000);
\draw[-] (0.0, 0.0)--(   193.333333,0.0);
\draw[-] (0.0,   100.000000)--(  193.333333 ,   100.000000);
\draw[dotted] (   185.477500,0.0)--(   185.477500,   100.000000);
\draw[-](193.333333,0)--(193.333333,100);
%\node[scale=3] at (     0.000000,   100.000000){   100.000000};
%\node[scale=3] at (   185.477500,     0.000000){   185.477500};
 \end{tikzpicture}
\begin{tikzpicture}[thick,x=0.7,y=0.7]
\draw[draw=, fill=, fill opacity=0.35](5.000000,0.000000)--(0.000000,8.333333)--(0.000000,38.333333)--(8.333333,21.666667)--(8.333333,1.666667)--cycle;
\draw[draw=, fill=, fill opacity=0.35](18.333333,38.333333)--(20.000000,38.333333)--(20.000000,31.666667)--(16.666667,31.666667)--(0.000000,38.333333)--cycle;
\draw[draw=, fill=, fill opacity=0.35](18.333333,40.000000)--(18.333333,38.333333)--(0.000000,38.333333)--(0.000000,43.333333)--cycle;
\draw[draw=, fill=, fill opacity=0.35](20.000000,46.666667)--(20.000000,40.000000)--(18.333333,40.000000)--(0.000000,43.333333)--cycle;
\draw[draw=, fill=, fill opacity=0.35](0.000000,43.333333)--(0.000000,66.666667)--(10.666667,51.666667)--cycle;
\draw[draw=, fill=, fill opacity=0.35](3.333333,93.333333)--(8.333333,85.000000)--(8.333333,55.000000)--(0.000000,71.666667)--(0.000000,91.666667)--cycle;
\draw[draw=, fill=, fill opacity=0.35](3.000000,99.666667)--(51.333333,98.000000)--(56.333333,94.666667)--(54.666667,89.666667)--(38.000000,81.333333)--(4.666667,91.333333)--(1.333333,96.333333)--cycle;
\draw[draw=, fill=, fill opacity=0.35](4.333333,31.333333)--(19.333333,31.333333)--(16.000000,23.000000)--(7.666667,23.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](33.333333,55.000000)--(8.333333,55.000000)--(8.333333,78.333333)--(33.333333,78.333333)--cycle;
\draw[draw=, fill=, fill opacity=0.35](20.666667,3.333333)--(19.000000,0.000000)--(7.333333,0.000000)--(10.666667,5.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](48.333333,7.333333)--(38.333333,4.000000)--(18.333333,4.000000)--(8.333333,7.333333)--(8.333333,19.000000)--(18.333333,22.333333)--(38.333333,22.333333)--(48.333333,19.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](23.333333,78.333333)--(8.333333,78.333333)--(11.666667,86.666667)--(20.000000,86.666667)--cycle;
\draw[draw=, fill=, fill opacity=0.35](45.000000,22.333333)--(20.000000,22.333333)--(20.000000,45.666667)--(45.000000,45.666667)--cycle;
\draw[draw=, fill=, fill opacity=0.35](33.333333,60.666667)--(43.333333,64.000000)--(63.333333,64.000000)--(73.333333,60.666667)--(73.333333,49.000000)--(63.333333,45.666667)--(43.333333,45.666667)--(33.333333,49.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](19.666667,48.333333)--(9.666667,46.666667)--(9.666667,48.333333)--(11.333333,48.333333)--cycle;
\draw[draw=, fill=, fill opacity=0.35](19.666667,53.333333)--(19.666667,48.333333)--(11.333333,48.333333)--(13.000000,50.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](19.666667,53.333333)--(13.000000,50.000000)--(13.000000,51.666667)--cycle;
\draw[draw=, fill=, fill opacity=0.35](11.333333,53.333333)--(9.666667,53.333333)--(9.666667,55.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](19.666667,53.333333)--(13.000000,51.666667)--(11.333333,53.333333)--(9.666667,55.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](46.666667,70.666667)--(38.333333,62.333333)--(33.333333,67.333333)--(41.666667,75.666667)--cycle;
\draw[draw=, fill=, fill opacity=0.35](58.333333,75.666667)--(56.666667,74.000000)--(46.666667,70.666667)--(41.666667,75.666667)--(40.000000,77.333333)--(56.666667,77.333333)--cycle;
\draw[draw=, fill=, fill opacity=0.35](45.000000,32.000000)--(55.000000,35.333333)--(75.000000,35.333333)--(85.000000,32.000000)--(85.000000,20.333333)--(75.000000,17.000000)--(55.000000,17.000000)--(45.000000,20.333333)--cycle;
\draw[draw=, fill=, fill opacity=0.35](99.000000,76.000000)--(50.666667,77.666667)--(45.666667,81.000000)--(47.333333,86.000000)--(64.000000,94.333333)--(97.333333,84.333333)--(100.666667,79.333333)--cycle;
\draw[draw=, fill=, fill opacity=0.35](56.666667,74.000000)--(105.000000,72.333333)--(110.000000,69.000000)--(108.333333,64.000000)--(91.666667,55.666667)--(58.333333,65.666667)--(55.000000,70.666667)--cycle;
\draw[draw=, fill=, fill opacity=0.35](72.000000,5.000000)--(63.666667,0.000000)--(33.666667,0.000000)--(50.333333,8.333333)--(70.333333,8.333333)--cycle;
\draw[draw=, fill=, fill opacity=0.35](81.666667,40.333333)--(83.333333,40.333333)--(83.333333,33.666667)--(80.000000,33.666667)--(63.333333,40.333333)--cycle;
\draw[draw=, fill=, fill opacity=0.35](81.666667,42.000000)--(81.666667,40.333333)--(63.333333,40.333333)--(63.333333,45.333333)--cycle;
\draw[draw=, fill=, fill opacity=0.35](83.333333,48.666667)--(83.333333,42.000000)--(81.666667,42.000000)--(63.333333,45.333333)--cycle;
\draw[draw=, fill=, fill opacity=0.35](63.666667,17.000000)--(87.000000,17.000000)--(72.000000,6.333333)--cycle;
\draw[draw=, fill=, fill opacity=0.35](97.000000,91.666667)--(98.666667,91.666667)--(98.666667,85.000000)--(95.333333,85.000000)--(78.666667,91.666667)--cycle;
\draw[draw=, fill=, fill opacity=0.35](97.000000,93.333333)--(97.000000,91.666667)--(78.666667,91.666667)--(78.666667,96.666667)--cycle;
\draw[draw=, fill=, fill opacity=0.35](98.666667,100.000000)--(98.666667,93.333333)--(97.000000,93.333333)--(78.666667,96.666667)--cycle;
\draw[draw=, fill=, fill opacity=0.35](34.000000,46.666667)--(19.000000,46.666667)--(22.333333,55.000000)--(30.666667,55.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](55.000000,35.333333)--(45.000000,33.666667)--(45.000000,35.333333)--(46.666667,35.333333)--cycle;
\draw[draw=, fill=, fill opacity=0.35](55.000000,40.333333)--(55.000000,35.333333)--(46.666667,35.333333)--(48.333333,37.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](55.000000,40.333333)--(48.333333,37.000000)--(48.333333,38.666667)--cycle;
\draw[draw=, fill=, fill opacity=0.35](46.666667,40.333333)--(45.000000,40.333333)--(45.000000,42.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](55.000000,40.333333)--(48.333333,38.666667)--(46.666667,40.333333)--(45.000000,42.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](58.333333,9.666667)--(48.333333,8.000000)--(48.333333,9.666667)--(50.000000,9.666667)--cycle;
\draw[draw=, fill=, fill opacity=0.35](58.333333,14.666667)--(58.333333,9.666667)--(50.000000,9.666667)--(51.666667,11.333333)--cycle;
\draw[draw=, fill=, fill opacity=0.35](58.333333,14.666667)--(51.666667,11.333333)--(51.666667,13.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](50.000000,14.666667)--(48.333333,14.666667)--(48.333333,16.333333)--cycle;
\draw[draw=, fill=, fill opacity=0.35](58.333333,14.666667)--(51.666667,13.000000)--(50.000000,14.666667)--(48.333333,16.333333)--cycle;
\draw[draw=, fill=, fill opacity=0.35](109.000000,32.333333)--(84.000000,32.333333)--(84.000000,55.666667)--(109.000000,55.666667)--cycle;
\draw[draw=, fill=, fill opacity=0.35](36.666667,81.666667)--(35.000000,78.333333)--(23.333333,78.333333)--(26.666667,83.333333)--cycle;
\draw[draw=, fill=, fill opacity=0.35](79.333333,6.666667)--(87.666667,15.000000)--(92.666667,10.000000)--(84.333333,1.666667)--cycle;
\draw[draw=, fill=, fill opacity=0.35](67.666667,1.666667)--(69.333333,3.333333)--(79.333333,6.666667)--(84.333333,1.666667)--(86.000000,0.000000)--(69.333333,0.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](103.666667,17.000000)--(80.333333,17.000000)--(95.333333,27.666667)--cycle;
\draw[draw=, fill=, fill opacity=0.35](96.000000,6.666667)--(104.333333,15.000000)--(109.333333,10.000000)--(101.000000,1.666667)--cycle;
\draw[draw=, fill=, fill opacity=0.35](84.333333,1.666667)--(86.000000,3.333333)--(96.000000,6.666667)--(101.000000,1.666667)--(102.666667,0.000000)--(86.000000,0.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](55.000000,67.333333)--(53.333333,64.000000)--(41.666667,64.000000)--(45.000000,69.000000)--cycle;
\draw[-](0,0)--(0,100.000000);
\draw[-](0,0)--(109.333333,0);
\draw[-](0,100)--(109.333333,100);
\draw[-](109.333333,0)--(109.333333,100);
\end{tikzpicture}
\begin{tikzpicture}[thick,x=0.7,y=0.7]
 
 \draw[draw=,fill=, fill opacity=0.35]
(     5.000000,     0.000000)--
(     0.000000,     8.333333)--
(     0.000000,    38.333333)--
(     8.333333,    21.666667)--
(     8.333333,     1.666667)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     1.236801,    35.859730)--
(     0.905265,    40.848726)--
(    19.419275,    38.738362)--
(    19.529787,    37.075363)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.905265,    40.848726)--
(    20.640226,    45.500870)--
(    21.082274,    38.848874)--
(    19.419275,    38.738362)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     1.236801,    35.859730)--
(    19.529787,    37.075363)--
(    21.192786,    37.185875)--
(    21.634834,    30.533881)--
(    18.308837,    30.312857)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.000000,    40.141490)--
(    -0.000000,    63.474824)--
(    10.666667,    48.474824)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     7.483201,    52.951570)--
(     0.000000,    70.016855)--
(     1.007464,    89.991464)--
(     4.420520,    91.488103)--
(     8.994396,    82.913484)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     3.503665,    91.729050)--
(    -0.000000,    96.611206)--
(     1.550802,    99.999997)--
(    49.912862,    99.999997)--
(    55.024767,    96.840955)--
(    53.531402,    91.786488)--
(    37.161821,    82.883733)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     8.408473,    22.001790)--
(     5.420581,    30.465126)--
(    20.407897,    29.848404)--
(    16.734760,    21.659167)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     7.627499,    55.812510)--
(     8.802873,    79.116221)--
(    33.771135,    77.856891)--
(    32.595761,    54.553181)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     7.508912,     0.138320)--
(    10.893867,     5.103519)--
(    20.876064,     3.333342)--
(    19.174953,     0.017454)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     9.106776,     6.324253)--
(     8.333333,    17.965254)--
(    18.090349,    21.954205)--
(    38.046350,    23.280108)--
(    48.245335,    20.617060)--
(    49.018778,     8.976059)--
(    39.261762,     4.987108)--
(    19.305760,     3.661205)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     8.802873,    79.116220)--
(    12.551752,    87.271064)--
(    20.874505,    86.851288)--
(    23.783830,    78.360622)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    22.186900,    22.226390)--
(    20.639731,    45.508373)--
(    45.584712,    47.166055)--
(    47.131881,    23.884071)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    32.614090,    54.670210)--
(    34.506080,    66.182442)--
(    44.914275,    67.849946)--
(    64.649530,    64.606535)--
(    73.976589,    59.695621)--
(    72.084600,    48.183389)--
(    61.676404,    46.515885)--
(    41.941149,    49.759296)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     9.278420,    45.345180)--
(     9.151253,    47.006987)--
(    10.813061,    47.134154)--
(    19.122102,    47.769989)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    10.813061,    47.134154)--
(    12.347702,    48.923130)--
(    18.740601,    52.755414)--
(    19.122102,    47.769989)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    12.347702,    48.923130)--
(    12.220535,    50.584938)--
(    18.740601,    52.755414)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     8.769752,    51.992412)--
(     8.642585,    53.654220)--
(    10.431560,    52.119579)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    12.220535,    50.584938)--
(    10.431560,    52.119579)--
(     8.642585,    53.654220)--
(    18.740601,    52.755414)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    40.178780,    67.449660)--
(    33.397501,    69.453220)--
(    36.736767,    80.755353)--
(    43.518047,    78.751793)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    43.518047,    78.751793)--
(    36.736767,    80.755353)--
(    34.476341,    81.423205)--
(    49.117740,    89.386071)--
(    51.378165,    88.718218)--
(    50.710313,    86.457792)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    48.488840,    16.952050)--
(    47.715397,    28.593051)--
(    57.472413,    32.582002)--
(    77.428414,    33.907905)--
(    87.627399,    31.244857)--
(    88.400842,    19.603856)--
(    78.643826,    15.614905)--
(    58.687824,    14.289002)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    54.757820,    95.937450)--
(    58.765729,    99.360086)--
(    77.342094,    97.896900)--
(   100.733072,    72.129222)--
(   101.007907,    66.126257)--
(    97.860107,    64.131204)--
(    57.320347,    90.501959)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    51.577220,    84.370770)--
(    51.302365,    90.373733)--
(    54.450159,    92.368797)--
(    94.990008,    65.998180)--
(    97.552553,    60.562698)--
(    93.544655,    57.140048)--
(    74.968286,    58.603171)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    30.780000,     0.000000)--
(    47.446666,     8.333333)--
(    67.446666,     8.333333)--
(    69.113333,     5.000000)--
(    60.780000,    -0.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    55.902820,    40.596030)--
(    74.235792,    40.480749)--
(    75.902425,    40.470269)--
(    75.860504,    33.803735)--
(    72.527237,    33.824695)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    55.902820,    40.596030)--
(    55.934260,    45.595931)--
(    74.246272,    42.147383)--
(    74.235792,    40.480749)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    55.934260,    45.595931)--
(    75.954825,    48.803439)--
(    75.912905,    42.136903)--
(    74.246272,    42.147383)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    70.951280,     4.413622)--
(    61.929132,    14.504363)--
(    85.211133,    16.051250)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    79.910040,    95.068030)--
(    80.732035,   100.000000)--
(    98.267926,    93.698037)--
(    97.993928,    92.054048)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    80.732035,   100.000000)--
(   101.007910,    99.999999)--
(    99.911917,    93.424039)--
(    98.267926,    93.698037)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    79.910040,    95.068030)--
(    97.993928,    92.054048)--
(    99.637918,    91.780050)--
(    98.541925,    85.204090)--
(    95.253945,    85.752087)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    20.639710,    45.508370)--
(    23.413147,    54.044388)--
(    31.728141,    54.596948)--
(    35.606699,    46.502979)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    46.047480,    40.202200)--
(    45.936973,    41.865198)--
(    47.599973,    41.975705)--
(    55.914968,    42.528239)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    47.599973,    41.975705)--
(    49.152464,    43.749211)--
(    55.583448,    47.517236)--
(    55.914968,    42.528239)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    49.152464,    43.749211)--
(    49.041958,    45.412211)--
(    55.583448,    47.517236)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    45.605453,    46.854196)--
(    45.494946,    48.517195)--
(    47.268452,    46.964703)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    49.041958,    45.412211)--
(    47.268452,    46.964703)--
(    45.494946,    48.517195)--
(    55.583448,    47.517236)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    48.960610,     8.333333)--
(    49.110836,     9.993216)--
(    50.770719,     9.842990)--
(    59.070131,     9.091860)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    50.770719,     9.842990)--
(    52.580828,    11.352646)--
(    59.520809,    14.071507)--
(    59.070131,     9.091860)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    52.580828,    11.352646)--
(    52.731054,    13.012528)--
(    59.520809,    14.071507)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    49.561514,    14.972863)--
(    49.711740,    16.632745)--
(    51.221397,    14.822637)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    52.731054,    13.012528)--
(    51.221397,    14.822637)--
(    49.711740,    16.632745)--
(    59.520809,    14.071507)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    75.861220,    33.917800)--
(    76.008405,    57.250670)--
(   101.007908,    57.092971)--
(   100.860723,    33.760101)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    22.570120,    81.902750)--
(    27.426405,    85.442187)--
(    36.233736,    80.421361)--
(    33.517517,    77.869685)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    66.264390,     1.635283)--
(    67.899672,     3.332753)--
(    77.835744,     6.852070)--
(    82.928155,     1.946222)--
(    84.625626,     0.310939)--
(    67.961860,    -0.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    77.835744,     6.852070)--
(    86.012158,    15.339422)--
(    91.104569,    10.433574)--
(    82.928155,     1.946222)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    88.816350,    13.881880)--
(    87.558938,    32.244796)--
(   101.007916,    33.776859)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    84.421320,     0.507826)--
(    84.929147,     2.809492)--
(    91.563784,    11.000506)--
(    98.468783,     9.477028)--
(   100.770450,     8.969202)--
(    86.722987,    -0.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    91.563784,    11.000506)--
(    94.102914,    22.508838)--
(   101.007913,    20.985359)--
(    98.468783,     9.477028)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    47.375830,    79.692280)--
(    53.117803,    81.464526)--
(    59.819547,    73.857661)--
(    56.422352,    72.325358)--
 cycle;
\draw[-] (0.0, 0.0)--(0.0,   100.000000);
\draw[-] (0.0, 0.0)--(   109.333333,0.0);
\draw[-] (0.0,   100.000000)--(   109.333333,   100.000000);
\draw[dotted] (   101.007900,0.0)--(   101.007900,   100.000000);
\draw[-](109.333333,0)--(109.333333,100);
%\node[scale=3] at (     0.000000,   100.000000){   100.000000};
%\node[scale=3] at (   101.007900,     0.000000){   101.007900};
 \end{tikzpicture}
\begin{tikzpicture}[thick,x=0.7,y=0.7]
\draw[draw=, fill=, fill opacity=0.35](7.500000,15.000000)--(15.000000,15.000000)--(20.000000,10.000000)--(20.000000,5.000000)--(15.000000,0.000000)--(7.500000,0.000000)--(0.000000,5.000000)--(0.000000,10.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](2.500000,12.500000)--(0.000000,12.500000)--(0.000000,22.500000)--(2.500000,22.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](12.500000,22.500000)--(0.000000,22.500000)--(0.000000,27.500000)--(12.500000,27.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](0.000000,27.500000)--(0.000000,40.000000)--(12.500000,40.000000)--(12.500000,27.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](0.000000,52.500000)--(12.500000,52.500000)--(12.500000,40.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](0.000000,40.000000)--(0.000000,50.000000)--(10.000000,40.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](15.000000,67.500000)--(15.000000,52.500000)--(7.500000,52.500000)--(7.500000,57.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](15.000000,67.500000)--(7.500000,57.500000)--(0.000000,57.500000)--(0.000000,67.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](0.000000,0.000000)--(0.000000,5.000000)--(5.000000,0.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](2.500000,72.500000)--(2.500000,75.000000)--(5.000000,75.000000)--(5.000000,72.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](2.500000,70.000000)--(0.000000,70.000000)--(0.000000,72.500000)--(2.500000,72.500000)--(5.000000,72.500000)--(7.500000,72.500000)--(7.500000,70.000000)--(5.000000,70.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](5.000000,67.500000)--(2.500000,67.500000)--(2.500000,70.000000)--(5.000000,70.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](12.500000,77.500000)--(12.500000,72.500000)--(7.500000,72.500000)--(7.500000,75.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](0.000000,77.500000)--(12.500000,77.500000)--(7.500000,75.000000)--(0.000000,75.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](0.000000,85.000000)--(7.500000,85.000000)--(0.000000,77.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](15.000000,85.000000)--(0.000000,85.000000)--(0.000000,92.500000)--(15.000000,92.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](0.000000,92.500000)--(0.000000,97.500000)--(2.500000,97.500000)--(2.500000,95.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](10.000000,92.500000)--(0.000000,92.500000)--(2.500000,95.000000)--(10.000000,95.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](15.000000,67.500000)--(10.000000,67.500000)--(10.000000,72.500000)--(15.000000,72.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](20.000000,67.500000)--(20.000000,62.500000)--(15.000000,62.500000)--(15.000000,67.500000)--(15.000000,72.500000)--(15.000000,77.500000)--(20.000000,77.500000)--(20.000000,72.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](25.000000,72.500000)--(25.000000,67.500000)--(20.000000,67.500000)--(20.000000,72.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](22.500000,15.000000)--(7.500000,15.000000)--(7.500000,22.500000)--(12.500000,22.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](22.500000,15.000000)--(12.500000,22.500000)--(12.500000,30.000000)--(22.500000,30.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](20.000000,80.000000)--(15.000000,77.500000)--(10.000000,77.500000)--(5.000000,80.000000)--(5.000000,82.500000)--(10.000000,85.000000)--(15.000000,85.000000)--(20.000000,82.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](12.500000,95.000000)--(12.500000,92.500000)--(10.000000,92.500000)--(10.000000,95.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](12.500000,97.500000)--(15.000000,97.500000)--(15.000000,95.000000)--(12.500000,95.000000)--(10.000000,95.000000)--(7.500000,95.000000)--(7.500000,97.500000)--(10.000000,97.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](10.000000,100.000000)--(12.500000,100.000000)--(12.500000,97.500000)--(10.000000,97.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](25.000000,30.000000)--(12.500000,30.000000)--(12.500000,37.500000)--(17.500000,37.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](25.000000,30.000000)--(17.500000,37.500000)--(17.500000,42.500000)--(25.000000,42.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](17.500000,52.500000)--(17.500000,57.500000)--(22.500000,57.500000)--(22.500000,52.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](17.500000,47.500000)--(12.500000,47.500000)--(12.500000,52.500000)--(17.500000,52.500000)--(22.500000,52.500000)--(27.500000,52.500000)--(27.500000,47.500000)--(22.500000,47.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](22.500000,42.500000)--(17.500000,42.500000)--(17.500000,47.500000)--(22.500000,47.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](15.000000,0.000000)--(32.500000,10.000000)--(32.500000,0.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](30.000000,100.000000)--(30.000000,85.000000)--(15.000000,85.000000)--(15.000000,100.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](30.000000,67.500000)--(30.000000,57.500000)--(20.000000,57.500000)--(20.000000,67.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](32.500000,10.000000)--(27.500000,10.000000)--(22.500000,15.000000)--(22.500000,20.000000)--(27.500000,25.000000)--(32.500000,25.000000)--(37.500000,20.000000)--(37.500000,15.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](15.000000,77.500000)--(30.000000,85.000000)--(30.000000,77.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](30.000000,77.500000)--(30.000000,67.500000)--(27.500000,67.500000)--(27.500000,72.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](30.000000,77.500000)--(27.500000,72.500000)--(20.000000,72.500000)--(20.000000,77.500000)--cycle;
\draw[-](0,0)--(0,100.000000);
\draw[-](0,0)--(37.5,0);
\draw[-](0,100)--(37.5,100);
\draw[-](37.5,0)--(37.5,100);
\end{tikzpicture}
\begin{tikzpicture}[thick,x=0.7,y=0.7]

 \draw[draw=,fill=, fill opacity=0.35]
(     0.004295,     5.058350)--
(     0.020653,    10.058323)--
(     7.536971,    15.033759)--
(    15.036931,    15.009222)--
(    20.020546,     9.992891)--
(    20.004188,     4.992917)--
(    14.987856,     0.009302)--
(     7.487896,     0.033840)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.295555,    12.195990)--
(     0.110500,    22.194278)--
(     2.610072,    22.240541)--
(     2.795127,    12.242254)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.012459,    28.736080)--
(     0.007585,    33.736078)--
(    12.507579,    33.748262)--
(    12.512453,    28.748264)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.013082,    33.748780)--
(     0.005319,    46.248778)--
(    12.505317,    46.256540)--
(    12.513079,    33.756542)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     4.517716,    53.195790)--
(    16.986515,    54.078435)--
(    17.869160,    41.609637)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.394330,    46.608220)--
(     0.214244,    56.606598)--
(    10.392708,    46.788306)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.721727,    57.953660)--
(     0.018295,    67.928889)--
(    14.981138,    68.984036)--
(     8.203149,    58.481234)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     8.554864,    53.493620)--
(     8.203149,    58.481234)--
(    14.981138,    68.984036)--
(    16.036286,    54.021193)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.757396,     0.041463)--
(     0.032447,     4.988629)--
(     5.704561,     0.766412)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.014750,    72.676170)--
(     1.140804,    74.908210)--
(     3.372844,    73.782156)--
(     5.604884,    72.656102)--
(     7.836924,    71.530048)--
(     6.710870,    69.298008)--
(     4.478830,    70.424062)--
(     2.246790,    71.550116)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     1.120736,    69.318076)--
(     2.246790,    71.550116)--
(     4.478830,    70.424062)--
(     3.352776,    68.192022)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     3.372844,    73.782156)--
(     4.498898,    76.014196)--
(     6.730938,    74.888142)--
(     5.604884,    72.656102)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.016707,    78.101320)--
(     1.057150,    80.374529)--
(    12.423194,    75.172312)--
(     6.836333,    74.979990)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     5.795890,    72.706781)--
(     6.836333,    74.979990)--
(    12.423194,    75.172312)--
(    10.342307,    70.625895)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.024740,    79.765280)--
(     1.603553,    87.097220)--
(     8.935493,    85.518407)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.490556,    87.367940)--
(     2.048622,    94.704317)--
(    16.721377,    91.588185)--
(    15.163310,    84.251808)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.000000,    94.912830)--
(     2.500000,    97.412830)--
(    10.000000,    97.412830)--
(    10.000000,    94.912830)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.000000,    94.912830)--
(    -0.000000,    99.912830)--
(     2.500000,    99.912830)--
(     2.500000,    97.412830)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    11.541760,    69.365210)--
(    12.057833,    74.338506)--
(    17.031128,    73.822433)--
(    16.515056,    68.849137)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    15.998983,    63.875842)--
(    16.515056,    68.849137)--
(    17.031128,    73.822433)--
(    17.547201,    78.795728)--
(    22.520497,    78.279656)--
(    22.004424,    73.306360)--
(    21.488351,    68.333064)--
(    20.972278,    63.359769)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    21.488351,    68.333064)--
(    22.004424,    73.306360)--
(    26.977720,    72.790287)--
(    26.461647,    67.816992)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     2.852664,    22.286540)--
(     6.691529,    28.729607)--
(    10.986907,    26.170363)--
(    15.738798,    14.608809)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    10.986907,    26.170363)--
(    14.825773,    32.613430)--
(    23.416529,    27.494943)--
(    15.738798,    14.608809)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     3.432758,    79.330150)--
(     3.355053,    81.828942)--
(     8.274933,    84.483143)--
(    13.272517,    84.638552)--
(    18.347806,    82.295169)--
(    18.425511,    79.796377)--
(    13.505631,    77.142176)--
(     8.508047,    76.986767)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    10.000000,    94.995300)--
(    10.000000,    97.495300)--
(    12.500000,    97.495300)--
(    15.000000,    97.495300)--
(    17.500000,    97.495300)--
(    17.500000,    94.995300)--
(    15.000000,    94.995300)--
(    12.500000,    94.995300)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    12.500000,    97.495300)--
(    12.500000,    99.995300)--
(    15.000000,    99.995300)--
(    15.000000,    97.495300)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    12.500000,    92.495300)--
(    12.500000,    94.995300)--
(    15.000000,    94.995300)--
(    15.000000,    92.495300)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    15.438530,    32.488250)--
(    19.083198,    39.043126)--
(    23.453115,    36.613348)--
(    26.363323,    26.413804)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    26.363323,    26.413804)--
(    23.453115,    36.613348)--
(    25.882893,    40.983265)--
(    32.437769,    37.338597)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    17.497070,    46.982860)--
(    17.479447,    51.982829)--
(    22.479416,    52.000452)--
(    27.479385,    52.018076)--
(    32.479353,    52.035699)--
(    32.496977,    47.035730)--
(    27.497008,    47.018107)--
(    22.497039,    47.000483)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    22.514662,    42.000514)--
(    22.497039,    47.000483)--
(    27.497008,    47.018107)--
(    27.514631,    42.018138)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    22.479416,    52.000452)--
(    22.461792,    57.000421)--
(    27.461761,    57.018045)--
(    27.479385,    52.018076)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    14.995570,     0.007597)--
(    32.416599,    10.144547)--
(    32.495032,     0.144855)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    17.500000,    84.951330)--
(    17.500000,    99.951330)--
(    32.500000,    99.951330)--
(    32.500000,    84.951330)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    22.007670,    57.428330)--
(    22.416874,    67.419954)--
(    32.408498,    67.010750)--
(    31.999294,    57.019126)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    22.495890,     7.546631)--
(    17.496496,    12.547237)--
(    17.497102,    17.547237)--
(    22.497708,    22.546631)--
(    27.497708,    22.546025)--
(    32.497102,    17.545419)--
(    32.496496,    12.545419)--
(    27.495890,     7.546025)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    16.839680,    78.899980)--
(    32.487996,    84.931582)--
(    31.770973,    77.465935)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    22.066310,    73.325460)--
(    22.535909,    78.303359)--
(    32.491707,    77.364160)--
(    29.533158,    72.621061)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    29.063559,    67.643162)--
(    29.533158,    72.621061)--
(    32.491707,    77.364160)--
(    31.552508,    67.408363)--
 cycle;
\draw[-] (0.0, 0.0)--(0.0,   100.000000);
\draw[-] (0.0, 0.0)--(    37.500000,0.0);
\draw[-] (0.0,   100.000000)--(    37.500000,   100.000000);
\draw[dotted] (    32.500000,0.0)--(    32.500000,   100.000000);
%\node[scale=3] at (     0.000000,   100.000000){   100.000000};
%\node[scale=3] at (    32.500000,     0.000000){    32.500000};
\draw[-](37.5,0)--(37.5,100); 
\end{tikzpicture}
\begin{tikzpicture}[thick,x=0.7,y=0.7]
\draw[draw=, fill=, fill opacity=0.35](0.000000,0.000000)--(0.000000,8.571429)--(4.285714,8.571429)--(4.285714,4.285714)--cycle;
\draw[draw=, fill=, fill opacity=0.35](0.000000,0.000000)--(4.285714,4.285714)--(8.571429,4.285714)--(8.571429,0.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](14.285714,18.571429)--(14.285714,4.285714)--(7.142857,4.285714)--(7.142857,11.428571)--cycle;
\draw[draw=, fill=, fill opacity=0.35](0.000000,11.428571)--(0.000000,18.571429)--(14.285714,18.571429)--(7.142857,11.428571)--cycle;
\draw[draw=, fill=, fill opacity=0.35](0.000000,25.714286)--(14.285714,32.857143)--(14.285714,18.571429)--cycle;
\draw[draw=, fill=, fill opacity=0.35](0.000000,25.714286)--(0.000000,42.857143)--(17.142857,34.285714)--cycle;
\draw[draw=, fill=, fill opacity=0.35](0.000000,42.857143)--(17.142857,51.428571)--(17.142857,34.285714)--cycle;
\draw[draw=, fill=, fill opacity=0.35](0.000000,57.142857)--(11.428571,57.142857)--(11.428571,51.428571)--(5.714286,51.428571)--cycle;
\draw[draw=, fill=, fill opacity=0.35](5.714286,45.714286)--(0.000000,45.714286)--(0.000000,57.142857)--(5.714286,51.428571)--cycle;
\draw[draw=, fill=, fill opacity=0.35](8.571429,57.142857)--(0.000000,68.571429)--(8.571429,80.000000)--(17.142857,68.571429)--cycle;
\draw[draw=, fill=, fill opacity=0.35](0.000000,80.000000)--(0.000000,97.142857)--(17.142857,97.142857)--(17.142857,80.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](20.000000,57.142857)--(22.857143,60.000000)--(22.857143,48.571429)--(20.000000,51.428571)--cycle;
\draw[draw=, fill=, fill opacity=0.35](14.285714,57.142857)--(20.000000,57.142857)--(20.000000,51.428571)--(14.285714,51.428571)--cycle;
\draw[draw=, fill=, fill opacity=0.35](11.428571,48.571429)--(11.428571,60.000000)--(14.285714,57.142857)--(14.285714,51.428571)--cycle;
\draw[draw=, fill=, fill opacity=0.35](25.714286,11.428571)--(25.714286,0.000000)--(22.857143,0.000000)--(22.857143,8.571429)--cycle;
\draw[draw=, fill=, fill opacity=0.35](14.285714,11.428571)--(25.714286,11.428571)--(22.857143,8.571429)--(17.142857,8.571429)--cycle;
\draw[draw=, fill=, fill opacity=0.35](14.285714,11.428571)--(17.142857,8.571429)--(17.142857,0.000000)--(14.285714,0.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](25.714286,14.285714)--(28.571429,11.428571)--(14.285714,11.428571)--(17.142857,14.285714)--cycle;
\draw[draw=, fill=, fill opacity=0.35](25.714286,22.857143)--(25.714286,14.285714)--(17.142857,14.285714)--(17.142857,22.857143)--cycle;
\draw[draw=, fill=, fill opacity=0.35](14.285714,25.714286)--(28.571429,25.714286)--(25.714286,22.857143)--(17.142857,22.857143)--cycle;
\draw[draw=, fill=, fill opacity=0.35](11.428571,80.000000)--(22.857143,80.000000)--(17.142857,68.571429)--cycle;
\draw[draw=, fill=, fill opacity=0.35](31.428571,25.714286)--(17.142857,25.714286)--(17.142857,28.571429)--(28.571429,28.571429)--cycle;
\draw[draw=, fill=, fill opacity=0.35](31.428571,40.000000)--(31.428571,25.714286)--(28.571429,28.571429)--(28.571429,37.142857)--cycle;
\draw[draw=, fill=, fill opacity=0.35](31.428571,40.000000)--(28.571429,37.142857)--(17.142857,37.142857)--(17.142857,40.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](11.428571,60.000000)--(25.714286,74.285714)--(25.714286,60.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](34.285714,84.285714)--(25.714286,78.571429)--(17.142857,84.285714)--(25.714286,90.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](34.285714,51.428571)--(34.285714,40.000000)--(22.857143,40.000000)--(22.857143,51.428571)--cycle;
\draw[draw=, fill=, fill opacity=0.35](25.714286,34.285714)--(25.714286,31.428571)--(22.857143,28.571429)--(20.000000,28.571429)--(17.142857,32.857143)--(20.000000,37.142857)--(22.857143,37.142857)--cycle;
\draw[draw=, fill=, fill opacity=0.35](40.000000,65.714286)--(40.000000,51.428571)--(25.714286,51.428571)--(25.714286,65.714286)--cycle;
\draw[draw=, fill=, fill opacity=0.35](17.142857,95.714286)--(25.714286,95.714286)--(25.714286,91.428571)--(21.428571,91.428571)--cycle;
\draw[draw=, fill=, fill opacity=0.35](17.142857,95.714286)--(21.428571,91.428571)--(21.428571,87.142857)--(17.142857,87.142857)--cycle;
\draw[draw=, fill=, fill opacity=0.35](25.714286,74.285714)--(22.857143,71.428571)--(22.857143,80.000000)--(25.714286,77.142857)--cycle;
\draw[draw=, fill=, fill opacity=0.35](28.571429,74.285714)--(25.714286,74.285714)--(25.714286,77.142857)--(28.571429,77.142857)--cycle;
\draw[draw=, fill=, fill opacity=0.35](31.428571,80.000000)--(31.428571,71.428571)--(28.571429,74.285714)--(28.571429,77.142857)--cycle;
\draw[draw=, fill=, fill opacity=0.35](31.428571,0.000000)--(25.714286,7.142857)--(31.428571,14.285714)--(37.142857,7.142857)--cycle;
\draw[draw=, fill=, fill opacity=0.35](37.142857,14.285714)--(25.714286,14.285714)--(25.714286,20.000000)--(31.428571,20.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](31.428571,25.714286)--(37.142857,25.714286)--(37.142857,14.285714)--(31.428571,20.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](28.571429,98.571429)--(34.285714,98.571429)--(37.142857,95.714286)--(37.142857,90.000000)--(31.428571,87.142857)--(25.714286,90.000000)--(25.714286,95.714286)--cycle;
\draw[draw=, fill=, fill opacity=0.35](40.000000,65.714286)--(28.571429,65.714286)--(34.285714,77.142857)--cycle;
\draw[draw=, fill=, fill opacity=0.35](40.000000,34.285714)--(40.000000,25.714286)--(37.142857,25.714286)--(37.142857,31.428571)--cycle;
\draw[draw=, fill=, fill opacity=0.35](31.428571,34.285714)--(40.000000,34.285714)--(37.142857,31.428571)--(34.285714,31.428571)--cycle;
\draw[draw=, fill=, fill opacity=0.35](31.428571,34.285714)--(34.285714,31.428571)--(34.285714,25.714286)--(31.428571,25.714286)--cycle;
\draw[-](0,0)--(0,100.000000);
\draw[-](0,0)--(40.000000,0);
\draw[-](0,100)--(40.000000,100);
\draw[-](40,0)--(40,100);
\end{tikzpicture}
\begin{tikzpicture}[thick,x=0.7,y=0.7]
 \draw[draw=,fill=, fill opacity=0.35]
(     0.199683,     0.195873)--
(     4.560490,     4.405155)--
(     8.845535,     4.329392)--
(     8.769773,     0.044348)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.199683,     0.195873)--
(     0.351208,     8.765962)--
(     4.636253,     8.690200)--
(     4.560490,     4.405155)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.009359,    13.426400)--
(     1.352317,    20.441875)--
(    15.383265,    17.755959)--
(     7.024833,    12.083442)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     5.681875,     5.067969)--
(     7.024833,    12.083442)--
(    15.383265,    17.755959)--
(    12.697349,     3.725011)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.064896,    20.750340)--
(    11.788324,    31.597609)--
(    15.776768,    17.879959)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.025089,    25.788980)--
(     0.017785,    42.931835)--
(    17.164292,    34.367712)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.014644,    49.249380)--
(    18.916799,    52.420417)--
(    13.892767,    36.030278)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.000000,    50.556270)--
(    -0.000000,    61.984841)--
(     5.714286,    56.270555)--
(     5.714286,    50.556270)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    -0.000000,    61.984841)--
(    11.428571,    61.984841)--
(    11.428571,    56.270555)--
(     5.714286,    56.270555)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     2.433084,    62.462990)--
(     0.005714,    76.540970)--
(    12.840911,    82.813079)--
(    15.268281,    68.735100)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.000000,    82.831780)--
(    -0.000000,    99.974637)--
(    17.142857,    99.974637)--
(    17.142857,    82.831780)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    11.428570,    51.183110)--
(    11.428570,    62.611681)--
(    14.285713,    59.754538)--
(    14.285713,    54.040252)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    22.857142,    51.183110)--
(    19.999999,    54.040252)--
(    19.999999,    59.754538)--
(    22.857142,    62.611681)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    14.285713,    54.040252)--
(    14.285713,    59.754538)--
(    19.999999,    59.754538)--
(    19.999999,    54.040252)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    14.602850,     0.025656)--
(    14.611464,    11.454224)--
(    17.466452,     8.594929)--
(    17.459992,     0.023503)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    23.174277,     0.019196)--
(    23.180737,     8.590622)--
(    26.040032,    11.445610)--
(    26.031419,     0.017042)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    14.611464,    11.454224)--
(    26.040032,    11.445610)--
(    23.180737,     8.590622)--
(    17.466452,     8.594929)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    14.202770,    11.503760)--
(    17.060578,    14.360237)--
(    25.632007,    14.358241)--
(    28.488485,    11.500433)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    17.060578,    14.360237)--
(    17.062575,    22.931666)--
(    25.634004,    22.929670)--
(    25.632007,    14.358241)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    14.206097,    25.789475)--
(    28.491812,    25.786147)--
(    25.634004,    22.929670)--
(    17.062575,    22.931666)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    16.773810,    70.629420)--
(    12.868879,    82.795636)--
(    24.163825,    81.053094)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    12.443340,    29.576490)--
(    13.186109,    32.335396)--
(    24.221732,    29.364318)--
(    26.237867,    25.862643)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    26.237867,    25.862643)--
(    24.221732,    29.364318)--
(    26.450040,    37.641033)--
(    29.951714,    39.657170)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    15.414417,    40.612111)--
(    16.157187,    43.371017)--
(    29.951714,    39.657170)--
(    26.450040,    37.641033)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     6.480606,    64.369890)--
(    24.589232,    73.327621)--
(    20.013785,    59.794443)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    18.580010,    84.229050)--
(    26.426768,    90.903692)--
(    35.605959,    86.227700)--
(    27.759202,    79.553060)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    25.557800,    40.905220)--
(    25.640766,    52.333490)--
(    37.069036,    52.250524)--
(    36.986070,    40.822254)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    18.488440,    30.907870)--
(    16.843689,    35.788997)--
(    20.716748,    39.184586)--
(    23.475654,    38.441816)--
(    25.491790,    34.940141)--
(    24.749020,    32.181236)--
(    21.247346,    30.165101)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    22.857140,    52.392480)--
(    22.857140,    66.678195)--
(    37.142854,    66.678195)--
(    37.142854,    52.392480)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    17.142860,    91.410360)--
(    17.142860,    99.981789)--
(    21.428574,    95.696074)--
(    21.428574,    91.410360)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    17.142860,    99.981789)--
(    25.714289,    99.981789)--
(    25.714289,    95.696074)--
(    21.428574,    95.696074)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    19.321960,    74.168130)--
(    24.284832,    81.156641)--
(    24.960045,    77.172847)--
(    23.305755,    74.843343)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    23.305755,    74.843343)--
(    24.960045,    77.172847)--
(    27.289549,    75.518556)--
(    25.635258,    73.189052)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    26.310471,    69.205258)--
(    25.635258,    73.189052)--
(    27.289549,    75.518556)--
(    31.273343,    76.193770)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    35.131610,     0.084723)--
(    26.860672,     3.991773)--
(    28.856855,    12.918626)--
(    37.127794,     9.011577)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    25.673390,    14.359020)--
(    25.688761,    20.073285)--
(    31.403025,    20.057915)--
(    37.101920,    14.328279)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    37.101920,    14.328279)--
(    31.403025,    20.057915)--
(    31.418396,    25.772180)--
(    37.132661,    25.756809)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    25.714290,    91.380090)--
(    25.714290,    97.094376)--
(    28.571433,    99.951519)--
(    34.285718,    99.951519)--
(    37.142861,    97.094376)--
(    37.142861,    91.380090)--
(    31.428575,    88.522947)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    25.842630,    68.495270)--
(    33.264408,    78.896351)--
(    37.132207,    66.718280)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    28.554200,    25.856710)--
(    28.563986,    34.428132)--
(    31.417865,    31.567729)--
(    31.411341,    25.853448)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    34.268482,    25.850186)--
(    34.275006,    31.564467)--
(    37.135409,    34.418346)--
(    37.125623,    25.846924)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    28.563986,    34.428132)--
(    37.135409,    34.418346)--
(    34.275006,    31.564467)--
(    31.417865,    31.567729)--
 cycle;
\draw[-] (0.0, 0.0)--(0.0,   100.000000);
\draw[-] (0.0, 0.0)--(    40,0.0);
\draw[-] (0.0,   100.000000)--(    40,   100.000000);
\draw[dotted] (    37.142860,0.0)--(    37.142860,   100.000000);
\draw[-](40,0)--(40,100);
%\node[scale=3] at (     0.000000,   100.000000){   100.000000};
%\node[scale=3] at (    37.142860,     0.000000){    37.142860};
 \end{tikzpicture}
\begin{tikzpicture}[thick,x=0.7,y=0.7]
\draw[draw=, fill=, fill opacity=0.35](0.000000,26.923077)--(20.192308,26.923077)--(20.192308,5.769231)--(13.461538,0.000000)--(6.730769,0.000000)--(0.000000,5.769231)--cycle;
\draw[draw=, fill=, fill opacity=0.35](20.192308,26.923077)--(0.000000,26.923077)--(0.000000,48.076923)--(6.730769,53.846154)--(13.461538,53.846154)--(20.192308,48.076923)--cycle;
\draw[draw=, fill=, fill opacity=0.35](9.615385,53.846154)--(0.000000,53.846154)--(0.000000,64.423077)--(9.615385,64.423077)--cycle;
\draw[draw=, fill=, fill opacity=0.35](0.000000,75.000000)--(9.615385,75.000000)--(9.615385,64.423077)--(0.000000,64.423077)--cycle;
\draw[draw=, fill=, fill opacity=0.35](35.576923,75.000000)--(3.846154,75.000000)--(0.000000,80.769231)--(1.923077,87.500000)--(8.653846,87.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](35.576923,75.000000)--(8.653846,87.500000)--(11.538462,89.423077)--(22.115385,87.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](35.576923,75.000000)--(22.115385,87.500000)--(35.576923,89.423077)--cycle;
\draw[draw=, fill=, fill opacity=0.35](41.346154,53.846154)--(9.615385,53.846154)--(9.615385,67.307692)--(12.500000,67.307692)--cycle;
\draw[draw=, fill=, fill opacity=0.35](41.346154,53.846154)--(12.500000,67.307692)--(16.346154,70.192308)--(28.846154,68.269231)--cycle;
\draw[draw=, fill=, fill opacity=0.35](41.346154,53.846154)--(28.846154,68.269231)--(41.346154,70.192308)--cycle;
\draw[draw=, fill=, fill opacity=0.35](24.038462,25.000000)--(24.038462,31.730769)--(30.769231,35.576923)--(32.692308,33.653846)--cycle;
\draw[draw=, fill=, fill opacity=0.35](34.615385,33.653846)--(36.538462,35.576923)--(44.230769,32.692308)--(44.230769,25.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](22.115385,11.538462)--(20.192308,21.153846)--(24.038462,25.000000)--(32.692308,33.653846)--(34.615385,33.653846)--(44.230769,25.000000)--(48.076923,21.153846)--(46.153846,11.538462)--cycle;
\draw[draw=, fill=, fill opacity=0.35](48.076923,0.000000)--(20.192308,0.000000)--(22.115385,11.538462)--(46.153846,11.538462)--cycle;
\draw[draw=, fill=, fill opacity=0.35](9.615385,90.384615)--(1.923077,88.461538)--(0.000000,90.384615)--(9.615385,92.307692)--cycle;
\draw[draw=, fill=, fill opacity=0.35](19.230769,90.384615)--(17.307692,88.461538)--(9.615385,90.384615)--(9.615385,92.307692)--cycle;
\draw[draw=, fill=, fill opacity=0.35](9.615385,93.269231)--(1.923077,91.346154)--(0.000000,96.153846)--(3.846154,95.192308)--cycle;
\draw[draw=, fill=, fill opacity=0.35](18.269231,91.346154)--(9.615385,93.269231)--(3.846154,95.192308)--(9.615385,97.115385)--(16.346154,95.192308)--cycle;
\draw[draw=, fill=, fill opacity=0.35](20.192308,96.153846)--(18.269231,91.346154)--(16.346154,95.192308)--cycle;
\draw[draw=, fill=, fill opacity=0.35](19.230769,71.153846)--(11.538462,69.230769)--(9.615385,74.038462)--(13.461538,73.076923)--cycle;
\draw[draw=, fill=, fill opacity=0.35](27.884615,69.230769)--(19.230769,71.153846)--(13.461538,73.076923)--(19.230769,75.000000)--(25.961538,73.076923)--cycle;
\draw[draw=, fill=, fill opacity=0.35](29.807692,74.038462)--(27.884615,69.230769)--(25.961538,73.076923)--cycle;
\draw[draw=, fill=, fill opacity=0.35](20.192308,50.961538)--(51.923077,50.961538)--(51.923077,37.500000)--(49.038462,37.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](20.192308,50.961538)--(49.038462,37.500000)--(45.192308,34.615385)--(32.692308,36.538462)--cycle;
\draw[draw=, fill=, fill opacity=0.35](20.192308,50.961538)--(32.692308,36.538462)--(20.192308,34.615385)--cycle;
\draw[draw=, fill=, fill opacity=0.35](50.961538,100.000000)--(50.961538,96.153846)--(13.461538,96.153846)--(13.461538,100.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](28.846154,94.230769)--(36.538462,96.153846)--(38.461538,91.346154)--(34.615385,92.307692)--cycle;
\draw[draw=, fill=, fill opacity=0.35](20.192308,96.153846)--(28.846154,94.230769)--(34.615385,92.307692)--(28.846154,90.384615)--(22.115385,92.307692)--cycle;
\draw[draw=, fill=, fill opacity=0.35](18.269231,91.346154)--(20.192308,96.153846)--(22.115385,92.307692)--cycle;
\draw[draw=, fill=, fill opacity=0.35](46.153846,79.807692)--(46.153846,70.192308)--(35.576923,70.192308)--(35.576923,79.807692)--cycle;
\draw[draw=, fill=, fill opacity=0.35](54.807692,50.961538)--(48.076923,50.961538)--(44.230769,57.692308)--(46.153846,59.615385)--cycle;
\draw[draw=, fill=, fill opacity=0.35](46.153846,61.538462)--(44.230769,63.461538)--(47.115385,71.153846)--(54.807692,71.153846)--cycle;
\draw[draw=, fill=, fill opacity=0.35](68.269231,49.038462)--(58.653846,47.115385)--(54.807692,50.961538)--(46.153846,59.615385)--(46.153846,61.538462)--(54.807692,71.153846)--(58.653846,75.000000)--(68.269231,73.076923)--cycle;
\draw[draw=, fill=, fill opacity=0.35](79.807692,75.000000)--(79.807692,47.115385)--(68.269231,49.038462)--(68.269231,73.076923)--cycle;
\draw[draw=, fill=, fill opacity=0.35](46.153846,89.423077)--(46.153846,79.807692)--(35.576923,79.807692)--(35.576923,89.423077)--cycle;
\draw[draw=, fill=, fill opacity=0.35](73.076923,37.500000)--(73.076923,17.307692)--(51.923077,17.307692)--(46.153846,24.038462)--(46.153846,30.769231)--(51.923077,37.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](47.115385,94.230769)--(39.423077,92.307692)--(37.500000,94.230769)--(47.115385,96.153846)--cycle;
\draw[draw=, fill=, fill opacity=0.35](56.730769,94.230769)--(54.807692,92.307692)--(47.115385,94.230769)--(47.115385,96.153846)--cycle;
\draw[draw=, fill=, fill opacity=0.35](46.153846,75.000000)--(46.153846,78.846154)--(83.653846,78.846154)--(83.653846,75.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](48.076923,91.346154)--(40.384615,89.423077)--(38.461538,91.346154)--(48.076923,93.269231)--cycle;
\draw[draw=, fill=, fill opacity=0.35](57.692308,91.346154)--(55.769231,89.423077)--(48.076923,91.346154)--(48.076923,93.269231)--cycle;
\draw[draw=, fill=, fill opacity=0.35](82.692308,0.000000)--(50.961538,0.000000)--(47.115385,5.769231)--(49.038462,12.500000)--(55.769231,12.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](82.692308,0.000000)--(55.769231,12.500000)--(58.653846,14.423077)--(69.230769,12.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](82.692308,0.000000)--(69.230769,12.500000)--(82.692308,14.423077)--cycle;
\draw[draw=, fill=, fill opacity=0.35](43.269231,60.576923)--(45.192308,52.884615)--(43.269231,50.961538)--(41.346154,60.576923)--cycle;
\draw[draw=, fill=, fill opacity=0.35](43.269231,70.192308)--(45.192308,68.269231)--(43.269231,60.576923)--(41.346154,60.576923)--cycle;
\draw[draw=, fill=, fill opacity=0.35](57.692308,78.846154)--(57.692308,99.038462)--(78.846154,99.038462)--(84.615385,92.307692)--(84.615385,85.576923)--(78.846154,78.846154)--cycle;
\draw[draw=, fill=, fill opacity=0.35](62.500000,41.346154)--(70.192308,43.269231)--(72.115385,38.461538)--(68.269231,39.423077)--cycle;
\draw[draw=, fill=, fill opacity=0.35](53.846154,43.269231)--(62.500000,41.346154)--(68.269231,39.423077)--(62.500000,37.500000)--(55.769231,39.423077)--cycle;
\draw[draw=, fill=, fill opacity=0.35](51.923077,38.461538)--(53.846154,43.269231)--(55.769231,39.423077)--cycle;
\draw[-](0,0)--(0,100.000000);
\draw[-](0,0)--(84.615385,0);
\draw[-](0,100)--(84.615385,100);
\draw[-](84.615385,0)--(84.615385,100);
\end{tikzpicture}
\begin{tikzpicture}[thick,x=0.7,y=0.7]
 \draw[draw=,fill=, fill opacity=0.35]
(     0.000000,     5.769240)--
(    -0.000000,    26.923086)--
(    20.192308,    26.923086)--
(    20.192308,     5.769240)--
(    13.461538,     0.000009)--
(     6.730769,     0.000009)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.035295,    26.923090)--
(     0.035294,    48.076936)--
(     6.766062,    53.846167)--
(    13.496831,    53.846168)--
(    20.227602,    48.076937)--
(    20.227603,    26.923091)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.000000,    53.846180)--
(     0.000001,    64.423103)--
(     9.615386,    64.423102)--
(     9.615385,    53.846179)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.000007,    64.423110)--
(     0.000000,    75.000033)--
(     9.615385,    75.000039)--
(     9.615392,    64.423116)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     2.296024,    79.739310)--
(    -0.000000,    86.281878)--
(     3.531498,    92.325883)--
(    10.052200,    90.657443)--
(    33.036478,    71.873805)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    10.052200,    90.657443)--
(    13.323485,    91.805455)--
(    23.093606,    87.320562)--
(    33.036478,    71.873805)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    23.093606,    87.320562)--
(    36.611708,    85.846739)--
(    33.036478,    71.873805)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     9.615386,    54.744010)--
(    10.668922,    68.164258)--
(    13.544689,    67.938501)--
(    41.248830,    52.260675)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    13.544689,    67.938501)--
(    17.604804,    70.513259)--
(    29.915958,    67.617797)--
(    41.248830,    52.260675)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    41.248830,    52.260675)--
(    29.915958,    67.617797)--
(    42.528123,    68.556692)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    19.250420,     1.241576)--
(    21.685345,    12.682969)--
(    45.699966,    11.612645)--
(    47.107380,     0.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    24.205896,    26.045530)--
(    24.505587,    32.769624)--
(    31.400933,    36.312273)--
(    33.236477,    34.305477)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    35.157646,    34.219851)--
(    37.164442,    36.055395)--
(    44.720681,    32.831137)--
(    44.378178,    25.146458)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    21.685345,    12.682969)--
(    20.192305,    22.374443)--
(    24.205896,    26.045530)--
(    33.236477,    34.305477)--
(    35.157646,    34.219851)--
(    44.378178,    25.146458)--
(    48.049265,    21.132867)--
(    45.699966,    11.612645)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     3.822037,    92.251550)--
(     2.312406,    94.513732)--
(    12.118212,    94.518260)--
(    11.741937,    92.632354)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    11.741937,    92.632354)--
(    12.118212,    94.518260)--
(    21.171467,    90.750977)--
(    18.909285,    89.241347)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     2.661144,    94.612840)--
(     1.607845,    99.682622)--
(     5.226775,    98.063733)--
(    10.571152,    95.162028)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     5.226775,    98.063733)--
(    11.243299,    98.948995)--
(    17.534417,    95.879253)--
(    18.755753,    91.756212)--
(    10.571152,    95.162028)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    18.755753,    91.756212)--
(    17.534417,    95.879253)--
(    21.489421,    96.153846)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    10.515690,    70.986660)--
(     9.382291,    76.039139)--
(    13.026386,    74.477724)--
(    18.416015,    71.660960)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    13.026386,    74.477724)--
(    19.028147,    75.458090)--
(    25.367058,    72.488293)--
(    26.653490,    68.385097)--
(    18.416015,    71.660960)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    26.653490,    68.385097)--
(    25.367058,    72.488293)--
(    29.317221,    72.825444)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    23.422170,    37.444270)--
(    27.099275,    53.371467)--
(    36.034393,    36.506154)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    27.099275,    53.371467)--
(    58.016777,    46.233557)--
(    54.988573,    33.117042)--
(    52.177891,    33.765942)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    36.034393,    36.506154)--
(    27.099275,    53.371467)--
(    52.177891,    33.765942)--
(    47.781414,    31.820462)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    16.971660,    96.153850)--
(    16.971660,   100.000004)--
(    54.471660,   100.000004)--
(    54.471660,    96.153850)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    19.128150,    91.601250)--
(    21.595128,    96.153848)--
(    23.059787,    92.110841)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    29.967995,    93.241394)--
(    37.831269,    94.260578)--
(    39.184559,    89.262505)--
(    35.475660,    90.663047)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    23.059787,    92.110841)--
(    21.595128,    96.153848)--
(    29.967995,    93.241394)--
(    35.475660,    90.663047)--
(    29.522519,    89.421125)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    32.823110,    71.039900)--
(    35.206596,    80.355189)--
(    45.453414,    77.733354)--
(    43.069928,    68.418065)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    49.411070,    48.220350)--
(    45.636445,    54.991492)--
(    47.579789,    56.894086)--
(    56.141461,    48.149037)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    47.600164,    58.817055)--
(    45.697570,    60.760399)--
(    48.663524,    68.421712)--
(    56.355399,    68.340212)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    59.946649,    44.262350)--
(    56.141461,    48.149037)--
(    47.579789,    56.894086)--
(    47.600164,    58.817055)--
(    56.355399,    68.340212)--
(    60.242088,    72.145400)--
(    69.836558,    70.120556)--
(    69.581870,    46.083444)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    69.581870,    46.083444)--
(    69.836558,    70.120556)--
(    81.394746,    71.921274)--
(    81.099308,    44.038224)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    35.206600,    80.355190)--
(    37.590086,    89.670480)--
(    47.836905,    87.048645)--
(    45.453418,    77.733355)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    60.247430,    18.768440)--
(    54.312724,    25.353769)--
(    54.145468,    32.082459)--
(    59.745661,    38.954513)--
(    80.892974,    39.480176)--
(    81.394744,    19.294103)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    38.420050,    93.537520)--
(    37.677551,    96.153843)--
(    47.011518,    93.148695)--
(    46.074606,    91.469284)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    46.074606,    91.469284)--
(    47.011518,    93.148695)--
(    54.471661,    86.784726)--
(    51.855338,    86.042227)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    44.937800,    68.458380)--
(    44.036978,    72.197554)--
(    80.493922,    80.980564)--
(    81.394743,    77.241390)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    38.708540,    91.020590)--
(    38.073263,    93.664994)--
(    47.277030,    90.282017)--
(    46.272466,    88.642176)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    46.272466,    88.642176)--
(    47.277030,    90.282017)--
(    54.471669,    83.619358)--
(    51.827265,    82.984081)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    49.663970,     4.871026)--
(    45.817817,    10.640257)--
(    47.740894,    17.371026)--
(    54.471663,    17.371026)--
(    81.394740,     4.871026)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    54.471663,    17.371026)--
(    57.356278,    19.294103)--
(    67.933201,    17.371026)--
(    81.394740,     4.871026)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    67.933201,    17.371026)--
(    81.394740,    19.294103)--
(    81.394740,     4.871026)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    44.823450,    49.461700)--
(    41.767026,    58.779003)--
(    43.676370,    59.008419)--
(    46.503378,    51.600460)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    41.767026,    58.779003)--
(    42.529290,    68.555137)--
(    44.668050,    66.875209)--
(    43.676370,    59.008419)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    54.471670,    79.807690)--
(    54.471670,    99.999998)--
(    75.625516,    99.999998)--
(    81.394747,    93.269228)--
(    81.394747,    86.538459)--
(    75.625516,    79.807690)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    56.507300,    39.695320)--
(    58.245721,    44.572822)--
(    60.314007,    40.802767)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    66.966581,    42.981008)--
(    74.579996,    45.195900)--
(    76.684933,    40.465004)--
(    72.804923,    41.279238)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    60.314007,    40.802767)--
(    58.245721,    44.572822)--
(    66.966581,    42.981008)--
(    72.804923,    41.279238)--
(    67.113188,    39.137649)--
 cycle;
\draw[-] (0.0, 0.0)--(0.0,   100.000000);
\draw[-] (0.0, 0.0)--(    84.615385,0.0);
\draw[-] (0.0,   100.000000)--(   84.615385 ,   100.000000);
\draw[dotted] (    81.394740,0.0)--(    81.394740,   100.000000);
\draw[-](84.615385,0)--(84.615385,100);
%\node[scale=3] at (     0.000000,   100.000000){   100.000000};
%\node[scale=3] at (    81.394740,     0.000000){    81.394740};
 \end{tikzpicture}
\begin{tikzpicture}[thick,x=0.7,y=0.7]
\draw[draw=, fill=, fill opacity=0.35](17.500000,20.000000)--(17.500000,0.000000)--(10.000000,0.000000)--(0.000000,20.000000)--(5.000000,27.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](0.000000,42.500000)--(20.000000,37.500000)--(15.000000,27.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](7.500000,35.000000)--(2.500000,30.000000)--(0.000000,42.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](15.000000,27.500000)--(17.500000,20.000000)--(12.500000,25.000000)--(7.500000,35.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](0.000000,45.000000)--(12.500000,50.000000)--(10.000000,40.000000)--(0.000000,42.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](0.000000,45.000000)--(0.000000,62.500000)--(17.500000,57.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](10.000000,77.500000)--(15.000000,60.000000)--(0.000000,67.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](12.500000,80.000000)--(2.500000,72.500000)--(0.000000,90.000000)--(17.500000,97.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](15.000000,52.500000)--(32.500000,52.500000)--(22.500000,45.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](30.000000,37.500000)--(12.500000,40.000000)--(15.000000,52.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](12.500000,72.500000)--(37.500000,70.000000)--(45.000000,65.000000)--(42.500000,60.000000)--(25.000000,55.000000)--(15.000000,60.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](27.500000,75.000000)--(20.000000,72.500000)--(10.000000,77.500000)--(17.500000,85.000000)--(25.000000,80.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](20.000000,37.500000)--(25.000000,20.000000)--(20.000000,15.000000)--(17.500000,22.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](20.000000,37.500000)--(17.500000,22.500000)--(15.000000,27.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](40.000000,82.500000)--(15.000000,87.500000)--(20.000000,95.000000)--(30.000000,92.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](27.500000,5.000000)--(22.500000,2.500000)--(17.500000,10.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](27.500000,5.000000)--(17.500000,10.000000)--(42.500000,10.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](27.500000,5.000000)--(42.500000,10.000000)--(40.000000,0.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](30.000000,15.000000)--(40.000000,25.000000)--(32.500000,10.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](30.000000,15.000000)--(32.500000,10.000000)--(17.500000,10.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](20.000000,37.500000)--(35.000000,37.500000)--(40.000000,32.500000)--(27.500000,20.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](22.500000,45.000000)--(35.000000,52.500000)--(40.000000,47.500000)--(42.500000,42.500000)--(27.500000,40.000000)--cycle;
\draw[-](0,0)--(0,100.000000);
\draw[-](0,0)--(45,0);
\draw[-](0,100)--(45,100);
\draw[-](45,0)--(45,100);
\end{tikzpicture}
    \subcaption{Starting point}
  \end{subfigure}
  \begin{subfigure}{0.4\textwidth}
    \centering
 \begin{tikzpicture}[thick,x=0.7,y=0.7]
 \draw[draw=,fill=, fill opacity=0.35]
(     0.000000,     3.354102)--
(    -0.000000,    25.714782)--
(     7.826238,    30.186918)--
(    15.652476,    17.888544)--
(     6.708204,     0.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     2.695989,    27.255350)--
(    -0.000000,    39.714549)--
(     7.616853,    32.333252)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    17.851177,    17.492140)--
(    12.773275,    22.413005)--
(     7.616853,    32.333252)--
(    15.233707,    24.951956)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    -0.000000,    39.714549)--
(    20.076053,    35.029242)--
(    15.233707,    24.951956)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     6.299192,    38.244450)--
(     5.032865,    40.400004)--
(    13.277982,    51.042750)--
(    16.187737,    41.154205)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     5.027862,    40.393550)--
(    -0.000000,    57.155728)--
(    18.198709,    57.394396)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.000000,    57.155730)--
(    -0.000001,    71.297866)--
(    15.909902,    62.459031)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.000000,    80.174460)--
(     2.479098,    97.677433)--
(    21.376337,   100.000004)--
(    11.694737,    84.588430)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    21.650190,    41.409010)--
(    13.282888,    51.026091)--
(    34.322510,    53.734281)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    13.282888,    51.026091)--
(    23.976224,    64.878982)--
(    23.802699,    52.380186)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     5.082729,    68.474130)--
(     0.954405,    80.534683)--
(    26.065635,    81.356974)--
(    34.160073,    77.390859)--
(    32.342036,    72.104581)--
(    15.655286,    64.838056)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    11.247040,    83.875770)--
(    16.889201,    92.857196)--
(    25.314083,    89.652300)--
(    28.864436,    85.334315)--
(    22.109187,    81.227418)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    16.102320,    13.791930)--
(    20.061777,    20.634641)--
(    32.951295,    28.703739)--
(    23.160272,    13.361449)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    20.061777,    20.634641)--
(    22.149126,    25.820485)--
(    32.951295,    28.703739)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    20.265820,    98.232230)--
(    29.104655,    99.999997)--
(    34.407955,    91.161162)--
(    34.407955,    77.019026)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    16.661660,     0.049730)--
(    10.032687,     6.157652)--
(    20.930303,     3.659257)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    10.032687,     6.157652)--
(    34.326313,    12.058478)--
(    20.930303,     3.659257)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    20.930303,     3.659257)--
(    34.326313,    12.058478)--
(    34.257281,     1.750945)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    16.700280,     8.057512)--
(    27.382566,    16.251337)--
(    31.141469,    12.113626)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    31.141469,    12.113626)--
(    27.382566,    16.251337)--
(    34.305949,    28.582872)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    34.162560,    29.166510)--
(    16.584755,    36.482298)--
(    27.337575,    46.940637)--
(    34.407962,    46.842476)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    28.653990,    53.004640)--
(    23.311018,    66.567555)--
(    29.064981,    70.677531)--
(    34.407948,    72.321523)--
(    34.407953,    57.114617)--
 cycle;
\draw[-] (0.0, 0.0)--(0.0,   100.000000);
\draw[-] (0.0, 0.0)--(    45,0.0);
\draw[-] (0.0,   100.000000)--(    45,   100.000000);
\draw[dotted] (    34.407960,0.0)--(    34.407960,   100.000000);
\draw[-](45,0)--(45,100);
%\node[scale=3] at (     0.000000,   100.000000){   100.000000};
%\node[scale=3] at (    34.407960,     0.000000){    34.407960};
 \end{tikzpicture}
\begin{tikzpicture}[thick,x=0.7,y=0.7]
\draw[draw=, fill=, fill opacity=0.35](25.000000,0.000000)--(0.000000,5.000000)--(5.000000,12.500000)--(15.000000,10.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](7.500000,12.500000)--(0.000000,25.000000)--(5.000000,30.000000)--(10.000000,32.500000)--(12.500000,17.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](7.500000,50.000000)--(27.500000,50.000000)--(27.500000,42.500000)--(7.500000,32.500000)--(0.000000,37.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](0.000000,45.000000)--(0.000000,62.500000)--(17.500000,57.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](25.000000,57.500000)--(0.000000,62.500000)--(5.000000,70.000000)--(15.000000,67.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](10.000000,75.000000)--(0.000000,65.000000)--(7.500000,80.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](10.000000,75.000000)--(7.500000,80.000000)--(22.500000,80.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](5.000000,77.500000)--(0.000000,95.000000)--(15.000000,87.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](30.000000,30.000000)--(25.000000,10.000000)--(15.000000,15.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](22.500000,22.500000)--(17.500000,27.500000)--(30.000000,30.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](15.000000,15.000000)--(7.500000,12.500000)--(12.500000,17.500000)--(22.500000,22.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](0.000000,95.000000)--(17.500000,100.000000)--(22.500000,95.000000)--(15.000000,92.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](0.000000,95.000000)--(15.000000,92.500000)--(10.000000,90.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](17.500000,75.000000)--(27.500000,85.000000)--(20.000000,70.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](17.500000,75.000000)--(20.000000,70.000000)--(5.000000,70.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](37.500000,30.000000)--(17.500000,30.000000)--(17.500000,37.500000)--(37.500000,47.500000)--(45.000000,42.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](25.000000,65.000000)--(20.000000,62.500000)--(15.000000,70.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](25.000000,65.000000)--(15.000000,70.000000)--(40.000000,70.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](25.000000,65.000000)--(40.000000,70.000000)--(37.500000,60.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](10.000000,90.000000)--(27.500000,95.000000)--(32.500000,90.000000)--(25.000000,87.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](10.000000,90.000000)--(25.000000,87.500000)--(20.000000,85.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](37.500000,2.500000)--(30.000000,0.000000)--(20.000000,5.000000)--(27.500000,12.500000)--(35.000000,7.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](20.000000,55.000000)--(32.500000,60.000000)--(30.000000,50.000000)--(20.000000,52.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](57.500000,70.000000)--(32.500000,72.500000)--(25.000000,77.500000)--(27.500000,82.500000)--(45.000000,87.500000)--(55.000000,82.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](45.000000,22.500000)--(45.000000,7.500000)--(40.000000,2.500000)--(27.500000,15.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](50.000000,62.500000)--(50.000000,47.500000)--(45.000000,42.500000)--(32.500000,55.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](42.500000,37.500000)--(60.000000,37.500000)--(50.000000,30.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](57.500000,22.500000)--(40.000000,25.000000)--(42.500000,37.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](60.000000,17.500000)--(60.000000,0.000000)--(42.500000,5.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](40.000000,22.500000)--(27.500000,17.500000)--(30.000000,27.500000)--(40.000000,25.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](75.000000,82.500000)--(50.000000,85.000000)--(42.500000,90.000000)--(45.000000,95.000000)--(62.500000,100.000000)--(72.500000,95.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](50.000000,65.000000)--(45.000000,62.500000)--(40.000000,70.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](50.000000,65.000000)--(40.000000,70.000000)--(65.000000,70.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](50.000000,65.000000)--(65.000000,70.000000)--(62.500000,60.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](57.500000,40.000000)--(50.000000,50.000000)--(67.500000,52.500000)--(75.000000,35.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](50.000000,30.000000)--(67.500000,35.000000)--(60.000000,20.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](60.000000,2.500000)--(60.000000,20.000000)--(67.500000,10.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](75.000000,17.500000)--(72.500000,0.000000)--(60.000000,2.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](27.500000,97.500000)--(35.000000,100.000000)--(45.000000,95.000000)--(37.500000,87.500000)--(30.000000,92.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](77.500000,70.000000)--(72.500000,50.000000)--(62.500000,55.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](70.000000,62.500000)--(65.000000,67.500000)--(77.500000,70.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](62.500000,55.000000)--(55.000000,52.500000)--(60.000000,57.500000)--(70.000000,62.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](77.500000,20.000000)--(67.500000,12.500000)--(65.000000,30.000000)--(82.500000,37.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](57.500000,75.000000)--(70.000000,82.500000)--(75.000000,77.500000)--(77.500000,72.500000)--(62.500000,70.000000)--cycle;
\draw[-](0,0)--(0,100.000000);
\draw[-](0,0)--(82.5,0);
\draw[-](0,100)--(82.5,100);
\draw[-](82.5,0)--(82.5,100);
\end{tikzpicture}
    \subcaption{Starting point}
  \end{subfigure}
  \begin{subfigure}{0.35\textwidth}
    \centering
     \begin{tikzpicture}[thick,x=0.7,y=0.7]
 \draw[draw=,fill=, fill opacity=0.35]
(     1.116341,     0.000000)--
(     4.548373,     8.334936)--
(    14.844470,     7.844646)--
(    26.611439,     0.000001)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.000000,     8.043817)--
(     2.624994,    22.382904)--
(     9.681623,    22.834563)--
(    15.087009,    21.409151)--
(     7.056628,     8.495477)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     2.246455,    22.358670)--
(     0.624428,    36.845527)--
(    16.522830,    48.979810)--
(    21.073186,    43.017910)--
(    11.241926,    22.934426)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.554150,    36.791890)--
(     0.000000,    54.283114)--
(    17.649553,    49.839771)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.000000,    54.283120)--
(     4.226144,    62.244885)--
(    14.425793,    60.755870)--
(    25.374310,    51.804336)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.000000,    56.554160)--
(     0.000000,    73.324670)--
(     4.472136,    69.970568)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     4.472136,    69.970568)--
(     0.000000,    73.324670)--
(    13.416408,    80.032874)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.000000,    73.324670)--
(     0.000001,    91.524945)--
(    12.362451,    80.192698)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     7.584417,     8.534080)--
(    10.948330,    14.753733)--
(    19.104027,    22.401256)--
(    14.058157,    13.071777)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    14.058157,    13.071777)--
(    24.149897,    31.730736)--
(    25.069594,    11.135733)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    19.104027,    22.401256)--
(    12.884374,    25.765170)--
(    24.149897,    31.730736)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.000000,   100.000000)--
(    13.116316,    92.305051)--
(     7.553098,    91.756778)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.000000,   100.000000)--
(    18.131262,    98.416541)--
(    21.014476,    91.959989)--
(    13.116316,    92.305051)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     2.115635,    62.901070)--
(    11.581161,    72.474670)--
(    15.869048,    68.888024)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    15.869048,    68.888024)--
(    11.581161,    72.474670)--
(    16.758801,    85.634915)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    22.620180,    30.920690)--
(    18.069824,    36.882591)--
(    27.901083,    56.966075)--
(    36.896555,    57.541830)--
(    38.518581,    43.054973)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    15.120930,    60.291250)--
(     7.626875,    65.300156)--
(    18.779799,    64.517676)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     7.626875,    65.300156)--
(    30.715204,    74.888120)--
(    18.779799,    64.517676)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    18.779799,    64.517676)--
(    30.715204,    74.888120)--
(    32.241557,    64.693992)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.000000,    91.524950)--
(    13.929759,    85.424802)--
(     8.469529,    84.226520)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.000000,    91.524950)--
(    18.191708,    92.083315)--
(    21.813739,    86.010351)--
(    13.929759,    85.424802)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    18.686430,     7.983233)--
(    28.196439,    12.680012)--
(    33.695423,     5.537801)--
(    34.458811,    -0.000000)--
(    26.553212,     0.038817)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    26.248080,    58.330340)--
(    25.834774,    60.795939)--
(    37.336158,    67.793666)--
(    36.523782,    57.517964)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    16.450320,    79.828800)--
(    18.696401,    84.947894)--
(    35.923604,    90.819305)--
(    46.161791,    86.327143)--
(    49.285577,    73.968261)--
(    24.191654,    75.211252)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    34.929700,     3.784840)--
(    24.752387,    18.238985)--
(    43.277457,    22.634640)--
(    40.711358,     7.855765)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    37.833330,    50.122990)--
(    37.336160,    67.793667)--
(    55.205705,    61.222566)--
(    44.901601,    50.321858)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    28.385300,    35.320850)--
(    38.518583,    43.054968)--
(    39.873562,    21.885083)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    38.518583,    43.054968)--
(    51.658087,    31.496273)--
(    39.196072,    32.470026)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    34.458810,     0.000000)--
(    47.851464,    16.826670)--
(    52.659085,     0.000001)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    24.752390,    18.238990)--
(    28.695220,    27.762859)--
(    38.219090,    23.820029)--
(    37.851593,    21.347187)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    35.097710,    95.220160)--
(    38.749501,    99.452703)--
(    56.941545,   100.000001)--
(    65.406632,    92.696419)--
(    64.758969,    79.965334)--
(    41.139421,    88.530786)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    34.852870,    66.880010)--
(    30.715206,    74.888114)--
(    40.099216,    68.810257)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    30.715206,    74.888114)--
(    55.561084,    72.116409)--
(    40.099216,    68.810257)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    40.099216,    68.810257)--
(    55.561084,    72.116409)--
(    51.967814,    62.455229)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    47.279300,    38.947810)--
(    38.036233,    47.363017)--
(    54.756376,    53.102079)--
(    65.406640,    37.320068)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    39.196070,    32.470030)--
(    57.341037,    31.052226)--
(    45.080191,    19.610126)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    52.659090,     0.000000)--
(    49.227057,    17.160162)--
(    58.542574,     8.825226)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    52.659090,     0.000000)--
(    64.426057,    17.650453)--
(    65.406639,     0.000001)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    24.392620,    91.055730)--
(    19.920484,    94.409832)--
(    25.510654,   100.000002)--
(    36.690994,   100.000002)--
(    33.336892,    89.937696)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    45.888330,    50.058190)--
(    50.053655,    55.772214)--
(    59.158654,    62.260588)--
(    52.910667,    53.689552)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    52.910667,    53.689552)--
(    65.406641,    70.831624)--
(    63.564365,    50.298577)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    59.158654,    62.260588)--
(    53.444630,    66.425912)--
(    65.406641,    70.831624)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    58.542570,     8.825226)--
(    50.256162,    24.440457)--
(    64.175809,    37.430586)--
(    65.406635,    19.271977)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    48.812340,    85.748260)--
(    62.516435,    80.778573)--
(    61.790005,    73.744918)--
(    59.486769,    68.651285)--
(    48.085910,    78.714605)--
 cycle;
\draw[-] (0.0, 0.0)--(0.0,   100.000000);
\draw[-] (0.0, 0.0)--(    82.5,0.0);
\draw[-] (0.0,   100.000000)--(    82.5,   100.000000);
\draw[dotted] (    65.406640,0.0)--(    65.406640,   100.000000);
\draw[-](82.5,0)--(82.5,100);
%\node[scale=3] at (     0.000000,   100.000000){   100.000000};
%\node[scale=3] at (    65.406640,     0.000000){    65.406640};
 \end{tikzpicture}
\begin{tikzpicture}[thick,x=0.7,y=0.7]
\draw[draw=, fill=, fill opacity=0.35](10.000000,10.000000)--(0.000000,0.000000)--(7.500000,15.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](10.000000,10.000000)--(7.500000,15.000000)--(22.500000,15.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](5.000000,10.000000)--(0.000000,27.500000)--(5.000000,32.500000)--(7.500000,25.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](5.000000,10.000000)--(7.500000,25.000000)--(10.000000,20.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](17.500000,62.500000)--(15.000000,37.500000)--(10.000000,30.000000)--(5.000000,32.500000)--(0.000000,50.000000)--(5.000000,60.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](0.000000,60.000000)--(5.000000,80.000000)--(15.000000,75.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](7.500000,67.500000)--(12.500000,62.500000)--(0.000000,60.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](15.000000,75.000000)--(22.500000,77.500000)--(17.500000,72.500000)--(7.500000,67.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](0.000000,95.000000)--(25.000000,92.500000)--(32.500000,87.500000)--(30.000000,82.500000)--(12.500000,77.500000)--(2.500000,82.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](27.500000,5.000000)--(10.000000,0.000000)--(5.000000,5.000000)--(12.500000,7.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](27.500000,5.000000)--(12.500000,7.500000)--(17.500000,10.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](30.000000,42.500000)--(25.000000,22.500000)--(15.000000,27.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](22.500000,35.000000)--(17.500000,40.000000)--(30.000000,42.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](15.000000,27.500000)--(7.500000,25.000000)--(12.500000,30.000000)--(22.500000,35.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](10.000000,67.500000)--(22.500000,75.000000)--(27.500000,70.000000)--(30.000000,65.000000)--(15.000000,62.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](20.000000,17.500000)--(15.000000,15.000000)--(10.000000,22.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](20.000000,17.500000)--(10.000000,22.500000)--(35.000000,22.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](20.000000,17.500000)--(35.000000,22.500000)--(32.500000,12.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](17.500000,60.000000)--(42.500000,57.500000)--(50.000000,52.500000)--(47.500000,47.500000)--(30.000000,42.500000)--(20.000000,47.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](30.000000,67.500000)--(22.500000,77.500000)--(40.000000,80.000000)--(47.500000,62.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](22.500000,97.500000)--(30.000000,100.000000)--(40.000000,95.000000)--(32.500000,87.500000)--(25.000000,92.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](30.000000,0.000000)--(25.000000,12.500000)--(35.000000,10.000000)--(32.500000,0.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](30.000000,22.500000)--(27.500000,30.000000)--(32.500000,40.000000)--(40.000000,32.500000)--(35.000000,25.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](47.500000,5.000000)--(52.500000,7.500000)--(57.500000,0.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](47.500000,5.000000)--(57.500000,0.000000)--(32.500000,0.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](47.500000,5.000000)--(32.500000,0.000000)--(35.000000,10.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](37.500000,22.500000)--(42.500000,10.000000)--(32.500000,12.500000)--(35.000000,22.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](50.000000,95.000000)--(50.000000,77.500000)--(32.500000,82.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](40.000000,32.500000)--(30.000000,42.500000)--(45.000000,35.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](40.000000,32.500000)--(45.000000,35.000000)--(45.000000,20.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](62.500000,7.500000)--(42.500000,7.500000)--(42.500000,15.000000)--(62.500000,25.000000)--(70.000000,20.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](47.500000,32.500000)--(40.000000,42.500000)--(57.500000,45.000000)--(65.000000,27.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](62.500000,72.500000)--(50.000000,65.000000)--(45.000000,70.000000)--(42.500000,75.000000)--(57.500000,77.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](60.000000,70.000000)--(60.000000,52.500000)--(42.500000,57.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](50.000000,85.000000)--(67.500000,90.000000)--(60.000000,75.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](60.000000,40.000000)--(60.000000,57.500000)--(67.500000,47.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](75.000000,55.000000)--(72.500000,37.500000)--(60.000000,40.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](67.500000,70.000000)--(87.500000,70.000000)--(87.500000,62.500000)--(67.500000,52.500000)--(60.000000,57.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](80.000000,87.500000)--(55.000000,92.500000)--(60.000000,100.000000)--(70.000000,97.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](65.000000,85.000000)--(82.500000,85.000000)--(72.500000,77.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](80.000000,70.000000)--(62.500000,72.500000)--(65.000000,85.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](77.500000,5.000000)--(60.000000,0.000000)--(67.500000,15.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](77.500000,35.000000)--(85.000000,25.000000)--(67.500000,22.500000)--(60.000000,40.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](85.000000,22.500000)--(85.000000,7.500000)--(80.000000,2.500000)--(67.500000,15.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](57.500000,22.500000)--(45.000000,17.500000)--(47.500000,27.500000)--(57.500000,25.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](92.500000,45.000000)--(92.500000,30.000000)--(87.500000,25.000000)--(75.000000,37.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](80.000000,95.000000)--(75.000000,92.500000)--(70.000000,100.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](80.000000,95.000000)--(70.000000,100.000000)--(95.000000,100.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](80.000000,95.000000)--(95.000000,100.000000)--(92.500000,90.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](92.500000,45.000000)--(75.000000,40.000000)--(82.500000,55.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](100.000000,72.500000)--(95.000000,52.500000)--(85.000000,57.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](92.500000,65.000000)--(87.500000,70.000000)--(100.000000,72.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](85.000000,57.500000)--(77.500000,55.000000)--(82.500000,60.000000)--(92.500000,65.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](75.000000,92.500000)--(100.000000,87.500000)--(95.000000,80.000000)--(85.000000,82.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](92.500000,17.500000)--(112.500000,17.500000)--(112.500000,10.000000)--(92.500000,0.000000)--(85.000000,5.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](45.000000,95.000000)--(35.000000,85.000000)--(42.500000,100.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](45.000000,95.000000)--(42.500000,100.000000)--(57.500000,100.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](82.500000,55.000000)--(107.500000,50.000000)--(102.500000,42.500000)--(92.500000,45.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](105.000000,17.500000)--(90.000000,17.500000)--(85.000000,22.500000)--(97.500000,35.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](92.500000,42.500000)--(110.000000,42.500000)--(105.000000,25.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](92.500000,72.500000)--(85.000000,70.000000)--(75.000000,75.000000)--(82.500000,82.500000)--(90.000000,77.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](112.500000,77.500000)--(95.000000,72.500000)--(90.000000,77.500000)--(97.500000,80.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](112.500000,77.500000)--(97.500000,80.000000)--(102.500000,82.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](100.000000,65.000000)--(117.500000,65.000000)--(107.500000,57.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](115.000000,50.000000)--(97.500000,52.500000)--(100.000000,65.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](115.000000,92.500000)--(102.500000,85.000000)--(97.500000,90.000000)--(95.000000,95.000000)--(110.000000,97.500000)--cycle;
\draw[-](0,0)--(0,100.000000);
\draw[-](0,0)--(117.5,0);
\draw[-](0,100)--(117.5,100);
\draw[-](117.50,0)--(117.50,100);
\end{tikzpicture}
\begin{tikzpicture}[thick,x=0.7,y=0.7]
 \draw[draw=,fill=, fill opacity=0.35]
(     0.000000,     6.059811)--
(    11.660375,    18.113261)--
(    12.542553,    12.593138)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    12.542553,    12.593138)--
(    11.660375,    18.113261)--
(    25.967285,    13.606341)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.000000,     6.059811)--
(     6.524627,    19.795867)--
(     7.554831,    14.301445)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.000000,     6.059811)--
(     0.000001,    24.260086)--
(     6.181226,    27.694100)--
(     6.524627,    19.795867)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.000000,    35.458970)--
(     0.000001,    53.659245)--
(     7.554832,    61.900878)--
(    20.260684,    60.870673)--
(    10.988845,    37.519378)--
(     4.120817,    31.681554)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.000000,    58.322280)--
(     5.457051,    67.417366)--
(    11.520442,    63.779332)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     5.457051,    67.417366)--
(    10.914102,    76.512452)--
(    17.583832,    80.756826)--
(    13.945798,    74.693435)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.000000,    58.322280)--
(    -0.000001,    78.937808)--
(    10.914102,    76.512452)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.209301,    87.254170)--
(    -0.000000,   100.000000)--
(    24.141739,    93.041089)--
(    30.619304,    86.772824)--
(    27.260185,    82.304455)--
(     9.146038,    80.535931)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     3.643993,     0.000000)--
(     0.000000,     6.059812)--
(     7.881808,     6.673899)--
(    21.833560,     0.624219)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     7.881808,     6.673899)--
(    13.337665,     7.891940)--
(    21.833560,     0.624219)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     1.934790,    29.917360)--
(     7.437437,    34.358179)--
(    17.911818,    38.268083)--
(     9.657847,    31.606855)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     9.657847,    31.606855)--
(    26.165789,    44.929312)--
(    19.070399,    25.573294)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    17.911818,    38.268083)--
(    13.470999,    43.770731)--
(    26.165789,    44.929312)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     6.058282,    67.932700)--
(    17.432567,    77.050026)--
(    23.061225,    72.770048)--
(    26.212723,    68.152900)--
(    11.686940,    63.652722)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     8.924508,    20.278700)--
(     5.797030,    28.732627)--
(    14.367500,    21.553000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     5.797030,    28.732627)--
(    30.117597,    22.943842)--
(    14.367500,    21.553000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    14.367500,    21.553000)--
(    30.117597,    22.943842)--
(    25.370026,    13.794494)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    18.317680,    54.752900)--
(    22.176349,    66.902413)--
(    42.847353,    52.620972)--
(    46.992776,    44.616880)--
(    42.386060,    41.450152)--
(    24.651137,    45.539468)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    24.269280,    71.000180)--
(    17.222315,    81.324437)--
(    34.816330,    83.042179)--
(    41.529106,    65.225372)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    25.898150,    91.341430)--
(    22.006869,    95.354899)--
(    28.403982,    99.999998)--
(    39.446194,    98.247985)--
(    34.556718,    88.835598)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    20.248250,     1.980357)--
(    10.017837,    10.731852)--
(    20.035846,    13.158679)--
(    22.462674,     3.140670)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    20.102440,    25.327650)--
(    21.809963,    33.046741)--
(    31.236577,    39.058309)--
(    33.819004,    28.770886)--
(    25.676556,    24.904293)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    21.677510,     0.000000)--
(    36.677510,     5.000000)--
(    46.677510,    -0.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    21.677510,     0.000000)--
(    24.177510,    10.000000)--
(    36.677510,     5.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    36.677510,     5.000000)--
(    41.677510,     7.500000)--
(    46.677510,    -0.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    24.476850,     9.880261)--
(    28.305057,    19.450780)--
(    30.782133,    19.112997)--
(    34.047369,     6.052054)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    31.122210,    83.967750)--
(    48.202852,    97.034948)--
(    48.776774,    79.544362)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    32.382880,    12.710000)--
(    34.513760,    26.003207)--
(    40.087876,    25.579850)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    34.513760,    26.003207)--
(    31.070524,    39.719771)--
(    40.087876,    25.579850)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    33.493630,     8.267035)--
(    34.193501,    15.734309)--
(    55.039393,    23.824352)--
(    62.040086,    18.146298)--
(    53.406361,     6.400713)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    37.191140,    30.122170)--
(    30.470003,    40.661445)--
(    48.109077,    41.828948)--
(    54.262221,    23.811212)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    39.727030,    70.008360)--
(    37.574676,    76.743891)--
(    37.644293,    82.333627)--
(    52.121914,    77.680834)--
(    54.274268,    70.945303)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    29.763240,    61.668950)--
(    50.349189,    67.891385)--
(    44.732852,    51.317105)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    48.369090,    91.968740)--
(    65.619408,    86.165590)--
(    50.936882,    78.061675)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    50.674060,    34.318120)--
(    45.018428,    50.879033)--
(    55.347752,    43.839496)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    50.674060,    34.318120)--
(    60.021443,    53.360872)--
(    63.311231,    35.992012)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    44.635390,    51.029490)--
(    49.313760,    64.835751)--
(    68.858799,    69.077383)--
(    70.449411,    61.747993)--
(    53.025188,    47.733842)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    48.369090,    91.968740)--
(    54.279579,    98.774334)--
(    63.881946,    95.026729)--
(    72.533479,    83.839639)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    54.741480,    66.718240)--
(    53.341045,    79.388630)--
(    72.177371,    69.631949)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    53.341045,    79.388630)--
(    70.020299,    84.685090)--
(    62.759208,    74.510290)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    47.539040,     0.000000)--
(    58.871287,    12.362450)--
(    65.739315,    -0.000001)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    61.535450,    18.555590)--
(    50.879789,    34.333958)--
(    69.007684,    32.712416)--
(    78.253629,    24.300370)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    70.182780,     0.000000)--
(    58.365553,    13.147363)--
(    76.239806,    19.705645)--
(    75.441725,     4.726891)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    38.156160,    17.520840)--
(    40.558850,    27.544666)--
(    50.582676,    25.141975)--
(    50.606974,    22.642094)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    75.951460,    26.394900)--
(    62.875721,    38.291330)--
(    80.002446,    46.608497)--
(    80.710032,    31.625196)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    65.835990,    92.500000)--
(    60.835990,   100.000000)--
(    70.835990,    95.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    60.835990,   100.000000)--
(    85.835990,   100.000000)--
(    70.835990,    95.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    70.835990,    95.000000)--
(    85.835990,   100.000000)--
(    83.335990,    90.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    62.875720,    38.291330)--
(    67.669125,    54.362213)--
(    79.247590,    46.241920)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    60.911050,    52.038170)--
(    65.284887,    57.594207)--
(    74.623660,    63.741345)--
(    68.062905,    55.407289)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    68.062905,    55.407289)--
(    81.184416,    72.075402)--
(    78.583880,    51.624553)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    74.623660,    63.741345)--
(    69.067623,    68.115182)--
(    81.184416,    72.075402)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    65.835990,    92.500000)--
(    90.155381,    84.847078)--
(    84.379700,    77.926709)--
(    74.705579,    81.484993)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    75.158810,     1.134280)--
(    76.303246,    15.666667)--
(    94.208008,    24.578428)--
(    97.549918,    17.864142)--
(    84.101036,    -0.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    32.625370,    85.117710)--
(    40.356310,   100.000000)--
(    42.778733,    94.961958)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    42.778733,    94.961958)--
(    40.356310,   100.000000)--
(    55.354518,    99.768164)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    72.095420,    51.257930)--
(    97.549916,    52.696202)--
(    94.593554,    44.180926)--
(    84.286194,    44.089595)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    84.121350,    19.557980)--
(    77.417219,    21.806230)--
(    83.037845,    38.566557)--
(    97.549922,    26.241801)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    96.970770,    26.733660)--
(    80.578790,    40.654974)--
(    97.549921,    44.924718)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    62.759210,    74.510290)--
(    70.365495,    81.902477)--
(    77.793365,    76.795938)--
(    80.221744,    71.760764)--
(    72.686826,    69.368068)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    79.913770,    72.399350)--
(    78.113218,    79.237333)--
(    85.851477,    77.618894)--
(    97.549922,    67.903114)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    85.851477,    77.618894)--
(    91.430102,    77.259812)--
(    97.549922,    67.903114)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    79.877030,    52.285210)--
(    80.288027,    65.026132)--
(    97.549921,    52.696208)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    80.288027,    65.026132)--
(    97.549921,    67.903114)--
(    88.918974,    58.861170)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    94.014380,    85.857860)--
(    86.943312,    85.857860)--
(    81.640011,    87.625627)--
(    90.478846,    99.999995)--
(    97.549913,    99.999996)--
 cycle;
\draw[-] (0.0, 0.0)--(0.0,   100.000000);
\draw[-] (0.0, 0.0)--(    117.5,0.0);
\draw[-] (0.0,   100.000000)--(    117.5,   100.000000);
\draw[dotted] (    97.549920,0.0)--(    97.549920,   100.000000);
\draw[-](117.50,0)--(117.50,100);
%\node[scale=3] at (     0.000000,   100.000000){   100.000000};
%\node[scale=3] at (    97.549920,     0.000000){    97.549920};
 \end{tikzpicture}
\begin{tikzpicture}[thick,x=0.7,y=0.7]
\draw[draw=, fill=, fill opacity=0.35](5.000000,15.000000)--(2.500000,20.000000)--(10.000000,25.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](5.000000,15.000000)--(10.000000,25.000000)--(10.000000,0.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](5.000000,15.000000)--(10.000000,0.000000)--(0.000000,2.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](0.000000,15.000000)--(5.000000,40.000000)--(12.500000,35.000000)--(10.000000,25.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](0.000000,32.500000)--(5.000000,57.500000)--(12.500000,52.500000)--(10.000000,42.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](0.000000,50.000000)--(5.000000,75.000000)--(12.500000,70.000000)--(10.000000,60.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](32.500000,72.500000)--(7.500000,75.000000)--(0.000000,80.000000)--(2.500000,85.000000)--(20.000000,90.000000)--(30.000000,85.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](25.000000,47.500000)--(25.000000,32.500000)--(20.000000,27.500000)--(7.500000,40.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](12.500000,15.000000)--(30.000000,15.000000)--(20.000000,7.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](27.500000,0.000000)--(10.000000,2.500000)--(12.500000,15.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](12.500000,67.500000)--(30.000000,67.500000)--(20.000000,60.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](27.500000,52.500000)--(10.000000,55.000000)--(12.500000,67.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](22.500000,92.500000)--(5.000000,87.500000)--(0.000000,92.500000)--(7.500000,95.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](22.500000,92.500000)--(7.500000,95.000000)--(12.500000,97.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](12.500000,15.000000)--(10.000000,22.500000)--(15.000000,32.500000)--(22.500000,25.000000)--(17.500000,17.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](22.500000,30.000000)--(47.500000,27.500000)--(55.000000,22.500000)--(52.500000,17.500000)--(35.000000,12.500000)--(25.000000,17.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](37.500000,67.500000)--(37.500000,52.500000)--(32.500000,47.500000)--(20.000000,60.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](22.500000,47.500000)--(10.000000,42.500000)--(12.500000,52.500000)--(22.500000,50.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](25.000000,32.500000)--(25.000000,50.000000)--(32.500000,40.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](40.000000,47.500000)--(37.500000,30.000000)--(25.000000,32.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](27.500000,87.500000)--(20.000000,97.500000)--(37.500000,100.000000)--(45.000000,82.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](47.500000,80.000000)--(55.000000,70.000000)--(37.500000,67.500000)--(30.000000,85.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](40.000000,5.000000)--(50.000000,15.000000)--(42.500000,0.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](40.000000,5.000000)--(42.500000,0.000000)--(27.500000,0.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](40.000000,5.000000)--(32.500000,2.500000)--(22.500000,7.500000)--(30.000000,15.000000)--(37.500000,10.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](42.500000,47.500000)--(52.500000,55.000000)--(55.000000,37.500000)--(37.500000,30.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](37.500000,47.500000)--(37.500000,65.000000)--(55.000000,60.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](47.500000,95.000000)--(42.500000,92.500000)--(37.500000,100.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](47.500000,95.000000)--(37.500000,100.000000)--(62.500000,100.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](47.500000,95.000000)--(62.500000,100.000000)--(60.000000,90.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](60.000000,5.000000)--(42.500000,0.000000)--(50.000000,15.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](45.000000,32.500000)--(62.500000,37.500000)--(55.000000,22.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](52.500000,85.000000)--(47.500000,82.500000)--(42.500000,90.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](52.500000,85.000000)--(42.500000,90.000000)--(67.500000,90.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](52.500000,85.000000)--(67.500000,90.000000)--(65.000000,80.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](55.000000,70.000000)--(65.000000,80.000000)--(57.500000,65.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](55.000000,70.000000)--(57.500000,65.000000)--(42.500000,65.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](60.000000,5.000000)--(70.000000,15.000000)--(62.500000,0.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](60.000000,5.000000)--(62.500000,0.000000)--(47.500000,0.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](60.000000,5.000000)--(52.500000,17.500000)--(57.500000,22.500000)--(62.500000,25.000000)--(65.000000,10.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](57.500000,60.000000)--(65.000000,47.500000)--(60.000000,42.500000)--(55.000000,40.000000)--(52.500000,55.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](52.500000,62.500000)--(70.000000,67.500000)--(75.000000,62.500000)--(67.500000,60.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](52.500000,62.500000)--(67.500000,60.000000)--(62.500000,57.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](57.500000,27.500000)--(75.000000,32.500000)--(80.000000,27.500000)--(72.500000,25.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](57.500000,27.500000)--(72.500000,25.000000)--(67.500000,22.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](85.000000,35.000000)--(60.000000,40.000000)--(65.000000,47.500000)--(75.000000,45.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](95.000000,45.000000)--(70.000000,47.500000)--(62.500000,52.500000)--(65.000000,57.500000)--(82.500000,62.500000)--(92.500000,57.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](80.000000,82.500000)--(80.000000,65.000000)--(62.500000,70.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](85.000000,0.000000)--(70.000000,0.000000)--(65.000000,5.000000)--(77.500000,17.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](87.500000,35.000000)--(82.500000,15.000000)--(72.500000,20.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](80.000000,27.500000)--(75.000000,32.500000)--(87.500000,35.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](72.500000,20.000000)--(65.000000,17.500000)--(70.000000,22.500000)--(80.000000,27.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](82.500000,95.000000)--(70.000000,87.500000)--(65.000000,92.500000)--(62.500000,97.500000)--(77.500000,100.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](77.500000,82.500000)--(65.000000,77.500000)--(67.500000,87.500000)--(77.500000,85.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](75.000000,87.500000)--(92.500000,92.500000)--(85.000000,77.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](100.000000,80.000000)--(95.000000,60.000000)--(85.000000,65.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](92.500000,72.500000)--(87.500000,77.500000)--(100.000000,80.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](85.000000,65.000000)--(77.500000,62.500000)--(82.500000,67.500000)--(92.500000,72.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](115.000000,0.000000)--(90.000000,2.500000)--(82.500000,7.500000)--(85.000000,12.500000)--(102.500000,17.500000)--(112.500000,12.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](82.500000,15.000000)--(87.500000,35.000000)--(97.500000,30.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](90.000000,22.500000)--(95.000000,17.500000)--(82.500000,15.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](97.500000,30.000000)--(105.000000,32.500000)--(100.000000,27.500000)--(90.000000,22.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](97.500000,47.500000)--(117.500000,47.500000)--(117.500000,40.000000)--(97.500000,30.000000)--(90.000000,35.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](87.500000,100.000000)--(105.000000,100.000000)--(100.000000,82.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](112.500000,22.500000)--(95.000000,17.500000)--(90.000000,22.500000)--(97.500000,25.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](112.500000,22.500000)--(97.500000,25.000000)--(102.500000,27.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](110.000000,70.000000)--(110.000000,52.500000)--(92.500000,57.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](110.000000,70.000000)--(97.500000,65.000000)--(100.000000,75.000000)--(110.000000,72.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](107.500000,92.500000)--(127.500000,92.500000)--(127.500000,85.000000)--(107.500000,75.000000)--(100.000000,80.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](112.500000,37.500000)--(117.500000,20.000000)--(102.500000,27.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](127.500000,15.000000)--(135.000000,5.000000)--(117.500000,2.500000)--(110.000000,20.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](127.500000,50.000000)--(120.000000,47.500000)--(110.000000,52.500000)--(117.500000,60.000000)--(125.000000,55.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](120.000000,62.500000)--(110.000000,52.500000)--(117.500000,67.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](120.000000,62.500000)--(117.500000,67.500000)--(132.500000,67.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](130.000000,67.500000)--(110.000000,67.500000)--(110.000000,75.000000)--(130.000000,85.000000)--(137.500000,80.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](115.000000,32.500000)--(135.000000,27.500000)--(130.000000,17.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](122.500000,25.000000)--(117.500000,20.000000)--(115.000000,32.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](130.000000,17.500000)--(132.500000,10.000000)--(127.500000,15.000000)--(122.500000,25.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](122.500000,95.000000)--(117.500000,92.500000)--(112.500000,100.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](122.500000,95.000000)--(112.500000,100.000000)--(137.500000,100.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](122.500000,95.000000)--(137.500000,100.000000)--(135.000000,90.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](120.000000,45.000000)--(137.500000,45.000000)--(127.500000,37.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](135.000000,30.000000)--(117.500000,32.500000)--(120.000000,45.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](120.000000,62.500000)--(132.500000,67.500000)--(130.000000,57.500000)--(120.000000,60.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](135.000000,62.500000)--(155.000000,62.500000)--(155.000000,55.000000)--(135.000000,45.000000)--(127.500000,50.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](130.000000,17.500000)--(137.500000,20.000000)--(147.500000,15.000000)--(140.000000,7.500000)--(132.500000,12.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](145.000000,45.000000)--(145.000000,30.000000)--(140.000000,25.000000)--(127.500000,37.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](132.500000,67.500000)--(145.000000,75.000000)--(150.000000,70.000000)--(152.500000,65.000000)--(137.500000,62.500000)--cycle;
\draw[-](0,0)--(0,100.000000);
\draw[-](0,0)--(155,0);
\draw[-](0,100)--(155,100);
\draw[-](155,0)--(155,100);
\end{tikzpicture}
  \caption{Starting point}
\end{subfigure}\hspace{0.05\textwidth}
\begin{subfigure}{0.3\textwidth}
  \centering
   \begin{tikzpicture}[thick,x=0.7,y=0.7]
 \draw[draw=,fill=, fill opacity=0.35]
(     0.000000,     1.060660)--
(     3.181980,    14.142136)--
(    10.253049,     0.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     3.181980,    14.142136)--
(    -0.000001,    18.738330)--
(     6.717514,    24.748737)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    10.253049,     0.000000)--
(     3.181980,    14.142136)--
(     6.717514,    24.748737)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.000000,    18.738330)--
(     1.464378,    44.191338)--
(     9.588426,    40.286232)--
(     8.507561,    30.035294)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.000000,    42.987790)--
(     7.408781,    67.382666)--
(    14.386693,    61.676639)--
(    10.925553,    51.967339)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.000000,    56.269490)--
(    -0.000001,    81.764588)--
(     8.334935,    78.332556)--
(     7.844645,    68.036458)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.000000,    88.435400)--
(     3.806738,    92.529145)--
(    22.006549,    92.399211)--
(    30.194038,    84.785735)--
(    29.073152,    72.087562)--
(     5.788644,    81.525870)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    16.696420,    34.165680)--
(     3.300626,    45.700527)--
(    20.193790,    54.482383)--
(    21.310359,    39.523998)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    10.552390,     6.886789)--
(     7.501080,    19.263764)--
(    27.455024,    12.063755)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     7.501080,    19.263764)--
(    23.340885,    26.703559)--
(    17.478052,    15.663759)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     7.412144,    67.379910)--
(    14.424774,    78.025239)--
(    22.691263,    58.488986)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    14.424774,    78.025239)--
(    30.643040,    71.451210)--
(    18.558018,    68.257113)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     5.584105,    92.516460)--
(     2.194307,    98.722044)--
(    10.094789,    99.009050)--
(    23.783916,    92.386527)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    10.094789,    99.009050)--
(    15.596427,   100.000003)--
(    23.783916,    92.386527)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     9.653699,    20.274830)--
(     7.338489,    27.833917)--
(    12.582367,    37.708215)--
(    19.896071,    30.026436)--
(    14.713539,    22.651386)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    23.218620,    26.770180)--
(    21.161034,    39.350575)--
(    46.057309,    35.970413)--
(    53.376300,    30.709008)--
(    50.701511,    25.800290)--
(    33.036055,    21.420604)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    29.099440,    54.066330)--
(    18.558019,    68.257117)--
(    36.965375,    73.122223)--
(    34.775755,    58.282898)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    10.853670,    51.765700)--
(    14.314810,    61.475000)--
(    24.024110,    58.013860)--
(    23.780860,    55.525723)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    21.062960,    42.838440)--
(    38.872241,    54.363609)--
(    32.761971,    37.775523)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    21.062960,    42.838440)--
(    24.728692,    59.950202)--
(    29.967600,    48.601025)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    25.619190,    89.039840)--
(    19.608783,    99.999995)--
(    37.286452,    99.999995)--
(    42.236199,    81.615218)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    44.253250,    66.969040)--
(    29.705542,    79.251718)--
(    47.590455,    82.625127)--
(    58.776822,    77.047028)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     9.299478,     6.674991)--
(    22.574059,     8.918982)--
(    23.960351,     3.503431)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    23.960351,     3.503431)--
(    22.574059,     8.918982)--
(    34.462348,    16.578525)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    17.478050,    15.663760)--
(    22.452829,    25.031341)--
(    31.088276,    22.446956)--
(    34.942937,    18.398303)--
(    28.503891,    13.811508)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    32.761970,    37.775520)--
(    39.321732,    54.752549)--
(    49.958104,    61.318947)--
(    50.867704,    43.664695)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    34.331200,    52.915510)--
(    36.545239,    70.274889)--
(    53.272035,    63.101027)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    42.115910,    92.389060)--
(    37.286454,    99.999996)--
(    47.171060,    94.775576)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    37.286454,    99.999996)--
(    62.280086,    99.435763)--
(    47.171060,    94.775576)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    47.171060,    94.775576)--
(    62.280086,    99.435763)--
(    59.555029,    89.494733)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    20.748870,     0.000000)--
(    32.081117,    12.362450)--
(    38.949145,    -0.000001)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    43.726660,    37.645850)--
(    60.190138,    45.404967)--
(    55.209637,    29.391079)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    41.845330,    84.665090)--
(    39.103287,    93.251777)--
(    47.340372,    85.691987)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    39.103287,    93.251777)--
(    63.137247,    86.369281)--
(    47.340372,    85.691987)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    47.340372,    85.691987)--
(    63.137247,    86.369281)--
(    57.980852,    77.443946)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    44.910700,    66.687070)--
(    56.400969,    73.703031)--
(    59.700342,    69.190367)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    59.700342,    69.190367)--
(    56.400969,    73.703031)--
(    64.591866,    85.231657)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    34.888300,     7.309534)--
(    47.955602,    10.549228)--
(    49.746762,     5.253782)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    49.746762,     5.253782)--
(    47.955602,    10.549228)--
(    59.231744,    19.084368)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    34.921280,     7.317711)--
(    34.949779,    21.895063)--
(    41.813062,    23.596634)--
(    47.385917,    23.156992)--
(    41.784563,     9.019282)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    50.973090,    41.619210)--
(    50.190623,    56.805972)--
(    55.725487,    61.206571)--
(    61.759253,    47.936542)--
(    56.224388,    43.535943)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    47.959530,    67.203120)--
(    62.196798,    61.859881)--
(    56.808802,    60.370083)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    47.959530,    67.203120)--
(    66.094996,    68.737675)--
(    70.037952,    62.867999)--
(    62.196798,    61.859881)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    58.300380,    28.667770)--
(    50.089968,    12.424644)--
(    43.024300,    12.148346)--
(    46.280835,    19.352163)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    58.300380,    28.667770)--
(    46.280835,    19.352163)--
(    47.840028,    24.720488)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    60.004400,    37.414430)--
(    60.213861,    46.425874)--
(    69.999055,    49.666241)--
(    83.798366,    46.571241)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    57.753330,    56.746760)--
(    60.838420,    61.408543)--
(    78.813897,    64.260249)--
(    88.137463,    58.090068)--
(    89.110796,    45.379733)--
(    64.595164,    50.878259)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    60.329520,    71.253700)--
(    79.334409,    81.319196)--
(    77.010601,    63.974170)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    54.492980,     0.000000)--
(    49.492980,     5.000000)--
(    61.992980,    17.500000)--
(    69.492980,     0.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    51.198290,    14.617320)--
(    54.388153,    20.928007)--
(    62.328290,    28.799107)--
(    57.543496,    19.333076)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    57.543496,    19.333076)--
(    67.113084,    38.265138)--
(    68.604459,    17.703626)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    62.328290,    28.799107)--
(    56.017603,    31.988970)--
(    67.113084,    38.265138)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    59.291460,    88.533240)--
(    61.160833,    95.352730)--
(    64.267735,   100.000004)--
(    73.865127,    88.204239)--
(    71.995754,    81.384749)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    62.346090,    72.321720)--
(    63.768318,    82.530896)--
(    73.977494,    81.108668)--
(    74.243392,    78.622848)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    67.207950,    99.622150)--
(    85.404302,   100.000002)--
(    74.331152,    87.404949)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    78.144240,    72.435690)--
(    79.083201,    79.444139)--
(    83.995866,    89.487331)--
(    82.587425,    78.974658)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    82.587425,    78.974658)--
(    85.404307,   100.000004)--
(    93.569578,    81.070442)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    83.995866,    89.487331)--
(    76.987417,    90.426292)--
(    85.404307,   100.000004)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    67.321130,     5.067635)--
(    69.443209,    10.239364)--
(    86.523931,    16.524180)--
(    96.867390,    12.280023)--
(   100.288069,     0.000000)--
(    75.171481,     0.637964)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    67.880590,     9.664400)--
(    69.729389,    30.196861)--
(    80.382009,    26.802501)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    67.880590,     9.664400)--
(    74.131300,    18.233451)--
(    79.844000,    14.066311)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    74.131300,    18.233451)--
(    80.382009,    26.802501)--
(    87.405499,    30.431632)--
(    83.238360,    24.718931)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    71.784720,    31.560140)--
(    78.462779,    44.517899)--
(    98.421126,    45.808013)--
(    98.904919,    38.323633)--
(    79.591628,    27.054346)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    97.284870,    82.073710)--
(    85.404296,   100.000003)--
(   102.893599,    99.388217)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    82.754570,    15.732880)--
(    78.123868,    21.076717)--
(    85.783056,    23.035501)--
(   100.566582,    19.472163)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    85.783056,    23.035501)--
(    90.948610,    25.172568)--
(   100.566582,    19.472163)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    82.587420,    78.974650)--
(   100.401783,    66.926892)--
(    83.998502,    60.829159)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    92.492900,    72.275630)--
(    93.745443,    82.507010)--
(   103.976823,    81.254467)--
(   104.283953,    78.773404)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   100.346300,    91.427280)--
(   114.761867,    93.593248)--
(   127.485760,    78.162676)--
(   121.699295,    73.391216)--
(   101.260117,    82.459842)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    86.764280,    31.154780)--
(    98.941886,    38.345462)--
(    99.420399,    20.151479)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   100.288100,     0.000000)--
(    95.179056,    18.341147)--
(   111.859846,    11.060953)--
(   117.965104,     0.153349)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    87.847040,    61.859600)--
(    98.137263,    59.288354)--
(    97.709596,    50.284627)--
(    94.708936,    45.568057)--
(    88.705869,    50.712295)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    86.661460,    61.819090)--
(   102.380969,    67.662637)--
(   100.795346,    62.302058)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   100.795346,    62.302058)--
(   102.380969,    67.662637)--
(   113.343610,    57.424448)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   100.346300,    75.526450)--
(   106.132765,    80.297910)--
(   126.571943,    71.229284)--
(   127.485760,    62.261846)--
(   113.070193,    60.095878)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   104.280300,    14.368970)--
(   103.465041,    27.090422)--
(   109.900891,    18.659536)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   117.817012,     2.462777)--
(   113.526445,     8.083367)--
(   109.900891,    18.659536)--
(   116.336740,    10.228650)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   103.465041,    27.090422)--
(   122.622343,    19.474796)--
(   116.336740,    10.228650)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   107.485700,    92.500000)--
(   102.485700,   100.000000)--
(   112.485700,    95.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   102.485700,   100.000000)--
(   127.485700,   100.000000)--
(   112.485700,    95.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   112.485700,    95.000000)--
(   127.485700,   100.000000)--
(   124.985700,    90.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    99.203420,    28.401690)--
(   103.622360,    40.358821)--
(   116.099365,    23.202937)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   103.622360,    40.358821)--
(   120.908212,    37.629475)--
(   109.860863,    31.780879)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    97.508560,    60.734380)--
(    99.491018,    62.257488)--
(   111.071477,    55.391413)--
(   101.618535,    51.281438)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    97.091580,    49.313190)--
(   110.460059,    55.125572)--
(   126.734728,    43.500808)--
(   122.375441,    37.397807)--
(   100.288390,    40.885236)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   118.541500,    13.471820)--
(   121.895603,    17.943955)--
(   127.485772,    12.353783)--
(   127.485768,     1.173444)--
(   117.423463,     4.527548)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   122.571400,    19.495040)--
(   109.860846,    31.780879)--
(   127.230906,    39.577097)--
(   127.485735,    24.579261)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   113.343600,    60.136960)--
(   127.485735,    56.601426)--
(   127.485735,    49.530358)--
(   125.717968,    44.227057)--
(   113.343600,    53.065892)--
 cycle;
\draw[-] (0.0, 0.0)--(0.0,   100.000000);
\draw[-] (0.0, 0.0)--(155,0.0);
\draw[-] (0.0,   100.000000)--(   155,   100.000000);
\draw[dotted] (   127.485700,0.0)--(   127.485700,   100.000000);
\draw[-](155,0)--(155,100);
 \end{tikzpicture}
\begin{tikzpicture}[thick,x=0.7,y=0.7]
\draw[draw=, fill=, fill opacity=0.35](10.000000,17.500000)--(12.500000,10.000000)--(7.500000,0.000000)--(0.000000,7.500000)--(5.000000,15.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](0.000000,15.000000)--(2.500000,40.000000)--(7.500000,47.500000)--(12.500000,45.000000)--(17.500000,27.500000)--(12.500000,17.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](7.500000,47.500000)--(0.000000,57.500000)--(17.500000,60.000000)--(25.000000,42.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](10.000000,77.500000)--(12.500000,70.000000)--(7.500000,60.000000)--(0.000000,67.500000)--(5.000000,75.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](5.000000,95.000000)--(12.500000,82.500000)--(7.500000,77.500000)--(2.500000,75.000000)--(0.000000,90.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](27.500000,77.500000)--(10.000000,77.500000)--(20.000000,85.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](12.500000,92.500000)--(30.000000,90.000000)--(27.500000,77.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](10.000000,5.000000)--(22.500000,10.000000)--(20.000000,0.000000)--(10.000000,2.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](27.500000,72.500000)--(35.000000,62.500000)--(17.500000,60.000000)--(10.000000,77.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](30.000000,12.500000)--(12.500000,7.500000)--(20.000000,22.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](30.000000,40.000000)--(37.500000,30.000000)--(20.000000,27.500000)--(12.500000,45.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](55.000000,12.500000)--(30.000000,15.000000)--(22.500000,20.000000)--(25.000000,25.000000)--(42.500000,30.000000)--(52.500000,25.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](32.500000,57.500000)--(52.500000,57.500000)--(52.500000,50.000000)--(32.500000,40.000000)--(25.000000,45.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](42.500000,82.500000)--(42.500000,67.500000)--(37.500000,62.500000)--(25.000000,75.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](20.000000,95.000000)--(37.500000,100.000000)--(42.500000,95.000000)--(35.000000,92.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](20.000000,95.000000)--(35.000000,92.500000)--(30.000000,90.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](52.500000,47.500000)--(52.500000,32.500000)--(47.500000,27.500000)--(35.000000,40.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](52.500000,100.000000)--(47.500000,80.000000)--(37.500000,85.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](45.000000,92.500000)--(40.000000,97.500000)--(52.500000,100.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](37.500000,85.000000)--(30.000000,82.500000)--(35.000000,87.500000)--(45.000000,92.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](22.500000,10.000000)--(30.000000,12.500000)--(40.000000,7.500000)--(32.500000,0.000000)--(25.000000,5.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](35.000000,12.500000)--(60.000000,7.500000)--(55.000000,0.000000)--(45.000000,2.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](60.000000,57.500000)--(40.000000,57.500000)--(40.000000,65.000000)--(60.000000,75.000000)--(67.500000,70.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](50.000000,90.000000)--(67.500000,90.000000)--(57.500000,82.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](65.000000,75.000000)--(47.500000,77.500000)--(50.000000,90.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](82.500000,20.000000)--(57.500000,22.500000)--(50.000000,27.500000)--(52.500000,32.500000)--(70.000000,37.500000)--(80.000000,32.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](72.500000,42.500000)--(60.000000,35.000000)--(55.000000,40.000000)--(52.500000,45.000000)--(67.500000,47.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](55.000000,17.500000)--(72.500000,17.500000)--(67.500000,0.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](55.000000,72.500000)--(42.500000,67.500000)--(45.000000,77.500000)--(55.000000,75.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](75.000000,47.500000)--(55.000000,47.500000)--(55.000000,55.000000)--(75.000000,65.000000)--(82.500000,60.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](65.000000,95.000000)--(70.000000,97.500000)--(75.000000,90.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](65.000000,95.000000)--(75.000000,90.000000)--(50.000000,90.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](65.000000,95.000000)--(50.000000,90.000000)--(52.500000,100.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](57.500000,82.500000)--(82.500000,77.500000)--(77.500000,70.000000)--(67.500000,72.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](72.500000,87.500000)--(82.500000,97.500000)--(75.000000,82.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](72.500000,87.500000)--(75.000000,82.500000)--(60.000000,82.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](85.000000,0.000000)--(67.500000,0.000000)--(72.500000,17.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](72.500000,47.500000)--(97.500000,45.000000)--(105.000000,40.000000)--(102.500000,35.000000)--(85.000000,30.000000)--(75.000000,35.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](75.000000,15.000000)--(92.500000,20.000000)--(85.000000,5.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](92.500000,62.500000)--(85.000000,60.000000)--(75.000000,65.000000)--(82.500000,72.500000)--(90.000000,67.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](95.000000,97.500000)--(90.000000,77.500000)--(80.000000,82.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](87.500000,90.000000)--(82.500000,95.000000)--(95.000000,97.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](80.000000,82.500000)--(72.500000,80.000000)--(77.500000,85.000000)--(87.500000,90.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](102.500000,45.000000)--(77.500000,50.000000)--(82.500000,57.500000)--(92.500000,55.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](102.500000,17.500000)--(102.500000,0.000000)--(85.000000,5.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](107.500000,20.000000)--(87.500000,20.000000)--(87.500000,27.500000)--(107.500000,37.500000)--(115.000000,32.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](82.500000,72.500000)--(100.000000,77.500000)--(105.000000,72.500000)--(97.500000,70.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](82.500000,72.500000)--(97.500000,70.000000)--(92.500000,67.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](85.000000,60.000000)--(102.500000,65.000000)--(107.500000,60.000000)--(100.000000,57.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](85.000000,60.000000)--(100.000000,57.500000)--(95.000000,55.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](92.500000,82.500000)--(110.000000,87.500000)--(115.000000,82.500000)--(107.500000,80.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](92.500000,82.500000)--(107.500000,80.000000)--(102.500000,77.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](95.000000,52.500000)--(112.500000,57.500000)--(117.500000,52.500000)--(110.000000,50.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](95.000000,52.500000)--(110.000000,50.000000)--(105.000000,47.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](107.500000,92.500000)--(112.500000,95.000000)--(117.500000,87.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](107.500000,92.500000)--(117.500000,87.500000)--(92.500000,87.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](107.500000,92.500000)--(92.500000,87.500000)--(95.000000,97.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](135.000000,0.000000)--(110.000000,2.500000)--(102.500000,7.500000)--(105.000000,12.500000)--(122.500000,17.500000)--(132.500000,12.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](117.500000,80.000000)--(117.500000,62.500000)--(100.000000,67.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](102.500000,45.000000)--(115.000000,50.000000)--(112.500000,40.000000)--(102.500000,42.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](130.000000,17.500000)--(115.000000,17.500000)--(110.000000,22.500000)--(122.500000,35.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](95.000000,15.000000)--(85.000000,5.000000)--(92.500000,20.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](95.000000,15.000000)--(92.500000,20.000000)--(107.500000,20.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](117.500000,62.500000)--(127.500000,72.500000)--(120.000000,57.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](117.500000,62.500000)--(120.000000,57.500000)--(105.000000,57.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](115.000000,32.500000)--(112.500000,40.000000)--(117.500000,50.000000)--(125.000000,42.500000)--(120.000000,35.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](112.500000,85.000000)--(130.000000,90.000000)--(122.500000,75.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](112.500000,95.000000)--(107.500000,92.500000)--(102.500000,100.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](112.500000,95.000000)--(102.500000,100.000000)--(127.500000,100.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](112.500000,95.000000)--(127.500000,100.000000)--(125.000000,90.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](132.500000,62.500000)--(132.500000,47.500000)--(127.500000,42.500000)--(115.000000,55.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](127.500000,42.500000)--(145.000000,42.500000)--(135.000000,35.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](142.500000,27.500000)--(125.000000,30.000000)--(127.500000,42.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](142.500000,62.500000)--(125.000000,62.500000)--(135.000000,70.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](127.500000,77.500000)--(145.000000,75.000000)--(142.500000,62.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](145.000000,75.000000)--(125.000000,80.000000)--(130.000000,90.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](137.500000,82.500000)--(142.500000,87.500000)--(145.000000,75.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](130.000000,90.000000)--(127.500000,97.500000)--(132.500000,92.500000)--(137.500000,82.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](127.500000,25.000000)--(142.500000,25.000000)--(147.500000,20.000000)--(135.000000,7.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](152.500000,62.500000)--(147.500000,42.500000)--(137.500000,47.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](145.000000,55.000000)--(140.000000,60.000000)--(152.500000,62.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](137.500000,47.500000)--(130.000000,45.000000)--(135.000000,50.000000)--(145.000000,55.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](142.500000,87.500000)--(135.000000,97.500000)--(152.500000,100.000000)--(160.000000,82.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](157.500000,20.000000)--(152.500000,0.000000)--(142.500000,5.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](150.000000,12.500000)--(145.000000,17.500000)--(157.500000,20.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](142.500000,5.000000)--(135.000000,2.500000)--(140.000000,7.500000)--(150.000000,12.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](135.000000,35.000000)--(152.500000,40.000000)--(145.000000,25.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](160.000000,82.500000)--(167.500000,72.500000)--(150.000000,70.000000)--(142.500000,87.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](162.500000,37.500000)--(162.500000,20.000000)--(145.000000,25.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](155.000000,45.000000)--(165.000000,55.000000)--(157.500000,40.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](155.000000,45.000000)--(157.500000,40.000000)--(142.500000,40.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](145.000000,70.000000)--(170.000000,65.000000)--(165.000000,57.500000)--(155.000000,60.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](155.000000,35.000000)--(145.000000,25.000000)--(152.500000,40.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](155.000000,35.000000)--(152.500000,40.000000)--(167.500000,40.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](162.500000,52.500000)--(150.000000,47.500000)--(152.500000,57.500000)--(162.500000,55.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](152.500000,100.000000)--(177.500000,95.000000)--(172.500000,87.500000)--(162.500000,90.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](170.000000,5.000000)--(152.500000,0.000000)--(160.000000,15.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](167.500000,15.000000)--(162.500000,12.500000)--(157.500000,20.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](167.500000,15.000000)--(157.500000,20.000000)--(182.500000,20.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](167.500000,15.000000)--(182.500000,20.000000)--(180.000000,10.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](165.000000,35.000000)--(182.500000,35.000000)--(172.500000,27.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](180.000000,20.000000)--(162.500000,22.500000)--(165.000000,35.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](167.500000,57.500000)--(187.500000,57.500000)--(187.500000,50.000000)--(167.500000,40.000000)--(160.000000,45.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](180.000000,82.500000)--(167.500000,75.000000)--(162.500000,80.000000)--(160.000000,85.000000)--(175.000000,87.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](165.000000,70.000000)--(177.500000,77.500000)--(182.500000,72.500000)--(185.000000,67.500000)--(170.000000,65.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](170.000000,40.000000)--(182.500000,47.500000)--(187.500000,42.500000)--(190.000000,37.500000)--(175.000000,35.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](177.500000,5.000000)--(172.500000,2.500000)--(167.500000,10.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](177.500000,5.000000)--(167.500000,10.000000)--(192.500000,10.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](177.500000,5.000000)--(192.500000,10.000000)--(190.000000,0.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](172.500000,62.500000)--(185.000000,67.500000)--(182.500000,57.500000)--(172.500000,60.000000)--cycle;
\draw[-](0,0)--(0,100.000000);
\draw[-](0,0)--(192.5,0);
\draw[-](0,100)--(192.5,100);
\draw[-](192.5,0)--(192.5,100);
\end{tikzpicture}

  \caption{Starting point}
\end{subfigure}\hspace{0.05\textwidth}
\begin{subfigure}{0.4\textwidth}
  \centering
   \begin{tikzpicture}[thick,x=0.7,y=0.7]
 \draw[draw=,fill=, fill opacity=0.35]
(    12.192060,     0.000000)--
(     1.587652,     0.215701)--
(     0.000001,     9.088658)--
(     1.875253,    14.354912)--
(     8.872958,    10.676308)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.000000,    13.780860)--
(     0.000000,    38.905549)--
(     4.228908,    46.865847)--
(     9.452853,    44.875772)--
(    16.169354,    27.960140)--
(    12.189206,    17.512249)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.739439,    55.050500)--
(    -0.000000,    67.528610)--
(    15.975675,    59.960400)--
(    12.577926,    41.226599)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     9.893944,    64.869870)--
(     0.000001,    68.692158)--
(     1.536250,    77.574159)--
(     5.096384,    81.884082)--
(    10.418251,    76.037909)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.000000,    80.683120)--
(     0.000000,    95.890026)--
(     5.753965,   100.000001)--
(    11.096932,    86.437084)--
(     5.342967,    82.327110)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     5.335659,    81.621230)--
(    14.926302,    89.638060)--
(    22.811317,    82.543940)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     7.041287,    96.732181)--
(    24.648761,    95.158368)--
(    22.811317,    82.543940)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    15.150760,     0.000000)--
(    14.053230,     2.246203)--
(    23.089183,    12.226260)--
(    25.233102,     2.143919)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     9.800790,    62.885640)--
(    10.693652,    81.904126)--
(    24.254768,    69.765504)--
(    26.636328,    57.494474)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    12.147960,     0.141865)--
(    10.589582,    16.839812)--
(    24.363507,    13.633729)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    19.074380,    24.544620)--
(    10.730379,    41.658288)--
(    28.453271,    37.517145)--
(    36.431738,    27.894563)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    15.591770,    19.675620)--
(    18.519840,    24.437595)--
(    36.390334,    27.886573)--
(    45.914284,    22.030433)--
(    47.310524,     9.359581)--
(    22.625316,    14.038313)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    12.974190,    43.411450)--
(    19.058292,    56.658476)--
(    38.937689,    58.851551)--
(    39.760092,    51.396778)--
(    20.977233,    39.264004)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    27.102200,    66.627550)--
(    15.222938,    79.718888)--
(    33.065980,    86.361615)--
(    32.338735,    71.379255)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    19.410970,   100.000000)--
(    33.119719,    93.418191)--
(    27.621051,    92.410891)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    19.410970,   100.000000)--
(    37.611087,    99.924159)--
(    41.019314,    93.728678)--
(    33.119719,    93.418191)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    38.020700,    30.733460)--
(    23.600099,    40.958247)--
(    39.593127,    51.288933)--
(    42.110615,    36.501700)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    23.707720,    88.697900)--
(    29.979042,    91.964476)--
(    41.019313,    93.728679)--
(    31.612330,    88.828815)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    31.612330,    88.828815)--
(    50.426296,    98.628544)--
(    39.647855,    81.055120)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    41.019313,    93.728679)--
(    37.752737,   100.000001)--
(    50.426296,    98.628544)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    23.959640,     8.132672)--
(    24.368940,    13.707838)--
(    32.092312,    12.019785)--
(    38.127631,     2.608359)--
(    27.846753,    -0.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    31.808700,    12.297740)--
(    56.857837,     7.550029)--
(    51.933701,     0.000003)--
(    41.909006,     2.399062)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    26.396740,    58.728960)--
(    26.323427,    66.228602)--
(    46.224720,    76.423626)--
(    53.773237,    71.497179)--
(    46.395784,    58.924462)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    39.148310,    80.240660)--
(    45.813126,    91.107133)--
(    54.706873,    71.848336)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    45.813126,    91.107133)--
(    62.235443,    85.060854)--
(    50.260000,    81.477734)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    37.437500,    27.242690)--
(    39.286238,    32.518310)--
(    56.014951,    39.687702)--
(    66.566191,    35.990226)--
(    70.624330,    23.905876)--
(    45.508744,    23.229585)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    46.484270,    35.603160)--
(    42.205701,    41.232889)--
(    40.404206,    46.524828)--
(    55.604443,    46.975163)--
(    59.883012,    41.345434)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    57.984540,     6.059181)--
(    45.018015,    23.216373)--
(    62.511674,    23.687427)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    31.994630,    69.133840)--
(    33.556017,    79.322661)--
(    43.744838,    77.761274)--
(    43.976795,    75.272058)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    46.245660,    46.697890)--
(    42.557118,    53.228178)--
(    55.053162,    71.771340)--
(    64.042477,    71.106358)--
(    63.659760,    56.534003)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    49.507510,    89.746950)--
(    50.568170,    99.999998)--
(    63.649645,    96.818018)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    63.649645,    96.818018)--
(    68.245839,    99.999999)--
(    74.256247,    93.282485)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    49.507510,    89.746950)--
(    63.649645,    96.818018)--
(    74.256247,    93.282485)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    50.260000,    81.477730)--
(    75.421051,    77.364151)--
(    70.689162,    69.692174)--
(    60.607076,    71.837293)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    50.260000,    81.477730)--
(    63.297963,    84.833549)--
(    65.136163,    79.554248)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    65.136163,    79.554248)--
(    63.297963,    84.833549)--
(    74.497726,    93.468669)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    56.253350,     0.000000)--
(    61.253350,    17.500000)--
(    73.753350,    -0.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    59.915610,    40.667840)--
(    59.302953,    53.400658)--
(    83.652874,    47.209423)--
(    90.325611,    41.149343)--
(    87.109618,    36.576883)--
(    69.060530,    34.235854)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    62.511680,    23.687430)--
(    80.642918,    22.103692)--
(    68.277910,    10.774236)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    67.014210,    63.733840)--
(    72.582208,    72.761431)--
(    81.033200,    69.626031)--
(    84.618996,    65.337434)--
(    77.897800,    61.175039)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    64.808940,    79.099120)--
(    68.936736,    84.840313)--
(    77.999027,    91.388205)--
(    71.807333,    82.776415)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    71.807333,    82.776415)--
(    84.190721,    99.999995)--
(    82.483021,    79.455318)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    77.999027,    91.388205)--
(    72.257834,    95.516001)--
(    84.190721,    99.999995)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    61.006600,    52.967490)--
(    66.386696,    60.199679)--
(    76.244476,    57.187340)--
(    85.715507,    46.684980)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    66.463040,    10.206430)--
(    86.987780,    16.627883)--
(    81.532176,     0.000003)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    69.411650,    27.517000)--
(    71.875040,    34.600905)--
(    94.049973,    37.477071)--
(    99.491618,    30.291078)--
(    88.302063,    20.947960)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    72.582210,    72.761430)--
(    88.493538,    81.597698)--
(    94.496672,    77.861071)--
(    87.758478,    73.726250)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    72.582210,    72.761430)--
(    87.758478,    73.726250)--
(    83.455225,    70.158056)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    72.431730,    58.352440)--
(    88.603174,    66.703152)--
(    94.490481,    62.786570)--
(    87.630245,    58.857554)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    72.431730,    58.352440)--
(    87.630245,    58.857554)--
(    83.220982,    55.421220)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    83.151800,    87.501130)--
(   101.350790,    87.284871)--
(   104.711115,    81.063279)--
(    96.809360,    80.813750)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    83.151800,    87.501130)--
(    96.809360,    80.813750)--
(    91.303084,    79.848904)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    78.427010,    54.767140)--
(    96.460213,    57.227547)--
(   100.698314,    51.567291)--
(    92.919007,    50.159318)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    78.427010,    54.767140)--
(    92.919007,    50.159318)--
(    87.614290,    48.395806)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    83.247150,    87.500000)--
(    98.247150,    92.500000)--
(   108.247150,    87.500000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    83.247150,    87.500000)--
(    85.747150,    97.500000)--
(    98.247150,    92.500000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    98.247150,    92.500000)--
(   103.247150,    95.000000)--
(   108.247150,    87.500000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    82.919680,     4.228908)--
(    84.909754,     9.452853)--
(   101.825387,    16.169354)--
(   112.273277,    12.189205)--
(   116.004667,    -0.000000)--
(    90.879978,    -0.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    81.617800,    68.926850)--
(    99.483600,    80.898199)--
(    98.960534,    63.406018)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    85.553800,    45.483030)--
(    85.887124,    47.960709)--
(    98.942169,    51.249447)--
(    95.131193,    41.672054)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    94.410160,    16.836180)--
(    89.878082,    22.263912)--
(   103.447411,    33.594106)--
(   109.349874,    15.492699)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    68.277910,    10.774230)--
(    80.642918,    22.103687)--
(    81.191104,    16.540460)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    81.191104,    16.540460)--
(    80.642918,    22.103687)--
(    94.652486,    16.743463)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    92.110160,    58.776260)--
(   103.264528,    66.314832)--
(   106.768571,    61.959183)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   106.768571,    61.959183)--
(   103.264528,    66.314832)--
(   110.914853,    78.209055)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    97.608530,    32.777800)--
(    94.481252,    40.038663)--
(    98.614836,    50.426804)--
(   106.724088,    43.590136)--
(   102.378406,    35.692981)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   101.231300,    87.500000)--
(   119.431575,    87.499999)--
(   108.099328,    75.137549)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    98.247150,    92.500000)--
(    93.247150,   100.000000)--
(   103.247150,    95.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    93.247150,   100.000000)--
(   118.247150,   100.000000)--
(   103.247150,    95.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   103.247150,    95.000000)--
(   118.247150,   100.000000)--
(   115.747150,    90.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   105.249300,    44.833500)--
(    95.350670,    59.479903)--
(   113.956525,    63.519972)--
(   111.107861,    48.792952)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   103.546500,    33.290310)--
(   107.304485,    45.471342)--
(   120.701620,    29.023948)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   107.304485,    45.471342)--
(   124.713794,    43.692025)--
(   114.003053,    37.247645)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   107.358700,    64.271950)--
(   118.143680,    70.591302)--
(   124.746133,    62.290242)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   111.541226,    78.892363)--
(   128.645558,    74.426736)--
(   124.746133,    62.290242)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   114.604800,    78.092510)--
(   119.708551,    88.039958)--
(   134.551707,    72.884738)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   127.130129,    80.462348)--
(   132.181869,    85.410067)--
(   134.551707,    72.884738)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   119.708551,    88.039958)--
(   117.286702,    95.565558)--
(   122.234421,    90.513818)--
(   127.130129,    80.462348)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   109.634200,    13.743270)--
(   106.579382,    32.536037)--
(   121.135985,    28.915908)--
(   124.781476,    22.856998)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   107.890600,    45.411430)--
(   112.764610,    50.534322)--
(   122.637071,    55.781656)--
(   115.326056,    48.097317)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   115.326056,    48.097317)--
(   129.948086,    63.465995)--
(   125.447400,    43.347749)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   122.637071,    55.781656)--
(   117.514179,    60.655666)--
(   129.948086,    63.465995)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   125.540500,    86.757180)--
(   117.282410,    96.140887)--
(   134.533707,    99.999998)--
(   143.377546,    83.139200)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   108.738800,    13.535690)--
(   115.627221,    15.132455)--
(   126.758235,    14.083392)--
(   116.425603,    11.688244)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   116.425603,    11.688244)--
(   137.090866,    16.478539)--
(   122.264961,     2.153996)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   126.758235,    14.083392)--
(   125.161470,    20.971813)--
(   137.090866,    16.478539)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   114.003000,    37.247640)--
(   131.837072,    40.880251)--
(   123.200273,    26.504727)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   136.726100,    66.920880)--
(   132.181860,    85.410063)--
(   148.631571,    77.621803)--
(   154.399494,    66.532120)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   124.310800,    21.071410)--
(   139.569593,    36.226252)--
(   142.387559,    18.954626)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   118.227500,    39.721740)--
(   130.258363,    45.763952)--
(   133.173446,    40.994016)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   133.173446,    40.994016)--
(   130.258363,    45.763952)--
(   139.374143,    56.576101)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   126.307600,    67.150060)--
(   151.796532,    66.589382)--
(   148.182031,    58.331938)--
(   137.899206,    59.048537)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   124.102500,    20.791140)--
(   129.339466,    36.723001)--
(   132.540569,    32.140105)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   132.540569,    32.140105)--
(   129.339466,    36.723001)--
(   144.179741,    38.906173)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   130.891700,    46.515170)--
(   128.393151,    56.515533)--
(   138.393514,    59.014081)--
(   139.569664,    56.808028)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   134.533700,   100.000000)--
(   160.028798,   100.000001)--
(   156.596766,    91.665065)--
(   146.300668,    92.155355)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   121.498400,     0.000000)--
(   132.830647,    12.362450)--
(   139.698675,    -0.000001)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   142.115200,     8.807766)--
(   135.616272,    15.053879)--
(   146.458880,    12.326636)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   135.616272,    15.053879)--
(   160.028731,    20.442001)--
(   146.458880,    12.326636)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   146.458880,    12.326636)--
(   160.028731,    20.442001)--
(   159.742733,    10.138205)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   142.766600,    16.632020)--
(   140.713906,    29.213214)--
(   160.028815,    20.441996)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   140.713906,    29.213214)--
(   157.097480,    35.363701)--
(   150.371360,    24.827605)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   133.692400,    42.298100)--
(   139.082214,    55.842468)--
(   158.821339,    59.062241)--
(   160.028754,    51.660069)--
(   141.899515,    38.570734)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   145.400100,    80.919330)--
(   141.461570,    86.791977)--
(   139.975834,    92.181094)--
(   155.176129,    91.732714)--
(   159.114659,    85.860067)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   154.475500,    66.363200)--
(   148.497457,    79.658425)--
(   154.050734,    84.035766)--
(   159.310027,    85.930452)--
(   160.028777,    70.740541)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   139.922000,    35.061990)--
(   150.741839,    44.830873)--
(   156.611883,    40.888465)--
(   160.028814,    36.464147)--
(   145.792044,    31.119581)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   140.649900,     1.175842)--
(   135.099623,     8.278266)--
(   145.447567,     4.045057)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   135.099623,     8.278266)--
(   160.028720,    10.159791)--
(   145.447567,     4.045057)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   145.447567,     4.045057)--
(   160.028720,    10.159791)--
(   158.288420,    -0.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   149.855500,    57.599760)--
(   148.866615,    59.895867)--
(   158.369379,    69.432506)--
(   160.028812,    59.259194)--
 cycle;
\draw[-] (0.0, 0.0)--(0.0,   100.000000);
\draw[-] (0.0, 0.0)--(   192.5,0.0);
\draw[-] (0.0,   100.000000)--(   192.5,   100.000000);
\draw[dotted] (   160.028800,0.0)--(   160.028800,   100.000000);
\draw[-](192.5,0)--(192.5,100);
%\node[scale=3] at (     0.000000,   100.000000){   100.000000};
%\node[scale=3] at (   160.028800,     0.000000){   160.028800};
 \end{tikzpicture}
\begin{tikzpicture}[thick,x=0.7,y=0.7]
\draw[draw=, fill=, fill opacity=0.35](5.000000,20.000000)--(12.500000,7.500000)--(7.500000,2.500000)--(2.500000,0.000000)--(0.000000,15.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](7.500000,17.500000)--(0.000000,27.500000)--(17.500000,30.000000)--(25.000000,12.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](5.000000,37.500000)--(7.500000,32.500000)--(0.000000,27.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](5.000000,37.500000)--(0.000000,27.500000)--(0.000000,52.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](5.000000,37.500000)--(0.000000,52.500000)--(10.000000,50.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](0.000000,55.000000)--(12.500000,60.000000)--(10.000000,50.000000)--(0.000000,52.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](0.000000,55.000000)--(0.000000,70.000000)--(5.000000,75.000000)--(17.500000,62.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](17.500000,87.500000)--(17.500000,72.500000)--(12.500000,67.500000)--(0.000000,80.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](0.000000,90.000000)--(17.500000,95.000000)--(22.500000,90.000000)--(15.000000,87.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](0.000000,90.000000)--(15.000000,87.500000)--(10.000000,85.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](22.500000,45.000000)--(22.500000,27.500000)--(15.000000,37.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](7.500000,30.000000)--(10.000000,47.500000)--(22.500000,45.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](27.500000,2.500000)--(20.000000,0.000000)--(10.000000,5.000000)--(17.500000,12.500000)--(25.000000,7.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](32.500000,65.000000)--(27.500000,45.000000)--(17.500000,50.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](25.000000,57.500000)--(20.000000,62.500000)--(32.500000,65.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](17.500000,50.000000)--(10.000000,47.500000)--(15.000000,52.500000)--(25.000000,57.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](32.500000,82.500000)--(32.500000,65.000000)--(15.000000,70.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](35.000000,85.000000)--(17.500000,80.000000)--(25.000000,95.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](20.000000,25.000000)--(37.500000,25.000000)--(32.500000,7.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](40.000000,25.000000)--(22.500000,25.000000)--(27.500000,42.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](25.000000,95.000000)--(42.500000,100.000000)--(47.500000,95.000000)--(40.000000,92.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](25.000000,95.000000)--(40.000000,92.500000)--(35.000000,90.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](35.000000,32.500000)--(27.500000,45.000000)--(32.500000,50.000000)--(37.500000,52.500000)--(40.000000,37.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](52.500000,0.000000)--(32.500000,0.000000)--(32.500000,7.500000)--(52.500000,17.500000)--(60.000000,12.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](50.000000,52.500000)--(42.500000,50.000000)--(32.500000,55.000000)--(40.000000,62.500000)--(47.500000,57.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](37.500000,67.500000)--(40.000000,62.500000)--(32.500000,57.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](37.500000,67.500000)--(32.500000,57.500000)--(32.500000,82.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](37.500000,67.500000)--(32.500000,82.500000)--(42.500000,80.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](32.500000,90.000000)--(57.500000,85.000000)--(52.500000,77.500000)--(42.500000,80.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](52.500000,40.000000)--(52.500000,25.000000)--(47.500000,20.000000)--(35.000000,32.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](50.000000,72.500000)--(60.000000,82.500000)--(52.500000,67.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](50.000000,72.500000)--(52.500000,67.500000)--(37.500000,67.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](77.500000,37.500000)--(52.500000,40.000000)--(45.000000,45.000000)--(47.500000,50.000000)--(65.000000,55.000000)--(75.000000,50.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](62.500000,62.500000)--(50.000000,55.000000)--(45.000000,60.000000)--(42.500000,65.000000)--(57.500000,67.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](57.500000,30.000000)--(62.500000,12.500000)--(47.500000,20.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](62.500000,90.000000)--(55.000000,87.500000)--(45.000000,92.500000)--(52.500000,100.000000)--(60.000000,95.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](62.500000,82.500000)--(82.500000,82.500000)--(82.500000,75.000000)--(62.500000,65.000000)--(55.000000,70.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](52.500000,32.500000)--(70.000000,37.500000)--(75.000000,32.500000)--(67.500000,30.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](52.500000,32.500000)--(67.500000,30.000000)--(62.500000,27.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](12.500000,95.000000)--(0.000000,90.000000)--(2.500000,100.000000)--(12.500000,97.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](77.500000,20.000000)--(72.500000,0.000000)--(62.500000,5.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](70.000000,12.500000)--(65.000000,17.500000)--(77.500000,20.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](62.500000,5.000000)--(55.000000,2.500000)--(60.000000,7.500000)--(70.000000,12.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](67.500000,95.000000)--(62.500000,92.500000)--(57.500000,100.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](67.500000,95.000000)--(57.500000,100.000000)--(82.500000,100.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](67.500000,95.000000)--(82.500000,100.000000)--(80.000000,90.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](77.500000,87.500000)--(60.000000,82.500000)--(55.000000,87.500000)--(62.500000,90.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](77.500000,87.500000)--(62.500000,90.000000)--(67.500000,92.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](82.500000,55.000000)--(62.500000,55.000000)--(62.500000,62.500000)--(82.500000,72.500000)--(90.000000,67.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](67.500000,30.000000)--(75.000000,32.500000)--(85.000000,27.500000)--(77.500000,20.000000)--(70.000000,25.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](77.500000,17.500000)--(87.500000,25.000000)--(90.000000,7.500000)--(72.500000,0.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](92.500000,45.000000)--(100.000000,35.000000)--(82.500000,32.500000)--(75.000000,50.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](87.500000,77.500000)--(80.000000,87.500000)--(97.500000,90.000000)--(105.000000,72.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](80.000000,32.500000)--(105.000000,27.500000)--(100.000000,20.000000)--(90.000000,22.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](105.000000,45.000000)--(80.000000,50.000000)--(85.000000,57.500000)--(95.000000,55.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](87.500000,5.000000)--(97.500000,15.000000)--(90.000000,0.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](87.500000,5.000000)--(90.000000,0.000000)--(75.000000,0.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](95.000000,95.000000)--(100.000000,97.500000)--(105.000000,90.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](95.000000,95.000000)--(105.000000,90.000000)--(80.000000,90.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](95.000000,95.000000)--(80.000000,90.000000)--(82.500000,100.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](102.500000,62.500000)--(85.000000,57.500000)--(92.500000,72.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](107.500000,5.000000)--(112.500000,7.500000)--(117.500000,0.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](107.500000,5.000000)--(117.500000,0.000000)--(92.500000,0.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](107.500000,5.000000)--(92.500000,0.000000)--(95.000000,10.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](127.500000,47.500000)--(102.500000,50.000000)--(95.000000,55.000000)--(97.500000,60.000000)--(115.000000,65.000000)--(125.000000,60.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](102.500000,32.500000)--(95.000000,42.500000)--(112.500000,45.000000)--(120.000000,27.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](95.000000,17.500000)--(112.500000,22.500000)--(105.000000,7.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](107.500000,85.000000)--(102.500000,82.500000)--(97.500000,90.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](107.500000,85.000000)--(97.500000,90.000000)--(122.500000,90.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](107.500000,85.000000)--(122.500000,90.000000)--(120.000000,80.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](110.000000,67.500000)--(105.000000,65.000000)--(100.000000,72.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](110.000000,67.500000)--(100.000000,72.500000)--(125.000000,72.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](110.000000,67.500000)--(125.000000,72.500000)--(122.500000,62.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](127.500000,25.000000)--(122.500000,5.000000)--(112.500000,10.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](120.000000,17.500000)--(115.000000,22.500000)--(127.500000,25.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](112.500000,10.000000)--(105.000000,7.500000)--(110.000000,12.500000)--(120.000000,17.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](117.500000,77.500000)--(127.500000,87.500000)--(120.000000,72.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](117.500000,77.500000)--(120.000000,72.500000)--(105.000000,72.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](47.500000,15.000000)--(35.000000,10.000000)--(37.500000,20.000000)--(47.500000,17.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](125.000000,47.500000)--(145.000000,47.500000)--(145.000000,40.000000)--(125.000000,30.000000)--(117.500000,35.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](125.000000,15.000000)--(142.500000,15.000000)--(132.500000,7.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](140.000000,0.000000)--(122.500000,2.500000)--(125.000000,15.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](137.500000,77.500000)--(120.000000,72.500000)--(127.500000,87.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](120.000000,95.000000)--(137.500000,100.000000)--(130.000000,85.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](130.000000,75.000000)--(150.000000,75.000000)--(150.000000,67.500000)--(130.000000,57.500000)--(122.500000,62.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](160.000000,15.000000)--(135.000000,17.500000)--(127.500000,22.500000)--(130.000000,27.500000)--(147.500000,32.500000)--(157.500000,27.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](137.500000,52.500000)--(132.500000,50.000000)--(127.500000,57.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](137.500000,52.500000)--(127.500000,57.500000)--(152.500000,57.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](137.500000,52.500000)--(152.500000,57.500000)--(150.000000,47.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](52.500000,75.000000)--(40.000000,70.000000)--(42.500000,80.000000)--(52.500000,77.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](140.000000,95.000000)--(142.500000,87.500000)--(137.500000,77.500000)--(130.000000,85.000000)--(135.000000,92.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](142.500000,15.000000)--(160.000000,15.000000)--(150.000000,7.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](157.500000,0.000000)--(140.000000,2.500000)--(142.500000,15.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](160.000000,75.000000)--(145.000000,75.000000)--(140.000000,80.000000)--(152.500000,92.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](152.500000,45.000000)--(157.500000,27.500000)--(142.500000,35.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](162.500000,62.500000)--(145.000000,57.500000)--(140.000000,62.500000)--(147.500000,65.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](162.500000,62.500000)--(147.500000,65.000000)--(152.500000,67.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](150.000000,47.500000)--(167.500000,52.500000)--(160.000000,37.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](172.500000,55.000000)--(155.000000,55.000000)--(165.000000,62.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](157.500000,70.000000)--(175.000000,67.500000)--(172.500000,55.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](150.000000,92.500000)--(140.000000,82.500000)--(147.500000,97.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](150.000000,92.500000)--(147.500000,97.500000)--(162.500000,97.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](162.500000,87.500000)--(157.500000,85.000000)--(152.500000,92.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](162.500000,87.500000)--(152.500000,92.500000)--(177.500000,92.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](162.500000,87.500000)--(177.500000,92.500000)--(175.000000,82.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](172.500000,7.500000)--(155.000000,2.500000)--(150.000000,7.500000)--(157.500000,10.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](172.500000,7.500000)--(157.500000,10.000000)--(162.500000,12.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](157.500000,27.500000)--(165.000000,30.000000)--(175.000000,25.000000)--(167.500000,17.500000)--(160.000000,22.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](182.500000,27.500000)--(157.500000,32.500000)--(162.500000,40.000000)--(172.500000,37.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](160.000000,75.000000)--(172.500000,82.500000)--(177.500000,77.500000)--(180.000000,72.500000)--(165.000000,70.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](172.500000,37.500000)--(165.000000,47.500000)--(182.500000,50.000000)--(190.000000,32.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](197.500000,5.000000)--(172.500000,7.500000)--(165.000000,12.500000)--(167.500000,17.500000)--(185.000000,22.500000)--(195.000000,17.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](195.000000,55.000000)--(177.500000,50.000000)--(172.500000,55.000000)--(180.000000,57.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](195.000000,55.000000)--(180.000000,57.500000)--(185.000000,60.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](207.500000,72.500000)--(182.500000,75.000000)--(175.000000,80.000000)--(177.500000,85.000000)--(195.000000,90.000000)--(205.000000,85.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](195.000000,67.500000)--(182.500000,60.000000)--(177.500000,65.000000)--(175.000000,70.000000)--(190.000000,72.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](172.500000,95.000000)--(190.000000,100.000000)--(195.000000,95.000000)--(187.500000,92.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](172.500000,95.000000)--(187.500000,92.500000)--(182.500000,90.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](192.500000,35.000000)--(197.500000,17.500000)--(182.500000,25.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](182.500000,50.000000)--(190.000000,52.500000)--(200.000000,47.500000)--(192.500000,40.000000)--(185.000000,45.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](222.500000,52.500000)--(197.500000,55.000000)--(190.000000,60.000000)--(192.500000,65.000000)--(210.000000,70.000000)--(220.000000,65.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](210.000000,35.000000)--(210.000000,15.000000)--(202.500000,15.000000)--(192.500000,35.000000)--(197.500000,42.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](195.000000,92.500000)--(207.500000,100.000000)--(212.500000,95.000000)--(215.000000,90.000000)--(200.000000,87.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](215.000000,17.500000)--(215.000000,0.000000)--(197.500000,5.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](197.500000,52.500000)--(215.000000,52.500000)--(210.000000,35.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](117.500000,77.500000)--(105.000000,72.500000)--(107.500000,82.500000)--(117.500000,80.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](205.000000,85.000000)--(225.000000,80.000000)--(220.000000,70.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](212.500000,77.500000)--(207.500000,72.500000)--(205.000000,85.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](220.000000,70.000000)--(222.500000,62.500000)--(217.500000,67.500000)--(212.500000,77.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](227.500000,30.000000)--(227.500000,15.000000)--(222.500000,10.000000)--(210.000000,22.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](207.500000,87.500000)--(225.000000,92.500000)--(230.000000,87.500000)--(222.500000,85.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](207.500000,87.500000)--(222.500000,85.000000)--(217.500000,82.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](117.500000,95.000000)--(105.000000,90.000000)--(107.500000,100.000000)--(117.500000,97.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](227.500000,47.500000)--(227.500000,30.000000)--(210.000000,35.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](215.000000,5.000000)--(227.500000,12.500000)--(232.500000,7.500000)--(235.000000,2.500000)--(220.000000,0.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](217.500000,100.000000)--(242.500000,95.000000)--(237.500000,87.500000)--(227.500000,90.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](227.500000,57.500000)--(220.000000,70.000000)--(225.000000,75.000000)--(230.000000,77.500000)--(232.500000,62.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](257.500000,42.500000)--(232.500000,45.000000)--(225.000000,50.000000)--(227.500000,55.000000)--(245.000000,60.000000)--(255.000000,55.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](225.000000,85.000000)--(242.500000,85.000000)--(237.500000,67.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](225.000000,47.500000)--(212.500000,42.500000)--(215.000000,52.500000)--(225.000000,50.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](227.500000,15.000000)--(235.000000,17.500000)--(245.000000,12.500000)--(237.500000,5.000000)--(230.000000,10.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](242.500000,32.500000)--(242.500000,15.000000)--(235.000000,25.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](227.500000,17.500000)--(230.000000,35.000000)--(242.500000,32.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](270.000000,57.500000)--(245.000000,60.000000)--(237.500000,65.000000)--(240.000000,70.000000)--(257.500000,75.000000)--(267.500000,70.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](255.000000,85.000000)--(237.500000,85.000000)--(247.500000,92.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](240.000000,100.000000)--(257.500000,97.500000)--(255.000000,85.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](245.000000,30.000000)--(237.500000,40.000000)--(255.000000,42.500000)--(262.500000,25.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](275.000000,0.000000)--(250.000000,2.500000)--(242.500000,7.500000)--(245.000000,12.500000)--(262.500000,17.500000)--(272.500000,12.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](270.000000,75.000000)--(250.000000,75.000000)--(250.000000,82.500000)--(270.000000,92.500000)--(277.500000,87.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](255.000000,42.500000)--(270.000000,42.500000)--(275.000000,37.500000)--(262.500000,25.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](260.000000,57.500000)--(277.500000,57.500000)--(267.500000,50.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](275.000000,42.500000)--(257.500000,45.000000)--(260.000000,57.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](257.500000,25.000000)--(282.500000,20.000000)--(277.500000,12.500000)--(267.500000,15.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](265.000000,27.500000)--(277.500000,35.000000)--(282.500000,30.000000)--(285.000000,25.000000)--(270.000000,22.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](247.500000,27.500000)--(252.500000,15.000000)--(242.500000,17.500000)--(245.000000,27.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](262.500000,75.000000)--(287.500000,70.000000)--(282.500000,62.500000)--(272.500000,65.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](292.500000,50.000000)--(287.500000,30.000000)--(277.500000,35.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](285.000000,42.500000)--(280.000000,47.500000)--(292.500000,50.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](277.500000,35.000000)--(270.000000,32.500000)--(275.000000,37.500000)--(285.000000,42.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](277.500000,87.500000)--(270.000000,97.500000)--(287.500000,100.000000)--(295.000000,82.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](297.500000,20.000000)--(292.500000,0.000000)--(282.500000,5.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](290.000000,12.500000)--(285.000000,17.500000)--(297.500000,20.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](282.500000,5.000000)--(275.000000,2.500000)--(280.000000,7.500000)--(290.000000,12.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](270.000000,65.000000)--(295.000000,60.000000)--(290.000000,52.500000)--(280.000000,55.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](277.500000,85.000000)--(297.500000,80.000000)--(292.500000,70.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](285.000000,77.500000)--(280.000000,72.500000)--(277.500000,85.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](292.500000,70.000000)--(295.000000,62.500000)--(290.000000,67.500000)--(285.000000,77.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](305.000000,20.000000)--(290.000000,20.000000)--(285.000000,25.000000)--(297.500000,37.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](287.500000,100.000000)--(302.500000,100.000000)--(307.500000,95.000000)--(295.000000,82.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](270.000000,92.500000)--(257.500000,87.500000)--(260.000000,97.500000)--(270.000000,95.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](307.500000,60.000000)--(307.500000,45.000000)--(302.500000,40.000000)--(290.000000,52.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](292.500000,0.000000)--(297.500000,20.000000)--(307.500000,15.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](300.000000,7.500000)--(305.000000,2.500000)--(292.500000,0.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](307.500000,15.000000)--(315.000000,17.500000)--(310.000000,12.500000)--(300.000000,7.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](300.000000,72.500000)--(310.000000,80.000000)--(312.500000,62.500000)--(295.000000,55.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](295.000000,40.000000)--(320.000000,35.000000)--(315.000000,27.500000)--(305.000000,30.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](285.000000,50.000000)--(272.500000,45.000000)--(275.000000,55.000000)--(285.000000,52.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](302.500000,80.000000)--(292.500000,70.000000)--(300.000000,85.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](302.500000,80.000000)--(300.000000,85.000000)--(315.000000,85.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](322.500000,0.000000)--(307.500000,0.000000)--(302.500000,5.000000)--(315.000000,17.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](325.000000,57.500000)--(320.000000,37.500000)--(310.000000,42.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](317.500000,50.000000)--(312.500000,55.000000)--(325.000000,57.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](310.000000,42.500000)--(302.500000,40.000000)--(307.500000,45.000000)--(317.500000,50.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](340.000000,82.500000)--(315.000000,85.000000)--(307.500000,90.000000)--(310.000000,95.000000)--(327.500000,100.000000)--(337.500000,95.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](315.000000,22.500000)--(325.000000,32.500000)--(317.500000,17.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](315.000000,22.500000)--(317.500000,17.500000)--(302.500000,17.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](330.000000,60.000000)--(312.500000,55.000000)--(307.500000,60.000000)--(315.000000,62.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](330.000000,60.000000)--(315.000000,62.500000)--(320.000000,65.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](322.500000,72.500000)--(312.500000,62.500000)--(320.000000,77.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](322.500000,72.500000)--(320.000000,77.500000)--(335.000000,77.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](317.500000,12.500000)--(325.000000,15.000000)--(335.000000,10.000000)--(327.500000,2.500000)--(320.000000,7.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](340.000000,15.000000)--(320.000000,15.000000)--(320.000000,22.500000)--(340.000000,32.500000)--(347.500000,27.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](345.000000,32.500000)--(320.000000,37.500000)--(325.000000,45.000000)--(335.000000,42.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](327.500000,57.500000)--(345.000000,57.500000)--(335.000000,50.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](342.500000,42.500000)--(325.000000,45.000000)--(327.500000,57.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](345.000000,62.500000)--(325.000000,62.500000)--(325.000000,70.000000)--(345.000000,80.000000)--(352.500000,75.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](335.000000,5.000000)--(345.000000,15.000000)--(337.500000,0.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](335.000000,5.000000)--(337.500000,0.000000)--(322.500000,0.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](357.500000,47.500000)--(340.000000,47.500000)--(350.000000,55.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](342.500000,62.500000)--(360.000000,60.000000)--(357.500000,47.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](360.000000,30.000000)--(355.000000,10.000000)--(345.000000,15.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](352.500000,22.500000)--(347.500000,27.500000)--(360.000000,30.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](345.000000,15.000000)--(337.500000,12.500000)--(342.500000,17.500000)--(352.500000,22.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](345.000000,90.000000)--(335.000000,100.000000)--(350.000000,92.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](345.000000,90.000000)--(350.000000,92.500000)--(350.000000,77.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](355.000000,5.000000)--(337.500000,0.000000)--(345.000000,15.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](340.000000,47.500000)--(357.500000,47.500000)--(352.500000,30.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](355.000000,95.000000)--(350.000000,92.500000)--(345.000000,100.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](355.000000,95.000000)--(345.000000,100.000000)--(370.000000,100.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](355.000000,95.000000)--(370.000000,100.000000)--(367.500000,90.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](350.000000,67.500000)--(362.500000,75.000000)--(367.500000,70.000000)--(370.000000,65.000000)--(355.000000,62.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](367.500000,77.500000)--(350.000000,77.500000)--(355.000000,95.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](357.500000,47.500000)--(367.500000,55.000000)--(370.000000,37.500000)--(352.500000,30.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](362.500000,17.500000)--(382.500000,17.500000)--(382.500000,10.000000)--(362.500000,0.000000)--(355.000000,5.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](365.000000,20.000000)--(355.000000,10.000000)--(362.500000,25.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](365.000000,20.000000)--(362.500000,25.000000)--(377.500000,25.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](382.500000,57.500000)--(365.000000,57.500000)--(375.000000,65.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](367.500000,72.500000)--(385.000000,70.000000)--(382.500000,57.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](380.000000,27.500000)--(372.500000,25.000000)--(362.500000,30.000000)--(370.000000,37.500000)--(377.500000,32.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](360.000000,90.000000)--(377.500000,90.000000)--(372.500000,72.500000)--cycle;
\draw[-](0,0)--(0,100.000000);
\draw[-](0,0)--(385,0);
\draw[-](0,100)--(385,100);
\draw[-](385,0)--(385,100);
\end{tikzpicture}
\begin{tikzpicture}[thick,x=0.7,y=0.7]
 \draw[draw=,fill=, fill opacity=0.35]
(     4.520293,     0.000000)--
(     0.000001,    14.519537)--
(     4.272179,    20.154117)--
(    13.405250,     8.792471)--
(     9.133072,     3.157890)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    11.002210,    11.781880)--
(     3.170666,    21.524411)--
(    20.576855,    24.610605)--
(    28.660229,     7.372302)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.000000,    19.410640)--
(    -0.000000,    44.410640)--
(     5.000000,    29.410640)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     5.000000,    29.410640)--
(    -0.000000,    44.410640)--
(    10.000000,    41.910640)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.000000,    19.410640)--
(     5.000000,    29.410640)--
(     7.500000,    24.410640)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.064926,    44.394400)--
(     0.064926,    46.894400)--
(    12.564926,    51.894400)--
(    10.064926,    41.894400)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     4.565890,    48.694790)--
(    -0.000000,    62.982990)--
(     3.240769,    69.267686)--
(    18.952511,    61.165762)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.000000,    72.388070)--
(     0.000001,    90.065740)--
(    17.677670,    82.994671)--
(     7.071068,    72.388070)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     1.015112,    89.774700)--
(    16.158323,    88.384321)--
(    11.355665,    85.523469)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     1.015112,    89.774700)--
(    18.100130,    96.047831)--
(    23.454215,    91.428982)--
(    16.158323,    88.384321)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    10.209080,    22.772350)--
(    12.894859,    40.244802)--
(    25.367594,    37.612143)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    25.181673,    20.113131)--
(    17.788337,    30.192247)--
(    25.367594,    37.612143)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     9.878678,     1.342431)--
(    14.416701,    10.929211)--
(    23.162022,     8.745321)--
(    27.199074,     4.878513)--
(    20.978132,     0.000001)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     8.010137,    34.812990)--
(     9.887823,    41.630196)--
(    16.112955,    50.917162)--
(    13.296426,    40.691353)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    13.296426,    40.691353)--
(    18.929484,    61.142970)--
(    24.461078,    41.283427)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    16.112955,    50.917162)--
(     9.295749,    52.794848)--
(    18.929484,    61.142970)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     2.131072,    69.746760)--
(    21.096191,    79.886991)--
(    18.840679,    62.532952)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    14.949880,    79.011830)--
(    24.426284,    92.848295)--
(    32.968415,    81.577448)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    31.580900,     1.143787)--
(    22.450401,    20.615150)--
(    39.662080,    17.451593)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    27.483020,    19.690140)--
(    25.349554,    37.764938)--
(    43.630125,    26.437064)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    14.034640,   100.000000)--
(    27.770696,    93.475373)--
(    22.276274,    92.445169)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    14.034640,   100.000000)--
(    32.234915,    99.999999)--
(    35.668929,    93.818774)--
(    27.770696,    93.475373)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    36.059540,    31.128310)--
(    23.668340,    38.806732)--
(    25.823927,    45.541229)--
(    29.124242,    50.053205)--
(    38.215127,    37.862807)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    35.490090,     0.000000)--
(    34.710526,     7.459375)--
(    53.562776,    19.484046)--
(    61.541860,    15.290692)--
(    55.381758,     2.078836)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    22.107150,    55.598040)--
(    30.977344,    61.413507)--
(    37.301932,    54.990924)--
(    38.731300,    49.586582)--
(    30.879349,    48.666335)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    20.707970,    54.757840)--
(    21.079045,    79.755086)--
(    25.855849,    64.682523)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    25.855849,    64.682523)--
(    21.079045,    79.755086)--
(    31.040836,    77.106931)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    20.707970,    54.757840)--
(    25.855849,    64.682523)--
(    28.281359,    59.645967)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    24.426280,    92.848300)--
(    48.660054,    84.928440)--
(    42.808631,    78.071995)--
(    33.174219,    81.736434)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    54.608710,    36.740180)--
(    38.063070,    30.515889)--
(    38.457035,    49.551246)--
(    52.118994,    43.358436)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    26.328590,    63.700890)--
(    37.889891,    70.599174)--
(    41.143019,    66.053060)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    41.143019,    66.053060)--
(    37.889891,    70.599174)--
(    46.198063,    82.043573)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    40.912370,    54.478460)--
(    44.897954,    58.398297)--
(    63.073847,    57.456538)--
(    70.913521,    49.485371)--
(    69.227242,    36.849847)--
(    46.386993,    47.317559)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    37.969300,    54.313210)--
(    33.007885,    59.351499)--
(    30.546395,    64.370570)--
(    45.565171,    66.755185)--
(    50.526586,    61.716896)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    41.287860,    20.563550)--
(    46.526351,    33.699692)--
(    58.030453,    19.596301)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    33.003650,    90.063610)--
(    39.142690,    98.713014)--
(    47.373700,    95.038715)--
(    50.675229,    90.527628)--
(    43.699401,    86.807705)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    41.804080,    68.144190)--
(    46.198061,    82.043576)--
(    65.651913,    86.685518)--
(    67.392642,    79.390323)--
(    50.259760,    65.021455)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    51.513460,    44.968090)--
(    67.748183,    36.741076)--
(    68.017259,    29.675130)--
(    60.816775,    32.939028)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    51.513460,    44.968090)--
(    60.816775,    32.939028)--
(    55.450046,    34.503708)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.905975,    89.703350)--
(     1.384439,   100.000003)--
(    11.681092,    99.521540)--
(    12.174198,    97.070653)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    56.146420,     0.000000)--
(    57.635482,     6.912503)--
(    63.325326,    16.536726)--
(    61.091733,     6.167972)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    61.091733,     6.167972)--
(    65.558918,    26.905480)--
(    72.205018,     7.390631)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    63.325326,    16.536726)--
(    56.412823,    18.025788)--
(    65.558918,    26.905480)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    49.233290,    92.500000)--
(    44.233290,   100.000000)--
(    54.233290,    95.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    44.233290,   100.000000)--
(    69.233290,   100.000000)--
(    54.233290,    95.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    54.233290,    95.000000)--
(    69.233290,   100.000000)--
(    66.733290,    90.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    50.777930,    83.136390)--
(    45.379974,    87.703891)--
(    52.646453,    90.818097)--
(    67.802253,    89.572415)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    52.646453,    90.818097)--
(    57.421568,    93.724689)--
(    67.802253,    89.572415)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    51.475050,    60.171900)--
(    53.184632,    67.474456)--
(    74.937559,    72.652312)--
(    81.100394,    66.074358)--
(    70.948533,    55.613014)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    52.422660,    26.471140)--
(    49.996820,    31.507537)--
(    57.532944,    33.896434)--
(    67.457966,    28.749207)--
(    59.847954,    21.360856)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    72.205020,     7.390631)--
(    66.337557,    24.619179)--
(    70.278531,    36.481672)--
(    82.308159,    23.528369)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    69.236210,    36.917040)--
(    71.754797,    55.789155)--
(    84.226355,    42.533582)--
(    85.548102,    30.103659)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    72.625430,    78.755140)--
(    64.651040,    88.381100)--
(    82.009815,    91.723691)--
(    90.346567,    74.606490)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    75.521970,    34.291520)--
(    98.798689,    23.889869)--
(    92.264745,    17.680395)--
(    83.064563,    22.328691)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    77.833680,    49.328130)--
(    83.934476,    55.963662)--
(    93.426894,    51.945702)--
(   101.758237,    40.518159)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    57.314390,     0.000000)--
(    69.814390,     5.000000)--
(    72.314390,    -0.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    72.314390,    -0.000000)--
(    69.814390,     5.000000)--
(    79.814390,    15.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    68.172630,    89.746950)--
(    69.233290,    99.999998)--
(    82.314765,    96.818018)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    82.314765,    96.818018)--
(    86.910959,    99.999999)--
(    92.921367,    93.282485)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    68.172630,    89.746950)--
(    82.314765,    96.818018)--
(    92.921367,    93.282485)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    73.847010,    53.851980)--
(    82.405817,    68.274075)--
(    91.661144,    57.581137)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    74.814390,     0.000000)--
(    89.814390,     5.000000)--
(    99.814390,    -0.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    74.814390,     0.000000)--
(    77.314390,    10.000000)--
(    89.814390,     5.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    89.814390,     5.000000)--
(    94.814390,     7.500000)--
(    99.814390,    -0.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    89.300890,    69.873600)--
(    94.810140,    70.821316)--
(   109.205008,    59.684092)--
(   111.100441,    48.665593)--
(   102.510594,    39.246754)--
(    89.715386,    60.869257)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    86.981540,    32.798780)--
(    83.577454,    44.826340)--
(   100.806407,    40.868666)--
(   101.514533,    21.842406)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    81.769530,    22.668010)--
(    98.207981,    14.856012)--
(    82.666456,     8.554346)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    86.971770,    84.198470)--
(    82.009815,    91.723694)--
(    91.984366,    86.673118)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    82.009815,    91.723694)--
(   107.009494,    91.597093)--
(    91.984366,    86.673118)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    91.984366,    86.673118)--
(   107.009494,    91.597093)--
(   104.458885,    81.609881)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    70.402350,    71.572800)--
(    67.243562,    80.015078)--
(    75.840582,    72.867264)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    67.243562,    80.015078)--
(    91.585416,    74.316470)--
(    75.840582,    72.867264)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    75.840582,    72.867264)--
(    91.585416,    74.316470)--
(    86.871787,    65.149589)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    84.799020,     7.006149)--
(    90.175408,    11.599019)--
(   100.536425,    15.800130)--
(    92.471843,     8.910825)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    92.471843,     8.910825)--
(   108.601007,    22.689434)--
(   102.049341,     3.142678)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   100.536425,    15.800130)--
(    95.943555,    21.176517)--
(   108.601007,    22.689434)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    89.356620,    69.981990)--
(   100.950580,    76.825241)--
(   104.182062,    72.263715)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   104.182062,    72.263715)--
(   100.950580,    76.825241)--
(   109.313058,    88.230019)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    39.252170,    10.356200)--
(    39.846676,    20.646806)--
(    50.137281,    20.052300)--
(    50.602727,    17.596010)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   101.447900,    23.633440)--
(   100.905729,    38.200734)--
(   117.661013,    49.121378)--
(   121.756254,    42.838146)--
(   110.461292,    23.539860)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   104.555000,     0.000000)--
(   105.262106,    12.727922)--
(   122.232670,     0.000001)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   105.262106,    12.727922)--
(   122.586222,    15.202797)--
(   113.747388,     6.363961)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   103.771400,    69.382480)--
(   108.433193,    85.492033)--
(   120.077690,    77.466718)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   102.774200,   100.000000)--
(   120.974475,    99.999999)--
(   109.642228,    87.637549)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   117.326700,    56.578950)--
(   113.519133,    70.650284)--
(   127.385948,    85.062481)--
(   132.790522,    79.862425)--
(   126.129805,    58.516820)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   107.731500,    16.534450)--
(   108.416236,    22.082525)--
(   123.238036,    32.644923)--
(   134.334186,    31.275451)--
(   140.868966,    20.330285)--
(   116.471473,    14.329257)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   104.391900,    63.407960)--
(   108.199835,    71.578005)--
(   109.126702,    60.436150)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   108.199835,    71.578005)--
(   121.195423,    50.221163)--
(   109.126702,    60.436150)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   109.126702,    60.436150)--
(   121.195423,    50.221163)--
(   111.353127,    47.158612)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    30.803320,    68.593550)--
(    31.090784,    78.897305)--
(    41.394539,    78.609840)--
(    41.933004,    76.168518)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   119.172300,    78.090680)--
(   110.438927,    84.109666)--
(   113.999186,    92.390641)--
(   118.464242,    95.754164)--
(   122.280162,    88.830382)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   121.611700,     0.465705)--
(   120.552576,    13.169179)--
(   139.119655,     2.909375)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   120.552576,    13.169179)--
(   137.368257,    18.015089)--
(   129.836115,     8.039277)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   130.014600,    82.533360)--
(   125.105539,    87.622674)--
(   137.828825,    99.895327)--
(   145.012163,    82.262980)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   117.141000,    34.082590)--
(   123.735526,    46.593075)--
(   133.688242,    31.355180)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   137.153800,    70.140040)--
(   130.523936,    72.598678)--
(   136.297506,    77.999223)--
(   150.973066,    81.983936)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   136.297506,    77.999223)--
(   139.798951,    82.356962)--
(   150.973066,    81.983936)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   125.037200,    55.208970)--
(   130.745649,    72.490857)--
(   138.929972,    57.853000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   131.103000,    72.367410)--
(   142.450757,    67.125425)--
(   139.409221,    56.964271)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   145.492294,    77.286579)--
(   151.598066,    60.696837)--
(   139.409221,    56.964271)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   120.540100,    79.319100)--
(   123.558197,    95.815799)--
(   127.353698,    91.711634)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   127.353698,    91.711634)--
(   123.558197,    95.815799)--
(   137.962796,   100.000001)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   142.962800,    92.500000)--
(   137.962800,   100.000000)--
(   147.962800,    95.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   137.962800,   100.000000)--
(   162.962800,   100.000000)--
(   147.962800,    95.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   147.962800,    95.000000)--
(   162.962800,   100.000000)--
(   160.462800,    90.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   140.736000,     0.000000)--
(   137.301986,     6.181226)--
(   145.200219,     6.524627)--
(   158.936275,    -0.000001)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   145.200219,     6.524627)--
(   150.694641,     7.554831)--
(   158.936275,    -0.000001)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   139.540900,     6.481680)--
(   134.000394,     5.738176)--
(   134.067590,    13.643585)--
(   142.040195,    21.481798)--
(   146.702805,    11.954990)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   118.873800,    54.036510)--
(   127.728882,    55.721007)--
(   132.948756,    46.832648)--
(   132.815648,    32.691139)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   142.508000,    92.536520)--
(   157.038603,    91.369657)--
(   158.198974,    84.394448)--
(   157.325449,    78.872948)--
(   143.668371,    85.561311)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   132.948400,    46.791840)--
(   138.848255,    57.811899)--
(   148.501227,    43.002438)--
(   135.802220,    28.816698)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   141.269500,    28.291080)--
(   146.573481,    30.056805)--
(   162.479979,    21.211845)--
(   166.011429,    10.603883)--
(   158.936278,     0.000004)--
(   143.033864,    19.451565)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   156.127300,    54.238050)--
(   151.962038,    59.952120)--
(   159.758739,    61.260347)--
(   174.190534,    56.467302)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   159.758739,    61.260347)--
(   165.085607,    62.955776)--
(   174.190534,    56.467302)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   162.643800,    93.890430)--
(   167.821415,    91.782754)--
(   174.153747,    74.719590)--
(   169.938395,    64.364359)--
(   157.667941,    60.909514)--
(   158.235995,    86.027780)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   146.854800,    73.584660)--
(   152.700216,    77.563492)--
(   158.078987,    79.086262)--
(   157.735173,    63.883243)--
(   151.889756,    59.904411)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   165.436000,   100.000000)--
(   181.146597,    90.811576)--
(   180.990264,    83.742237)--
(   173.999091,    87.433240)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   165.436000,   100.000000)--
(   173.999091,    87.433240)--
(   168.736170,    89.317824)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   140.123200,    33.643560)--
(   150.551813,    43.195734)--
(   154.780126,    25.493436)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   142.569500,    52.102750)--
(   140.528693,    57.307085)--
(   148.222924,    59.123348)--
(   157.733418,    53.245380)--
(   149.590098,    46.449326)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   173.908000,    74.116020)--
(   179.466774,    73.524386)--
(   190.276155,    58.881733)--
(   189.092888,    47.764185)--
(   178.258807,    41.046843)--
(   171.849631,    65.340308)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   154.780100,    25.493440)--
(   150.858014,    47.507464)--
(   157.778504,    53.282999)--
(   167.640560,    42.548016)--
(   161.972620,    23.367962)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   180.992900,    83.863280)--
(   181.315192,    98.437097)--
(   188.211375,    99.999997)--
(   193.774237,    99.448126)--
(   187.889083,    85.426180)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   158.936300,     0.000000)--
(   170.872468,    17.889324)--
(   177.072616,     1.524478)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   171.371700,    38.486640)--
(   156.822340,    54.323815)--
(   174.190572,    56.467295)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    92.091740,    71.840240)--
(    91.830378,    82.144690)--
(   102.134828,    82.406052)--
(   102.802469,    79.996850)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   184.544800,    66.645560)--
(   176.973859,    76.901332)--
(   186.948713,    73.295463)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   202.371513,    63.960729)--
(   195.721610,    66.364642)--
(   186.948713,    73.295463)--
(   196.923567,    69.689593)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   176.973859,    76.901332)--
(   197.204484,    80.866403)--
(   196.923567,    69.689593)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   161.930200,    23.224320)--
(   166.940004,    40.177251)--
(   181.889013,    28.386274)--
(   168.711372,    21.220398)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   182.386000,    77.962070)--
(   193.186517,    92.611262)--
(   200.199548,    91.707160)--
(   195.788931,    85.146180)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   182.386000,    77.962070)--
(   195.788931,    85.146180)--
(   193.357597,    80.112433)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    91.747520,    91.674380)--
(    97.824858,   100.000001)--
(   106.150479,    93.922663)--
(   105.210259,    91.606202)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   174.566200,    41.289330)--
(   195.810686,    37.946901)--
(   183.549388,    25.460485)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   174.558800,    24.400180)--
(   184.360451,    13.610016)--
(   180.435862,     7.728043)--
(   176.021927,     4.297711)--
(   170.634211,    18.518207)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   193.316200,   100.000000)--
(   217.746679,    92.709479)--
(   212.074521,    85.704008)--
(   202.348569,    89.118074)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   197.993900,    69.975120)--
(   196.940034,    84.514355)--
(   203.658043,    86.720790)--
(   209.248159,    86.696114)--
(   204.711909,    72.181555)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   188.825900,    47.404280)--
(   192.240871,    51.830110)--
(   210.375800,    53.371005)--
(   219.227460,    46.541063)--
(   219.276674,    33.793609)--
(   195.224234,    41.055160)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   202.199300,    64.141840)--
(   208.614526,    84.668527)--
(   219.172293,    70.712039)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   181.444800,    40.207110)--
(   188.705296,    47.523885)--
(   196.022071,    40.263389)--
(   194.744118,    38.114707)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   178.956600,    19.558800)--
(   177.746023,    25.016318)--
(   185.628664,    25.619622)--
(   194.114609,    18.340285)--
(   185.017422,    12.886736)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   183.549400,    25.460480)--
(   195.935182,    38.073664)--
(   204.521243,    28.651374)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   194.149023,    14.556444)--
(   194.035321,    27.055927)--
(   204.521243,    28.651374)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   197.425500,    57.511960)--
(   199.380010,    62.749315)--
(   216.249584,    69.580674)--
(   226.724295,    65.671654)--
(   230.538475,    53.508101)--
(   205.414367,    53.337273)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   209.880800,    82.994640)--
(   217.746668,    92.709480)--
(   226.851038,    87.267932)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   208.642298,    98.151028)--
(   226.223006,   100.000001)--
(   226.851038,    87.267932)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   204.939600,    26.673280)--
(   202.353409,    38.902819)--
(   219.276647,    33.793609)--
(   218.701576,    14.762863)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   179.596600,     4.228908)--
(   181.586674,     9.452853)--
(   198.502307,    16.169354)--
(   208.950197,    12.189205)--
(   212.681587,    -0.000000)--
(   187.556898,    -0.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   220.334900,    68.227020)--
(   217.156687,    75.020323)--
(   231.034543,    92.553295)--
(   239.946654,    91.202640)--
(   238.450374,    76.702255)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   219.286700,    31.197850)--
(   219.213195,    50.237141)--
(   233.023080,    44.381623)--
(   235.674535,    37.826489)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   229.009100,    52.887630)--
(   240.821534,    57.679956)--
(   236.553278,    36.900592)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   240.821534,    57.679956)--
(   250.453014,    43.068844)--
(   238.687406,    47.290274)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   204.372600,    27.164000)--
(   223.650491,    10.479788)--
(   215.600936,     6.423352)--
(   208.136484,    13.531936)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   218.794600,    17.840790)--
(   221.640044,    32.137763)--
(   228.702789,    32.480728)--
(   234.085590,    30.972265)--
(   225.857346,    18.183754)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   198.699500,    16.094220)--
(   202.369016,    25.726699)--
(   204.851335,    25.429900)--
(   208.331979,    12.424704)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   221.669400,    68.851380)--
(   244.762188,    79.655228)--
(   245.185571,    70.651299)--
(   235.651871,    66.732298)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   224.337700,    32.268770)--
(   230.501433,    35.734083)--
(   241.479690,    37.850185)--
(   232.234090,    32.652216)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   232.234090,    32.652216)--
(   250.725289,    43.048154)--
(   240.513925,    25.139273)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   241.479690,    37.850185)--
(   238.014377,    44.013918)--
(   250.725289,    43.048154)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   241.297700,    88.449130)--
(   236.519900,   100.000001)--
(   254.091885,    98.069880)--
(   257.004714,    79.254583)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   212.429000,     0.825169)--
(   216.931070,     6.277816)--
(   226.410499,    12.205753)--
(   219.657394,     4.026781)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   219.657394,     4.026781)--
(   233.163604,    20.384724)--
(   230.087400,    -0.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   226.410499,    12.205753)--
(   220.957851,    16.707823)--
(   233.163604,    20.384724)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   223.542700,    68.567480)--
(   248.749958,    64.747251)--
(   244.107752,    57.020678)--
(   234.001364,    59.048218)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   238.450400,    76.702250)--
(   239.758859,    89.382468)--
(   244.705411,    79.999952)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   249.822160,    62.713573)--
(   246.524458,    68.968584)--
(   244.705411,    79.999952)--
(   249.651964,    70.617435)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   239.758859,    89.382468)--
(   257.385629,    78.691493)--
(   249.651964,    70.617435)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   249.748600,    27.059450)--
(   243.605904,    30.561919)--
(   252.362077,    45.918658)--
(   264.216347,    31.019790)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   256.705900,    81.184700)--
(   253.793070,    99.999998)--
(   268.321923,    96.270058)--
(   271.921560,    90.183794)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   226.759000,    89.132680)--
(   226.251169,    99.427927)--
(   236.546415,    99.935758)--
(   237.271508,    97.543220)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   258.178900,    46.341560)--
(   248.575332,    61.183106)--
(   267.258304,    64.850056)--
(   264.115518,    50.182987)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   230.087400,     0.000000)--
(   233.163604,    20.384724)--
(   243.593610,    16.357943)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   230.087400,     0.000000)--
(   236.840505,     8.178971)--
(   242.293153,     3.676901)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   236.840505,     8.178971)--
(   243.593610,    16.357943)--
(   250.822004,    19.559555)--
(   246.319934,    14.106908)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   249.057400,    61.277720)--
(   257.613007,    77.341704)--
(   268.962445,    82.580048)--
(   267.740373,    64.944670)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   258.304600,    38.449910)--
(   283.541945,    34.833777)--
(   278.962413,    27.069894)--
(   268.839949,    29.015589)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   241.189200,    57.122200)--
(   251.487578,    56.682426)--
(   251.047804,    46.384047)--
(   248.598787,    45.881737)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   256.184500,    76.931890)--
(   268.592124,    88.214659)--
(   269.119337,    82.649405)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   269.119337,    82.649405)--
(   268.592124,    88.214659)--
(   282.581388,    82.801667)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   242.485500,     3.369241)--
(   238.736344,     9.364558)--
(   253.724638,    18.737448)--
(   257.102210,    -0.000001)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   253.913400,    43.968890)--
(   260.092817,    47.406157)--
(   271.080577,    49.472348)--
(   261.811451,    44.316448)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   261.811451,    44.316448)--
(   280.349703,    54.628248)--
(   270.057059,    36.765955)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   271.080577,    49.472348)--
(   267.643310,    55.651765)--
(   280.349703,    54.628248)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   268.139000,    96.579400)--
(   272.560485,    99.999995)--
(   290.497180,    96.913740)--
(   297.338370,    88.070770)--
(   294.168530,    75.723620)--
(   272.727655,    88.820905)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   228.404500,    22.142670)--
(   241.862626,    22.501620)--
(   242.475230,    16.945118)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   242.475230,    16.945118)--
(   241.862626,    22.501620)--
(   254.708148,    28.417072)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   269.560200,    55.497360)--
(   266.633572,    61.934350)--
(   274.533876,    61.642484)--
(   287.701714,    54.036036)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   274.533876,    61.642484)--
(   280.093276,    62.228207)--
(   287.701714,    54.036036)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   268.361700,    73.910670)--
(   282.581411,    82.801666)--
(   282.108401,    77.231544)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   282.108401,    77.231544)--
(   282.581411,    82.801666)--
(   295.382093,    74.982295)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   254.996400,    11.682420)--
(   255.775741,    17.217998)--
(   263.369682,    15.019806)--
(   268.765431,     5.227672)--
(   258.333786,     3.309138)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   251.063600,    21.862160)--
(   254.708210,    28.417068)--
(   277.047444,    27.437986)--
(   281.172612,    19.423437)--
(   268.543355,    12.143200)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   279.429100,    26.519640)--
(   283.408448,    34.607581)--
(   293.649057,    33.432876)--
(   304.867628,    24.822205)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   274.395700,    36.144290)--
(   276.900941,    48.643241)--
(   291.894650,    33.636953)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   276.900941,    48.643241)--
(   294.400939,    48.635903)--
(   284.397795,    41.140097)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   268.052500,    67.785560)--
(   271.195472,    74.595239)--
(   293.545245,    75.293552)--
(   298.259609,    67.610795)--
(   286.211644,    59.404302)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   256.564400,     2.983721)--
(   269.805241,     5.418906)--
(   271.269485,     0.023909)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   271.269485,     0.023909)--
(   269.805241,     5.418906)--
(   281.581839,    13.249088)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   287.022800,    38.545720)--
(   294.401032,    48.635898)--
(   303.762169,    43.649004)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   285.039895,    53.622792)--
(   302.508305,    56.334738)--
(   303.762169,    43.649004)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   272.099400,    14.193120)--
(   278.225490,    17.724553)--
(   289.180342,    19.958658)--
(   279.991207,    14.661508)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   279.991207,    14.661508)--
(   298.369477,    25.255808)--
(   288.351402,     7.238090)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   289.180342,    19.958658)--
(   285.648909,    26.084748)--
(   298.369477,    25.255808)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   300.138500,    74.902300)--
(   297.338274,    88.070775)--
(   302.690738,    89.683575)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   297.338274,    88.070775)--
(   289.185583,    99.626450)--
(   302.690738,    89.683575)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   271.248100,     0.000000)--
(   282.580347,    12.362450)--
(   289.448375,    -0.000001)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   304.057700,    25.443910)--
(   286.997723,    38.538076)--
(   303.737093,    43.641361)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   298.865300,    92.500000)--
(   293.865300,   100.000000)--
(   303.865300,    95.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   293.865300,   100.000000)--
(   318.865300,   100.000000)--
(   303.865300,    95.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   303.865300,    95.000000)--
(   318.865300,   100.000000)--
(   316.365300,    90.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   286.067400,    59.306090)--
(   298.115365,    67.512584)--
(   303.394652,    62.808423)--
(   306.178077,    57.960480)--
(   291.346687,    54.601929)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   302.038600,    67.706390)--
(   302.038599,    85.906665)--
(   318.865269,    72.514010)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   304.013600,    27.942960)--
(   304.143523,    46.142771)--
(   311.769251,    56.047228)--
(   318.865282,    39.856294)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   288.678400,     7.826238)--
(   300.976774,    15.652476)--
(   318.865318,     6.708204)--
(   315.511216,     0.000000)--
(   293.150536,     0.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   291.838300,    13.509490)--
(   306.117205,    22.305107)--
(   305.606922,    16.738275)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   305.606922,    16.738275)--
(   306.117205,    22.305107)--
(   318.865260,    14.400229)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   302.933600,    52.031440)--
(   308.934190,    62.996973)--
(   318.865309,    59.272342)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   299.003071,    66.721605)--
(   315.969195,    71.686548)--
(   318.865309,    59.272342)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   304.330900,    28.197430)--
(   314.393206,    31.551532)--
(   318.865342,    23.725294)--
(   318.865342,    18.135124)--
(   311.039104,    19.253158)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   318.865300,    72.514010)--
(   302.038630,    85.906664)--
(   318.865299,    90.714285)--
 cycle;
\draw[-] (0.0, 0.0)--(0.0,   100.000000);
\draw[-] (0.0, 0.0)--(   385,0.0);
\draw[-] (0.0,   100.000000)--(   385,   100.000000);
\draw[dotted] (   318.865300,0.0)--(   318.865300,   100.000000);
\draw[-](385,0)--(385,100);
%\node[scale=3] at (     0.000000,   100.000000){   100.000000};
%\node[scale=3] at (   318.865300,     0.000000){   318.865300};
 \end{tikzpicture}
\begin{tikzpicture}[thick,x=0.5,y=0.5]
\draw[draw=, fill=, fill opacity=0.35](17.500000,17.500000)--(17.500000,0.000000)--(0.000000,5.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](7.500000,30.000000)--(27.500000,30.000000)--(27.500000,22.500000)--(7.500000,12.500000)--(0.000000,17.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](0.000000,20.000000)--(5.000000,45.000000)--(12.500000,40.000000)--(10.000000,30.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](17.500000,60.000000)--(17.500000,45.000000)--(12.500000,40.000000)--(0.000000,52.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](0.000000,52.500000)--(0.000000,67.500000)--(5.000000,72.500000)--(17.500000,60.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](10.000000,75.000000)--(0.000000,85.000000)--(15.000000,77.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](10.000000,75.000000)--(15.000000,77.500000)--(15.000000,62.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](17.500000,100.000000)--(17.500000,85.000000)--(12.500000,80.000000)--(0.000000,92.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](22.500000,35.000000)--(32.500000,45.000000)--(25.000000,30.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](22.500000,35.000000)--(25.000000,30.000000)--(10.000000,30.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](12.500000,80.000000)--(25.000000,87.500000)--(30.000000,82.500000)--(32.500000,77.500000)--(17.500000,75.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](25.000000,60.000000)--(20.000000,57.500000)--(15.000000,65.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](25.000000,60.000000)--(15.000000,65.000000)--(40.000000,65.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](25.000000,60.000000)--(40.000000,65.000000)--(37.500000,55.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](42.500000,0.000000)--(17.500000,5.000000)--(22.500000,12.500000)--(32.500000,10.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](32.500000,45.000000)--(15.000000,40.000000)--(22.500000,55.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](17.500000,95.000000)--(42.500000,90.000000)--(37.500000,82.500000)--(27.500000,85.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](42.500000,12.500000)--(22.500000,12.500000)--(22.500000,20.000000)--(42.500000,30.000000)--(50.000000,25.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](40.000000,82.500000)--(40.000000,65.000000)--(22.500000,70.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](30.000000,25.000000)--(27.500000,32.500000)--(32.500000,42.500000)--(40.000000,35.000000)--(35.000000,27.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](40.000000,55.000000)--(60.000000,55.000000)--(60.000000,47.500000)--(40.000000,37.500000)--(32.500000,42.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](32.500000,95.000000)--(50.000000,100.000000)--(55.000000,95.000000)--(47.500000,92.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](32.500000,95.000000)--(47.500000,92.500000)--(42.500000,90.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](42.500000,72.500000)--(52.500000,80.000000)--(55.000000,62.500000)--(37.500000,55.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](35.000000,10.000000)--(42.500000,12.500000)--(52.500000,7.500000)--(45.000000,0.000000)--(37.500000,5.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](57.500000,45.000000)--(57.500000,27.500000)--(40.000000,32.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](62.500000,85.000000)--(45.000000,80.000000)--(40.000000,85.000000)--(47.500000,87.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](62.500000,85.000000)--(47.500000,87.500000)--(52.500000,90.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](77.500000,5.000000)--(52.500000,7.500000)--(45.000000,12.500000)--(47.500000,17.500000)--(65.000000,22.500000)--(75.000000,17.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](70.000000,75.000000)--(77.500000,65.000000)--(60.000000,62.500000)--(52.500000,80.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](65.000000,40.000000)--(85.000000,40.000000)--(85.000000,32.500000)--(65.000000,22.500000)--(57.500000,27.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](62.500000,95.000000)--(57.500000,92.500000)--(52.500000,100.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](62.500000,95.000000)--(52.500000,100.000000)--(77.500000,100.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](62.500000,95.000000)--(77.500000,100.000000)--(75.000000,90.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](80.000000,40.000000)--(60.000000,40.000000)--(60.000000,47.500000)--(80.000000,57.500000)--(87.500000,52.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](70.000000,85.000000)--(65.000000,82.500000)--(60.000000,90.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](70.000000,85.000000)--(60.000000,90.000000)--(85.000000,90.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](70.000000,85.000000)--(85.000000,90.000000)--(82.500000,80.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](67.500000,80.000000)--(85.000000,80.000000)--(80.000000,62.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](70.000000,25.000000)--(77.500000,27.500000)--(87.500000,22.500000)--(80.000000,15.000000)--(72.500000,20.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](102.500000,0.000000)--(77.500000,5.000000)--(82.500000,12.500000)--(92.500000,10.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](95.000000,72.500000)--(95.000000,55.000000)--(77.500000,60.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](77.500000,57.500000)--(65.000000,50.000000)--(60.000000,55.000000)--(57.500000,60.000000)--(72.500000,62.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](100.000000,30.000000)--(95.000000,10.000000)--(85.000000,15.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](92.500000,22.500000)--(87.500000,27.500000)--(100.000000,30.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](85.000000,15.000000)--(77.500000,12.500000)--(82.500000,17.500000)--(92.500000,22.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](87.500000,45.000000)--(105.000000,45.000000)--(95.000000,37.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](102.500000,30.000000)--(85.000000,32.500000)--(87.500000,45.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](85.000000,90.000000)--(110.000000,87.500000)--(117.500000,82.500000)--(115.000000,77.500000)--(97.500000,72.500000)--(87.500000,77.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](92.500000,50.000000)--(82.500000,40.000000)--(90.000000,55.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](92.500000,50.000000)--(90.000000,55.000000)--(105.000000,55.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](115.000000,7.500000)--(102.500000,0.000000)--(97.500000,5.000000)--(95.000000,10.000000)--(110.000000,12.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](112.500000,45.000000)--(112.500000,30.000000)--(107.500000,25.000000)--(95.000000,37.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](110.000000,70.000000)--(110.000000,52.500000)--(102.500000,62.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](95.000000,55.000000)--(97.500000,72.500000)--(110.000000,70.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](77.500000,95.000000)--(95.000000,100.000000)--(100.000000,95.000000)--(92.500000,92.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](77.500000,95.000000)--(92.500000,92.500000)--(87.500000,90.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](125.000000,0.000000)--(107.500000,0.000000)--(117.500000,7.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](110.000000,15.000000)--(127.500000,12.500000)--(125.000000,0.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](115.000000,17.500000)--(97.500000,12.500000)--(105.000000,27.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](125.000000,60.000000)--(125.000000,42.500000)--(117.500000,52.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](110.000000,45.000000)--(112.500000,62.500000)--(125.000000,60.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](127.500000,20.000000)--(112.500000,20.000000)--(107.500000,25.000000)--(120.000000,37.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](105.000000,100.000000)--(122.500000,100.000000)--(117.500000,82.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](115.000000,75.000000)--(132.500000,75.000000)--(122.500000,67.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](130.000000,60.000000)--(112.500000,62.500000)--(115.000000,75.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](125.000000,92.500000)--(145.000000,92.500000)--(145.000000,85.000000)--(125.000000,75.000000)--(117.500000,80.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](140.000000,32.500000)--(140.000000,12.500000)--(132.500000,12.500000)--(122.500000,32.500000)--(127.500000,40.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](122.500000,67.500000)--(147.500000,62.500000)--(142.500000,55.000000)--(132.500000,57.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](135.000000,52.500000)--(140.000000,35.000000)--(125.000000,42.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](147.500000,7.500000)--(135.000000,0.000000)--(130.000000,5.000000)--(127.500000,10.000000)--(142.500000,12.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](152.500000,62.500000)--(127.500000,67.500000)--(132.500000,75.000000)--(142.500000,72.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](22.500000,35.000000)--(10.000000,30.000000)--(12.500000,40.000000)--(22.500000,37.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](137.500000,50.000000)--(127.500000,60.000000)--(142.500000,52.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](137.500000,50.000000)--(142.500000,52.500000)--(142.500000,37.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](135.000000,80.000000)--(152.500000,85.000000)--(145.000000,70.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](140.000000,17.500000)--(147.500000,20.000000)--(157.500000,15.000000)--(150.000000,7.500000)--(142.500000,12.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](140.000000,30.000000)--(147.500000,32.500000)--(157.500000,27.500000)--(150.000000,20.000000)--(142.500000,25.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](140.000000,95.000000)--(135.000000,92.500000)--(130.000000,100.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](140.000000,95.000000)--(130.000000,100.000000)--(155.000000,100.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](140.000000,95.000000)--(155.000000,100.000000)--(152.500000,90.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](160.000000,32.500000)--(152.500000,30.000000)--(142.500000,35.000000)--(150.000000,42.500000)--(157.500000,37.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](165.000000,57.500000)--(160.000000,37.500000)--(150.000000,42.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](157.500000,50.000000)--(152.500000,55.000000)--(165.000000,57.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](150.000000,42.500000)--(142.500000,40.000000)--(147.500000,45.000000)--(157.500000,50.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](145.000000,70.000000)--(162.500000,75.000000)--(155.000000,60.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](92.500000,50.000000)--(105.000000,55.000000)--(102.500000,45.000000)--(92.500000,47.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](147.500000,5.000000)--(160.000000,12.500000)--(165.000000,7.500000)--(167.500000,2.500000)--(152.500000,0.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](147.500000,90.000000)--(172.500000,85.000000)--(167.500000,77.500000)--(157.500000,80.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](172.500000,27.500000)--(172.500000,10.000000)--(165.000000,20.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](157.500000,12.500000)--(160.000000,30.000000)--(172.500000,27.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](175.000000,45.000000)--(175.000000,27.500000)--(167.500000,37.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](160.000000,30.000000)--(162.500000,47.500000)--(175.000000,45.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](175.000000,72.500000)--(175.000000,55.000000)--(157.500000,60.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](185.000000,90.000000)--(180.000000,70.000000)--(170.000000,75.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](177.500000,82.500000)--(172.500000,87.500000)--(185.000000,90.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](170.000000,75.000000)--(162.500000,72.500000)--(167.500000,77.500000)--(177.500000,82.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](175.000000,17.500000)--(185.000000,25.000000)--(187.500000,7.500000)--(170.000000,0.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](177.500000,92.500000)--(160.000000,87.500000)--(155.000000,92.500000)--(162.500000,95.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](177.500000,92.500000)--(162.500000,95.000000)--(167.500000,97.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](205.000000,40.000000)--(180.000000,42.500000)--(172.500000,47.500000)--(175.000000,52.500000)--(192.500000,57.500000)--(202.500000,52.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](182.500000,27.500000)--(175.000000,37.500000)--(192.500000,40.000000)--(200.000000,22.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](180.000000,70.000000)--(190.000000,77.500000)--(192.500000,60.000000)--(175.000000,52.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](180.000000,97.500000)--(197.500000,97.500000)--(192.500000,80.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](187.500000,17.500000)--(212.500000,15.000000)--(220.000000,10.000000)--(217.500000,5.000000)--(200.000000,0.000000)--(190.000000,5.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](207.500000,72.500000)--(215.000000,62.500000)--(197.500000,60.000000)--(190.000000,77.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](212.500000,95.000000)--(207.500000,75.000000)--(197.500000,80.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](205.000000,87.500000)--(200.000000,92.500000)--(212.500000,95.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](197.500000,80.000000)--(190.000000,77.500000)--(195.000000,82.500000)--(205.000000,87.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](162.500000,75.000000)--(145.000000,70.000000)--(152.500000,85.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](192.500000,40.000000)--(217.500000,35.000000)--(212.500000,27.500000)--(202.500000,30.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](197.500000,60.000000)--(215.000000,60.000000)--(210.000000,42.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](220.000000,32.500000)--(220.000000,15.000000)--(202.500000,20.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](240.000000,65.000000)--(215.000000,67.500000)--(207.500000,72.500000)--(210.000000,77.500000)--(227.500000,82.500000)--(237.500000,77.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](207.500000,40.000000)--(225.000000,45.000000)--(230.000000,40.000000)--(222.500000,37.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](207.500000,40.000000)--(222.500000,37.500000)--(217.500000,35.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](207.500000,100.000000)--(232.500000,95.000000)--(227.500000,87.500000)--(217.500000,90.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](212.500000,50.000000)--(225.000000,57.500000)--(230.000000,52.500000)--(232.500000,47.500000)--(217.500000,45.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](237.500000,20.000000)--(232.500000,0.000000)--(222.500000,5.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](230.000000,12.500000)--(225.000000,17.500000)--(237.500000,20.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](222.500000,5.000000)--(215.000000,2.500000)--(220.000000,7.500000)--(230.000000,12.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](252.500000,20.000000)--(227.500000,22.500000)--(220.000000,27.500000)--(222.500000,32.500000)--(240.000000,37.500000)--(250.000000,32.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](222.500000,60.000000)--(212.500000,50.000000)--(220.000000,65.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](222.500000,60.000000)--(220.000000,65.000000)--(235.000000,65.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](235.000000,97.500000)--(255.000000,97.500000)--(255.000000,90.000000)--(235.000000,80.000000)--(227.500000,85.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](222.500000,60.000000)--(247.500000,55.000000)--(242.500000,47.500000)--(232.500000,50.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](267.500000,0.000000)--(242.500000,2.500000)--(235.000000,7.500000)--(237.500000,12.500000)--(255.000000,17.500000)--(265.000000,12.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](237.500000,42.500000)--(247.500000,52.500000)--(240.000000,37.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](237.500000,42.500000)--(240.000000,37.500000)--(225.000000,37.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](237.500000,77.500000)--(262.500000,75.000000)--(270.000000,70.000000)--(267.500000,65.000000)--(250.000000,60.000000)--(240.000000,65.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](275.000000,30.000000)--(250.000000,32.500000)--(242.500000,37.500000)--(245.000000,42.500000)--(262.500000,47.500000)--(272.500000,42.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](267.500000,77.500000)--(252.500000,77.500000)--(247.500000,82.500000)--(260.000000,95.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](257.500000,30.000000)--(275.000000,30.000000)--(265.000000,22.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](272.500000,15.000000)--(255.000000,17.500000)--(257.500000,30.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](242.500000,57.500000)--(260.000000,62.500000)--(265.000000,57.500000)--(257.500000,55.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](242.500000,57.500000)--(257.500000,55.000000)--(252.500000,52.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](272.500000,65.000000)--(267.500000,45.000000)--(257.500000,50.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](265.000000,57.500000)--(260.000000,62.500000)--(272.500000,65.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](257.500000,50.000000)--(250.000000,47.500000)--(255.000000,52.500000)--(265.000000,57.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](257.500000,100.000000)--(275.000000,100.000000)--(270.000000,82.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](265.000000,12.500000)--(282.500000,17.500000)--(275.000000,2.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](105.000000,100.000000)--(110.000000,87.500000)--(100.000000,90.000000)--(102.500000,100.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](265.000000,22.500000)--(277.500000,30.000000)--(282.500000,25.000000)--(285.000000,20.000000)--(270.000000,17.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](285.000000,75.000000)--(285.000000,55.000000)--(277.500000,55.000000)--(267.500000,75.000000)--(272.500000,82.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](125.000000,40.000000)--(112.500000,35.000000)--(115.000000,45.000000)--(125.000000,42.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](155.000000,50.000000)--(142.500000,45.000000)--(145.000000,55.000000)--(155.000000,52.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](277.500000,35.000000)--(270.000000,47.500000)--(275.000000,52.500000)--(280.000000,55.000000)--(282.500000,40.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](290.000000,80.000000)--(282.500000,77.500000)--(272.500000,82.500000)--(280.000000,90.000000)--(287.500000,85.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](282.500000,5.000000)--(292.500000,15.000000)--(285.000000,0.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](282.500000,5.000000)--(285.000000,0.000000)--(270.000000,0.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](297.500000,32.500000)--(280.000000,27.500000)--(275.000000,32.500000)--(282.500000,35.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](297.500000,32.500000)--(282.500000,35.000000)--(287.500000,37.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](287.500000,95.000000)--(292.500000,97.500000)--(297.500000,90.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](287.500000,95.000000)--(297.500000,90.000000)--(272.500000,90.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](287.500000,95.000000)--(272.500000,90.000000)--(275.000000,100.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](285.000000,12.500000)--(275.000000,2.500000)--(282.500000,17.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](285.000000,12.500000)--(282.500000,17.500000)--(297.500000,17.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](280.000000,27.500000)--(297.500000,32.500000)--(290.000000,17.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](287.500000,57.500000)--(295.000000,45.000000)--(290.000000,40.000000)--(285.000000,37.500000)--(282.500000,52.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](300.000000,70.000000)--(300.000000,52.500000)--(292.500000,62.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](285.000000,55.000000)--(287.500000,72.500000)--(300.000000,70.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](297.500000,17.500000)--(317.500000,17.500000)--(317.500000,10.000000)--(297.500000,0.000000)--(290.000000,5.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](282.500000,90.000000)--(307.500000,85.000000)--(302.500000,77.500000)--(292.500000,80.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](312.500000,67.500000)--(287.500000,72.500000)--(292.500000,80.000000)--(302.500000,77.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](305.000000,50.000000)--(305.000000,32.500000)--(287.500000,37.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](307.500000,22.500000)--(312.500000,25.000000)--(317.500000,17.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](307.500000,22.500000)--(317.500000,17.500000)--(292.500000,17.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](307.500000,22.500000)--(292.500000,17.500000)--(295.000000,27.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](175.000000,52.500000)--(162.500000,47.500000)--(165.000000,57.500000)--(175.000000,55.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](300.000000,65.000000)--(325.000000,62.500000)--(332.500000,57.500000)--(330.000000,52.500000)--(312.500000,47.500000)--(302.500000,52.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](307.500000,100.000000)--(312.500000,82.500000)--(297.500000,90.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](307.500000,32.500000)--(317.500000,42.500000)--(310.000000,27.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](307.500000,32.500000)--(310.000000,27.500000)--(295.000000,27.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](327.500000,92.500000)--(322.500000,72.500000)--(312.500000,77.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](320.000000,85.000000)--(315.000000,90.000000)--(327.500000,92.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](312.500000,77.500000)--(305.000000,75.000000)--(310.000000,80.000000)--(320.000000,85.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](315.000000,37.500000)--(332.500000,37.500000)--(322.500000,30.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](330.000000,22.500000)--(312.500000,25.000000)--(315.000000,37.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](305.000000,75.000000)--(330.000000,70.000000)--(325.000000,62.500000)--(315.000000,65.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](330.000000,5.000000)--(312.500000,0.000000)--(320.000000,15.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](222.500000,82.500000)--(210.000000,77.500000)--(212.500000,87.500000)--(222.500000,85.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](340.000000,15.000000)--(322.500000,15.000000)--(332.500000,22.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](325.000000,30.000000)--(342.500000,27.500000)--(340.000000,15.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](330.000000,40.000000)--(322.500000,50.000000)--(340.000000,52.500000)--(347.500000,35.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](342.500000,82.500000)--(342.500000,67.500000)--(337.500000,62.500000)--(325.000000,75.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](325.000000,10.000000)--(342.500000,15.000000)--(335.000000,0.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](330.000000,92.500000)--(340.000000,100.000000)--(342.500000,82.500000)--(325.000000,75.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](317.500000,42.500000)--(305.000000,37.500000)--(307.500000,47.500000)--(317.500000,45.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](342.500000,67.500000)--(347.500000,50.000000)--(332.500000,57.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](337.500000,5.000000)--(350.000000,12.500000)--(355.000000,7.500000)--(357.500000,2.500000)--(342.500000,0.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](355.000000,25.000000)--(330.000000,30.000000)--(335.000000,37.500000)--(345.000000,35.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](360.000000,67.500000)--(360.000000,47.500000)--(352.500000,47.500000)--(342.500000,67.500000)--(347.500000,75.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](357.500000,15.000000)--(340.000000,10.000000)--(347.500000,25.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](345.000000,82.500000)--(340.000000,100.000000)--(355.000000,92.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](360.000000,42.500000)--(367.500000,32.500000)--(350.000000,30.000000)--(342.500000,47.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](350.000000,87.500000)--(367.500000,87.500000)--(357.500000,80.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](365.000000,72.500000)--(347.500000,75.000000)--(350.000000,87.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](332.500000,95.000000)--(315.000000,90.000000)--(310.000000,95.000000)--(317.500000,97.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](332.500000,95.000000)--(317.500000,97.500000)--(322.500000,100.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](372.500000,12.500000)--(355.000000,7.500000)--(350.000000,12.500000)--(357.500000,15.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](372.500000,12.500000)--(357.500000,15.000000)--(362.500000,17.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](360.000000,20.000000)--(352.500000,30.000000)--(370.000000,32.500000)--(377.500000,15.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](380.000000,62.500000)--(375.000000,42.500000)--(365.000000,47.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](372.500000,55.000000)--(367.500000,60.000000)--(380.000000,62.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](365.000000,47.500000)--(357.500000,45.000000)--(362.500000,50.000000)--(372.500000,55.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](350.000000,95.000000)--(367.500000,100.000000)--(372.500000,95.000000)--(365.000000,92.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](350.000000,95.000000)--(365.000000,92.500000)--(360.000000,90.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](357.500000,5.000000)--(370.000000,10.000000)--(367.500000,0.000000)--(357.500000,2.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](370.000000,85.000000)--(380.000000,95.000000)--(372.500000,80.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](370.000000,85.000000)--(372.500000,80.000000)--(357.500000,80.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](357.500000,70.000000)--(375.000000,75.000000)--(380.000000,70.000000)--(372.500000,67.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](357.500000,70.000000)--(372.500000,67.500000)--(367.500000,65.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](365.000000,45.000000)--(385.000000,40.000000)--(380.000000,30.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](372.500000,37.500000)--(367.500000,32.500000)--(365.000000,45.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](380.000000,30.000000)--(382.500000,22.500000)--(377.500000,27.500000)--(372.500000,37.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](370.000000,10.000000)--(377.500000,12.500000)--(387.500000,7.500000)--(380.000000,0.000000)--(372.500000,5.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](390.000000,62.500000)--(372.500000,62.500000)--(382.500000,70.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](375.000000,77.500000)--(392.500000,75.000000)--(390.000000,62.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](375.000000,82.500000)--(387.500000,90.000000)--(392.500000,85.000000)--(395.000000,80.000000)--(380.000000,77.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](377.500000,12.500000)--(395.000000,17.500000)--(400.000000,12.500000)--(392.500000,10.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](377.500000,12.500000)--(392.500000,10.000000)--(387.500000,7.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](380.000000,95.000000)--(375.000000,92.500000)--(370.000000,100.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](380.000000,95.000000)--(370.000000,100.000000)--(395.000000,100.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](380.000000,95.000000)--(395.000000,100.000000)--(392.500000,90.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](397.500000,60.000000)--(392.500000,40.000000)--(382.500000,45.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](390.000000,52.500000)--(385.000000,57.500000)--(397.500000,60.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](382.500000,45.000000)--(375.000000,42.500000)--(380.000000,47.500000)--(390.000000,52.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](402.500000,37.500000)--(397.500000,17.500000)--(387.500000,22.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](395.000000,30.000000)--(390.000000,35.000000)--(402.500000,37.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](387.500000,22.500000)--(380.000000,20.000000)--(385.000000,25.000000)--(395.000000,30.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](392.500000,5.000000)--(402.500000,15.000000)--(395.000000,0.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](392.500000,5.000000)--(395.000000,0.000000)--(380.000000,0.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](395.000000,72.500000)--(400.000000,60.000000)--(390.000000,62.500000)--(392.500000,72.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](407.500000,85.000000)--(407.500000,70.000000)--(402.500000,65.000000)--(390.000000,77.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](410.000000,37.500000)--(392.500000,37.500000)--(397.500000,55.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](397.500000,97.500000)--(402.500000,85.000000)--(392.500000,87.500000)--(395.000000,97.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](417.500000,0.000000)--(402.500000,0.000000)--(397.500000,5.000000)--(410.000000,17.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](405.000000,45.000000)--(397.500000,55.000000)--(415.000000,57.500000)--(422.500000,40.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](405.000000,35.000000)--(410.000000,17.500000)--(405.000000,12.500000)--(402.500000,20.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](405.000000,35.000000)--(402.500000,20.000000)--(400.000000,25.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](420.000000,57.500000)--(405.000000,57.500000)--(400.000000,62.500000)--(412.500000,75.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](417.500000,100.000000)--(417.500000,85.000000)--(412.500000,80.000000)--(400.000000,92.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](405.000000,35.000000)--(420.000000,35.000000)--(425.000000,30.000000)--(412.500000,17.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](410.000000,17.500000)--(425.000000,17.500000)--(430.000000,12.500000)--(417.500000,0.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](410.000000,80.000000)--(427.500000,80.000000)--(422.500000,62.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](425.000000,52.500000)--(420.000000,50.000000)--(415.000000,57.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](425.000000,52.500000)--(415.000000,57.500000)--(440.000000,57.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](425.000000,52.500000)--(440.000000,57.500000)--(437.500000,47.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](437.500000,17.500000)--(422.500000,17.500000)--(417.500000,22.500000)--(430.000000,35.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](417.500000,97.500000)--(442.500000,95.000000)--(450.000000,90.000000)--(447.500000,85.000000)--(430.000000,80.000000)--(420.000000,85.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](442.500000,77.500000)--(437.500000,57.500000)--(427.500000,62.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](435.000000,70.000000)--(430.000000,75.000000)--(442.500000,77.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](427.500000,62.500000)--(420.000000,60.000000)--(425.000000,65.000000)--(435.000000,70.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](425.000000,35.000000)--(420.000000,47.500000)--(430.000000,45.000000)--(427.500000,35.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](440.000000,5.000000)--(445.000000,7.500000)--(450.000000,0.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](440.000000,5.000000)--(450.000000,0.000000)--(425.000000,0.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](440.000000,5.000000)--(425.000000,0.000000)--(427.500000,10.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](437.500000,12.500000)--(432.500000,10.000000)--(427.500000,17.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](437.500000,12.500000)--(427.500000,17.500000)--(452.500000,17.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](437.500000,12.500000)--(452.500000,17.500000)--(450.000000,7.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](435.000000,25.000000)--(430.000000,42.500000)--(445.000000,35.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](445.000000,35.000000)--(437.500000,45.000000)--(455.000000,47.500000)--(462.500000,30.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](447.500000,65.000000)--(467.500000,65.000000)--(467.500000,57.500000)--(447.500000,47.500000)--(440.000000,52.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](445.000000,80.000000)--(455.000000,87.500000)--(457.500000,70.000000)--(440.000000,62.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](450.000000,22.500000)--(437.500000,17.500000)--(440.000000,27.500000)--(450.000000,25.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](452.500000,15.000000)--(470.000000,15.000000)--(460.000000,7.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](467.500000,0.000000)--(450.000000,2.500000)--(452.500000,15.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](467.500000,100.000000)--(467.500000,85.000000)--(462.500000,80.000000)--(450.000000,92.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](472.500000,15.000000)--(457.500000,15.000000)--(452.500000,20.000000)--(465.000000,32.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](465.000000,42.500000)--(460.000000,40.000000)--(455.000000,47.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](465.000000,42.500000)--(455.000000,47.500000)--(480.000000,47.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](465.000000,42.500000)--(480.000000,47.500000)--(477.500000,37.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](480.000000,52.500000)--(462.500000,47.500000)--(457.500000,52.500000)--(465.000000,55.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](480.000000,52.500000)--(465.000000,55.000000)--(470.000000,57.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](477.500000,65.000000)--(457.500000,65.000000)--(457.500000,72.500000)--(477.500000,82.500000)--(485.000000,77.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](480.000000,17.500000)--(480.000000,0.000000)--(462.500000,5.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](482.500000,97.500000)--(482.500000,80.000000)--(475.000000,90.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](467.500000,82.500000)--(470.000000,100.000000)--(482.500000,97.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](467.500000,35.000000)--(492.500000,32.500000)--(500.000000,27.500000)--(497.500000,22.500000)--(480.000000,17.500000)--(470.000000,22.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](480.000000,52.500000)--(490.000000,62.500000)--(482.500000,47.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](480.000000,52.500000)--(482.500000,47.500000)--(467.500000,47.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](470.000000,62.500000)--(477.500000,65.000000)--(487.500000,60.000000)--(480.000000,52.500000)--(472.500000,57.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](495.000000,50.000000)--(495.000000,32.500000)--(477.500000,37.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](502.500000,60.000000)--(477.500000,65.000000)--(482.500000,72.500000)--(492.500000,70.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](487.500000,47.500000)--(477.500000,37.500000)--(485.000000,52.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](487.500000,47.500000)--(485.000000,52.500000)--(500.000000,52.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](492.500000,5.000000)--(502.500000,15.000000)--(495.000000,0.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](492.500000,5.000000)--(495.000000,0.000000)--(480.000000,0.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](500.000000,12.500000)--(487.500000,5.000000)--(482.500000,10.000000)--(480.000000,15.000000)--(495.000000,17.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](500.000000,90.000000)--(500.000000,70.000000)--(492.500000,70.000000)--(482.500000,90.000000)--(487.500000,97.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](512.500000,17.500000)--(495.000000,17.500000)--(505.000000,25.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](497.500000,32.500000)--(515.000000,30.000000)--(512.500000,17.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](492.500000,95.000000)--(510.000000,100.000000)--(515.000000,95.000000)--(507.500000,92.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](492.500000,95.000000)--(507.500000,92.500000)--(502.500000,90.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](490.000000,62.500000)--(515.000000,57.500000)--(510.000000,50.000000)--(500.000000,52.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](495.000000,37.500000)--(512.500000,42.500000)--(517.500000,37.500000)--(510.000000,35.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](495.000000,37.500000)--(510.000000,35.000000)--(505.000000,32.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](515.000000,2.500000)--(507.500000,0.000000)--(497.500000,5.000000)--(505.000000,12.500000)--(512.500000,7.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](507.500000,60.000000)--(500.000000,70.000000)--(517.500000,72.500000)--(525.000000,55.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](507.500000,42.500000)--(495.000000,37.500000)--(497.500000,47.500000)--(507.500000,45.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](500.000000,70.000000)--(505.000000,90.000000)--(515.000000,85.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](507.500000,77.500000)--(512.500000,72.500000)--(500.000000,70.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](515.000000,85.000000)--(522.500000,87.500000)--(517.500000,82.500000)--(507.500000,77.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](507.500000,15.000000)--(515.000000,17.500000)--(525.000000,12.500000)--(517.500000,5.000000)--(510.000000,10.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](507.500000,47.500000)--(520.000000,52.500000)--(517.500000,42.500000)--(507.500000,45.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](510.000000,77.500000)--(522.500000,85.000000)--(527.500000,80.000000)--(530.000000,75.000000)--(515.000000,72.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](510.000000,35.000000)--(527.500000,40.000000)--(520.000000,25.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](525.000000,30.000000)--(545.000000,30.000000)--(545.000000,22.500000)--(525.000000,12.500000)--(517.500000,17.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](522.500000,87.500000)--(515.000000,97.500000)--(532.500000,100.000000)--(540.000000,82.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](522.500000,5.000000)--(532.500000,15.000000)--(525.000000,0.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](522.500000,5.000000)--(525.000000,0.000000)--(510.000000,0.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](535.000000,40.000000)--(517.500000,40.000000)--(527.500000,47.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](520.000000,55.000000)--(537.500000,52.500000)--(535.000000,40.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](530.000000,35.000000)--(520.000000,25.000000)--(527.500000,40.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](530.000000,35.000000)--(527.500000,40.000000)--(542.500000,40.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](535.000000,67.500000)--(542.500000,57.500000)--(525.000000,55.000000)--(517.500000,72.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](562.500000,0.000000)--(537.500000,2.500000)--(530.000000,7.500000)--(532.500000,12.500000)--(550.000000,17.500000)--(560.000000,12.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](545.000000,70.000000)--(537.500000,67.500000)--(527.500000,72.500000)--(535.000000,80.000000)--(542.500000,75.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](542.500000,95.000000)--(537.500000,92.500000)--(532.500000,100.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](542.500000,95.000000)--(532.500000,100.000000)--(557.500000,100.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](542.500000,95.000000)--(557.500000,100.000000)--(555.000000,90.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](555.000000,30.000000)--(537.500000,30.000000)--(547.500000,37.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](540.000000,45.000000)--(557.500000,42.500000)--(555.000000,30.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](545.000000,55.000000)--(537.500000,65.000000)--(555.000000,67.500000)--(562.500000,50.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](537.500000,80.000000)--(555.000000,85.000000)--(547.500000,70.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](567.500000,85.000000)--(562.500000,65.000000)--(552.500000,70.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](560.000000,77.500000)--(555.000000,82.500000)--(567.500000,85.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](552.500000,70.000000)--(545.000000,67.500000)--(550.000000,72.500000)--(560.000000,77.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](560.000000,32.500000)--(560.000000,15.000000)--(542.500000,20.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](557.500000,45.000000)--(582.500000,42.500000)--(590.000000,37.500000)--(587.500000,32.500000)--(570.000000,27.500000)--(560.000000,32.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](572.500000,87.500000)--(565.000000,85.000000)--(555.000000,90.000000)--(562.500000,97.500000)--(570.000000,92.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](580.000000,62.500000)--(562.500000,57.500000)--(557.500000,62.500000)--(565.000000,65.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](580.000000,62.500000)--(565.000000,65.000000)--(570.000000,67.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](560.000000,22.500000)--(580.000000,17.500000)--(575.000000,7.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](567.500000,15.000000)--(562.500000,10.000000)--(560.000000,22.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](575.000000,7.500000)--(577.500000,0.000000)--(572.500000,5.000000)--(567.500000,15.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](562.500000,50.000000)--(572.500000,60.000000)--(565.000000,45.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](562.500000,50.000000)--(565.000000,45.000000)--(550.000000,45.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](597.500000,65.000000)--(572.500000,67.500000)--(565.000000,72.500000)--(567.500000,77.500000)--(585.000000,82.500000)--(595.000000,77.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](600.000000,42.500000)--(575.000000,45.000000)--(567.500000,50.000000)--(570.000000,55.000000)--(587.500000,60.000000)--(597.500000,55.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](567.500000,100.000000)--(582.500000,100.000000)--(587.500000,95.000000)--(575.000000,82.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](570.000000,27.500000)--(595.000000,22.500000)--(590.000000,15.000000)--(580.000000,17.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](597.500000,0.000000)--(577.500000,0.000000)--(577.500000,7.500000)--(597.500000,17.500000)--(605.000000,12.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](580.000000,87.500000)--(592.500000,95.000000)--(597.500000,90.000000)--(600.000000,85.000000)--(585.000000,82.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](602.500000,25.000000)--(595.000000,22.500000)--(585.000000,27.500000)--(592.500000,35.000000)--(600.000000,30.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](597.500000,37.500000)--(592.500000,35.000000)--(587.500000,42.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](597.500000,37.500000)--(587.500000,42.500000)--(612.500000,42.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](597.500000,37.500000)--(612.500000,42.500000)--(610.000000,32.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](587.500000,60.000000)--(605.000000,65.000000)--(610.000000,60.000000)--(602.500000,57.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](587.500000,60.000000)--(602.500000,57.500000)--(597.500000,55.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](595.000000,82.500000)--(620.000000,80.000000)--(627.500000,75.000000)--(625.000000,70.000000)--(607.500000,65.000000)--(597.500000,70.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](592.500000,100.000000)--(610.000000,100.000000)--(605.000000,82.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](615.000000,17.500000)--(597.500000,17.500000)--(607.500000,25.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](600.000000,32.500000)--(617.500000,30.000000)--(615.000000,17.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](620.000000,42.500000)--(605.000000,42.500000)--(600.000000,47.500000)--(612.500000,60.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](635.000000,0.000000)--(610.000000,2.500000)--(602.500000,7.500000)--(605.000000,12.500000)--(622.500000,17.500000)--(632.500000,12.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](617.500000,55.000000)--(610.000000,65.000000)--(627.500000,67.500000)--(635.000000,50.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](640.000000,80.000000)--(615.000000,82.500000)--(607.500000,87.500000)--(610.000000,92.500000)--(627.500000,97.500000)--(637.500000,92.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](622.500000,37.500000)--(632.500000,47.500000)--(625.000000,32.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](622.500000,37.500000)--(625.000000,32.500000)--(610.000000,32.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](632.500000,22.500000)--(615.000000,17.500000)--(622.500000,32.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](622.500000,32.500000)--(647.500000,27.500000)--(642.500000,20.000000)--(632.500000,22.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](645.000000,62.500000)--(652.500000,52.500000)--(635.000000,50.000000)--(627.500000,67.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](627.500000,37.500000)--(640.000000,45.000000)--(645.000000,40.000000)--(647.500000,35.000000)--(632.500000,32.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](635.000000,75.000000)--(630.000000,72.500000)--(625.000000,80.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](635.000000,75.000000)--(625.000000,80.000000)--(650.000000,80.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](635.000000,75.000000)--(650.000000,80.000000)--(647.500000,70.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](622.500000,37.500000)--(617.500000,55.000000)--(632.500000,47.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](630.000000,20.000000)--(645.000000,20.000000)--(650.000000,15.000000)--(637.500000,2.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](660.000000,20.000000)--(655.000000,0.000000)--(645.000000,5.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](652.500000,12.500000)--(647.500000,17.500000)--(660.000000,20.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](645.000000,5.000000)--(637.500000,2.500000)--(642.500000,7.500000)--(652.500000,12.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](550.000000,50.000000)--(537.500000,45.000000)--(540.000000,55.000000)--(550.000000,52.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](660.000000,80.000000)--(640.000000,80.000000)--(640.000000,87.500000)--(660.000000,97.500000)--(667.500000,92.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](637.500000,47.500000)--(655.000000,52.500000)--(647.500000,37.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](650.000000,65.000000)--(645.000000,62.500000)--(640.000000,70.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](650.000000,65.000000)--(640.000000,70.000000)--(665.000000,70.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](650.000000,65.000000)--(665.000000,70.000000)--(662.500000,60.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](665.000000,47.500000)--(660.000000,27.500000)--(650.000000,32.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](657.500000,40.000000)--(652.500000,45.000000)--(665.000000,47.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](650.000000,32.500000)--(642.500000,30.000000)--(647.500000,35.000000)--(657.500000,40.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](657.500000,22.500000)--(652.500000,20.000000)--(647.500000,27.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](657.500000,22.500000)--(647.500000,27.500000)--(672.500000,27.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](657.500000,22.500000)--(672.500000,27.500000)--(670.000000,17.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](657.500000,55.000000)--(652.500000,52.500000)--(647.500000,60.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](657.500000,55.000000)--(647.500000,60.000000)--(672.500000,60.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](657.500000,55.000000)--(672.500000,60.000000)--(670.000000,50.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](672.500000,0.000000)--(655.000000,0.000000)--(660.000000,17.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](665.000000,45.000000)--(675.000000,52.500000)--(677.500000,35.000000)--(660.000000,27.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](660.000000,75.000000)--(670.000000,85.000000)--(662.500000,70.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](660.000000,75.000000)--(662.500000,70.000000)--(647.500000,70.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](672.500000,10.000000)--(667.500000,7.500000)--(662.500000,15.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](672.500000,10.000000)--(662.500000,15.000000)--(687.500000,15.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](672.500000,10.000000)--(687.500000,15.000000)--(685.000000,5.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](552.500000,87.500000)--(540.000000,82.500000)--(542.500000,92.500000)--(552.500000,90.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](665.000000,75.000000)--(690.000000,72.500000)--(697.500000,67.500000)--(695.000000,62.500000)--(677.500000,57.500000)--(667.500000,62.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](682.500000,85.000000)--(675.000000,82.500000)--(665.000000,87.500000)--(672.500000,95.000000)--(680.000000,90.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](672.500000,25.000000)--(680.000000,27.500000)--(690.000000,22.500000)--(682.500000,15.000000)--(675.000000,20.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](672.500000,95.000000)--(667.500000,92.500000)--(662.500000,100.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](672.500000,95.000000)--(662.500000,100.000000)--(687.500000,100.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](672.500000,95.000000)--(687.500000,100.000000)--(685.000000,90.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](680.000000,77.500000)--(675.000000,75.000000)--(670.000000,82.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](680.000000,77.500000)--(670.000000,82.500000)--(695.000000,82.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](680.000000,77.500000)--(695.000000,82.500000)--(692.500000,72.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](692.500000,27.500000)--(685.000000,25.000000)--(675.000000,30.000000)--(682.500000,37.500000)--(690.000000,32.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](567.500000,12.500000)--(572.500000,0.000000)--(562.500000,2.500000)--(565.000000,12.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](685.000000,55.000000)--(705.000000,55.000000)--(705.000000,47.500000)--(685.000000,37.500000)--(677.500000,42.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](700.000000,85.000000)--(692.500000,82.500000)--(682.500000,87.500000)--(690.000000,95.000000)--(697.500000,90.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](710.000000,0.000000)--(685.000000,5.000000)--(690.000000,12.500000)--(700.000000,10.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](692.500000,60.000000)--(702.500000,70.000000)--(695.000000,55.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](692.500000,60.000000)--(695.000000,55.000000)--(680.000000,55.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](707.500000,12.500000)--(687.500000,12.500000)--(687.500000,20.000000)--(707.500000,30.000000)--(715.000000,25.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](687.500000,37.500000)--(695.000000,40.000000)--(705.000000,35.000000)--(697.500000,27.500000)--(690.000000,32.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](712.500000,95.000000)--(700.000000,87.500000)--(695.000000,92.500000)--(692.500000,97.500000)--(707.500000,100.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](715.000000,90.000000)--(710.000000,70.000000)--(700.000000,75.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](707.500000,82.500000)--(702.500000,87.500000)--(715.000000,90.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](700.000000,75.000000)--(692.500000,72.500000)--(697.500000,77.500000)--(707.500000,82.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](652.500000,95.000000)--(640.000000,90.000000)--(642.500000,100.000000)--(652.500000,97.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](712.500000,52.500000)--(712.500000,35.000000)--(695.000000,40.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](660.000000,75.000000)--(647.500000,70.000000)--(650.000000,80.000000)--(660.000000,77.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](715.000000,57.500000)--(707.500000,55.000000)--(697.500000,60.000000)--(705.000000,67.500000)--(712.500000,62.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](712.500000,17.500000)--(732.500000,17.500000)--(732.500000,10.000000)--(712.500000,0.000000)--(705.000000,5.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](705.000000,32.500000)--(722.500000,37.500000)--(727.500000,32.500000)--(720.000000,30.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](705.000000,32.500000)--(720.000000,30.000000)--(715.000000,27.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](707.500000,67.500000)--(720.000000,75.000000)--(725.000000,70.000000)--(727.500000,65.000000)--(712.500000,62.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](707.500000,100.000000)--(732.500000,95.000000)--(727.500000,87.500000)--(717.500000,90.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](727.500000,50.000000)--(727.500000,32.500000)--(720.000000,42.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](712.500000,35.000000)--(715.000000,52.500000)--(727.500000,50.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](732.500000,60.000000)--(720.000000,52.500000)--(715.000000,57.500000)--(712.500000,62.500000)--(727.500000,65.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](712.500000,80.000000)--(725.000000,87.500000)--(730.000000,82.500000)--(732.500000,77.500000)--(717.500000,75.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](740.000000,37.500000)--(735.000000,17.500000)--(725.000000,22.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](732.500000,30.000000)--(727.500000,35.000000)--(740.000000,37.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](725.000000,22.500000)--(717.500000,20.000000)--(722.500000,25.000000)--(732.500000,30.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](745.000000,5.000000)--(727.500000,0.000000)--(722.500000,5.000000)--(730.000000,7.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](745.000000,5.000000)--(730.000000,7.500000)--(735.000000,10.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](740.000000,80.000000)--(740.000000,65.000000)--(735.000000,60.000000)--(722.500000,72.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](727.500000,55.000000)--(747.500000,50.000000)--(742.500000,40.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](735.000000,47.500000)--(730.000000,42.500000)--(727.500000,55.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](742.500000,40.000000)--(745.000000,32.500000)--(740.000000,37.500000)--(735.000000,47.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](727.500000,85.000000)--(740.000000,92.500000)--(745.000000,87.500000)--(747.500000,82.500000)--(732.500000,80.000000)--cycle;
\draw[-](0,0)--(0,100.000000);
\draw[-](0,0)--(747.5,0);
\draw[-](0,100)--(747.5,100);
\draw[-](747.5,0)--(747.5,100);
\end{tikzpicture}
\begin{tikzpicture}[thick,x=0.5,y=0.5]
 \draw[draw=,fill=, fill opacity=0.35]
(     8.433687,     0.000000)--
(    21.438513,    17.128179)--
(    26.629214,     0.415710)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.000000,     1.834389)--
(     1.203814,    16.361978)--
(    19.144846,    25.200495)--
(    22.459289,    18.472608)--
(     8.937516,     0.663575)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.000000,    14.556260)--
(    -0.000001,    40.051358)--
(     8.334935,    36.619326)--
(     7.844645,    26.323228)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    20.319270,    36.155090)--
(     2.852386,    38.876846)--
(    12.560896,    55.255028)--
(    21.407972,    43.141844)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.000000,    49.871790)--
(    -0.000000,    64.871790)--
(     5.000000,    69.871790)--
(    17.500000,    57.371790)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.000000,    68.954610)--
(     2.773501,    82.128740)--
(     8.320503,    81.435364)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     2.773501,    82.128740)--
(    -0.000000,    95.996245)--
(     8.320503,    81.435364)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     7.476650,    82.912110)--
(     0.000000,    98.930840)--
(    19.009390,    99.999998)--
(    13.884142,    85.902770)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     6.297003,    21.369740)--
(    16.847208,    29.732943)--
(    20.671644,    25.655727)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    20.671644,    25.655727)--
(    16.847208,    29.732943)--
(    23.572978,    42.173362)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     7.885193,    82.197160)--
(    20.287249,    89.858035)--
(    25.351432,    84.923052)--
(    27.915824,    79.955770)--
(    12.949376,    77.262178)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     5.598071,    69.273720)--
(     6.208204,    78.266925)--
(    11.085418,    68.206468)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     6.208204,    78.266925)--
(    26.023088,    63.023225)--
(    11.085418,    68.206468)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    11.085418,    68.206468)--
(    26.023088,    63.023225)--
(    17.944120,    56.621642)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    26.458040,     0.000000)--
(    29.890072,     8.334936)--
(    40.186169,     7.844646)--
(    51.953138,     0.000001)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    22.660840,    41.426440)--
(    12.769509,    54.969393)--
(    26.241559,    59.271004)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    19.009390,   100.000000)--
(    39.277024,    84.533164)--
(    31.492223,    79.989281)--
(    23.604656,    86.625265)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    25.233150,     6.549967)--
(    22.548870,    13.553155)--
(    37.644996,    30.048820)--
(    46.437704,    28.064308)--
(    43.908317,    13.708048)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     9.834543,    75.477160)--
(    30.709527,    80.647756)--
(    24.259997,    64.379580)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    24.168270,    16.520300)--
(    20.085851,    23.290371)--
(    22.773503,    34.142860)--
(    31.734448,    28.468227)--
(    28.499078,    20.055000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    22.909130,    34.056970)--
(    24.097457,    48.585834)--
(    42.029056,    57.443471)--
(    45.350670,    50.719121)--
(    31.847889,    32.895684)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    20.667550,   100.000000)--
(    34.403606,    93.475373)--
(    28.909184,    92.445169)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    20.667550,   100.000000)--
(    38.867825,    99.999999)--
(    42.301839,    93.818774)--
(    34.403606,    93.475373)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    26.786370,    49.914070)--
(    25.728449,    68.083572)--
(    32.691644,    78.464512)--
(    40.829037,    62.771111)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    44.453140,     5.000000)--
(    41.953140,    10.000000)--
(    49.453140,    12.500000)--
(    59.453140,     7.500000)--
(    51.953140,    -0.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    29.544390,    29.855110)--
(    42.530948,    46.997144)--
(    47.739463,    30.290218)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    37.927580,    75.884140)--
(    32.798708,    80.751857)--
(    40.230861,    83.446871)--
(    55.291034,    81.339456)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    40.230861,    83.446871)--
(    45.163867,    86.076596)--
(    55.291034,    81.339456)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    44.927210,    19.491030)--
(    49.043406,    23.273480)--
(    67.176918,    21.716000)--
(    74.741818,    13.483608)--
(    72.628096,     0.912523)--
(    50.155891,    12.148626)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    42.323270,    59.889390)--
(    33.559029,    76.791700)--
(    51.378818,    73.089657)--
(    59.592571,    63.667118)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    46.222030,    26.840180)--
(    52.091024,    40.183902)--
(    71.932339,    42.698301)--
(    72.875239,    35.257807)--
(    54.291123,    22.822751)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    43.867830,    92.500000)--
(    38.867830,   100.000000)--
(    48.867830,    95.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    38.867830,   100.000000)--
(    63.867830,   100.000000)--
(    48.867830,    95.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    48.867830,    95.000000)--
(    63.867830,   100.000000)--
(    61.367830,    90.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    44.939670,    39.270880)--
(    43.989842,    46.710492)--
(    62.562371,    59.162849)--
(    70.635201,    55.152935)--
(    64.778635,    41.803754)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    38.094480,    85.435600)--
(    33.804184,    93.362980)--
(    43.302891,    87.465984)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    33.804184,    93.362980)--
(    58.698594,    91.067695)--
(    43.302891,    87.465984)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    43.302891,    87.465984)--
(    58.698594,    91.067695)--
(    55.291039,    81.339459)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    66.690740,    67.992080)--
(    46.285980,    74.785147)--
(    60.434992,    85.083470)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    70.744080,    17.834080)--
(    68.799927,    23.075289)--
(    76.526450,    24.748861)--
(    85.926545,    18.695910)--
(    77.658861,    12.051710)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    74.293540,     0.000000)--
(    77.725572,     8.334936)--
(    88.021669,     7.844646)--
(    99.788638,     0.000001)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    56.450570,    62.196090)--
(    75.927444,    71.314828)--
(    72.753492,    54.105063)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    48.825010,    49.952330)--
(    43.580354,    54.695070)--
(    40.832546,    59.563288)--
(    55.688161,    62.813013)--
(    60.932818,    58.070273)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    73.450000,     5.800675)--
(    77.278222,    11.745817)--
(    85.993126,    18.749420)--
(    80.250793,     9.831706)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    80.250793,     9.831706)--
(    91.735459,    27.667133)--
(    91.082617,     7.061944)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    85.993126,    18.749420)--
(    80.047984,    22.577642)--
(    91.735459,    27.667133)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    74.359930,    24.333640)--
(    72.658623,    36.967149)--
(    91.721611,    27.661105)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    72.658623,    36.967149)--
(    89.207225,    42.658700)--
(    82.190117,    32.314127)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    59.657200,    86.885160)--
(    65.793517,    98.058594)--
(    83.310959,    80.047785)--
(    85.829517,    71.392910)--
(    80.697176,    69.177268)--
(    64.088484,    76.620477)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    64.766490,    41.790210)--
(    75.963287,    54.275471)--
(    77.053331,    48.792606)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    77.053331,    48.792606)--
(    75.963287,    54.275471)--
(    90.430214,    50.312137)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   100.510700,     0.000000)--
(    94.592043,     3.869044)--
(    91.120312,     8.250492)--
(   105.289460,    13.771835)--
(   111.208117,     9.902791)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    98.084330,    24.576290)--
(    82.190123,    32.314131)--
(    96.285647,    45.113202)--
(   101.179466,    30.933973)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    74.157050,    52.277790)--
(    75.664857,    69.891038)--
(    88.286084,    68.100887)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    89.274287,    50.628811)--
(    81.221567,    60.189339)--
(    88.286084,    68.100887)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    63.867830,   100.000000)--
(    77.278478,    92.830305)--
(    71.741324,    92.062237)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    63.867830,   100.000000)--
(    82.047563,    99.135528)--
(    85.184107,    92.798171)--
(    77.278478,    92.830305)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   102.957600,     0.512403)--
(   111.208092,     9.902791)--
(   120.086077,     4.099225)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   102.330107,    15.706357)--
(   119.970986,    16.846254)--
(   120.086077,     4.099225)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    91.120270,     8.250492)--
(    93.709581,    24.819906)--
(   106.274629,    18.329946)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    88.464630,    38.011530)--
(    91.254066,    55.467734)--
(   103.710955,    52.761092)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   103.421176,    35.263491)--
(    96.087793,    45.386311)--
(   103.710955,    52.761092)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   105.116200,    18.928300)--
(   100.858616,    24.573916)--
(   114.972656,    35.217876)--
(   119.971000,    16.846252)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    91.159140,    80.725680)--
(    81.619714,    99.999998)--
(    98.894329,    97.200414)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    88.989380,    55.666240)--
(    88.323026,    68.396361)--
(   106.564443,    57.568124)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    88.323026,    68.396361)--
(   105.280324,    72.720716)--
(    97.443734,    62.982242)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    88.300490,    74.637220)--
(    94.495933,    87.832540)--
(   114.393094,    89.858127)--
(   115.152689,    82.396692)--
(    96.268322,    70.422525)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   120.697100,    14.177180)--
(   114.826842,    35.753558)--
(   121.204523,    42.123423)--
(   131.984897,    32.311006)--
(   128.050552,    12.701801)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   100.471800,    61.697680)--
(   125.966148,    61.502209)--
(   122.470313,    53.193832)--
(   112.178277,    53.763048)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   103.421800,    35.299230)--
(   103.655977,    49.439427)--
(   119.417338,    40.338355)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   121.776100,     0.000000)--
(   120.061114,     6.859943)--
(   120.489861,    12.433647)--
(   134.638494,     6.859943)--
(   136.353480,     0.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    99.605340,    61.704320)--
(   103.101175,    70.012697)--
(   113.393211,    69.443481)--
(   125.099688,    61.508849)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     7.858312,    26.610220)--
(     8.348602,    36.906317)--
(    18.644699,    36.416027)--
(    19.134989,    33.964576)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   114.677100,    44.951310)--
(   103.710913,    52.761095)--
(   106.564403,    57.568130)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   103.710913,    52.761095)--
(    89.891235,    55.763844)--
(   106.564403,    57.568130)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   103.368100,    74.822400)--
(   118.678689,    84.662922)--
(   115.829809,    68.136159)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   134.117800,     8.658096)--
(   135.431656,    14.091675)--
(   142.775896,    11.165560)--
(   147.194021,     0.895206)--
(   136.625264,     0.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   130.622800,    25.522150)--
(   134.227918,    29.794518)--
(   139.488209,    23.892880)--
(   138.846863,    12.730950)--
(   128.993530,    16.656741)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   102.027900,    92.500000)--
(    97.027900,   100.000000)--
(   107.027900,    95.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    97.027900,   100.000000)--
(   122.027900,   100.000000)--
(   107.027900,    95.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   107.027900,    95.000000)--
(   122.027900,   100.000000)--
(   119.527900,    90.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   128.810900,    35.872040)--
(   138.554213,    40.063442)--
(   143.670933,    32.642581)--
(   144.142749,    27.072357)--
(   136.250073,    27.525861)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   114.419500,    43.224220)--
(   120.437113,    46.937484)--
(   131.320165,    49.498574)--
(   122.293745,    43.928678)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   122.293745,    43.928678)--
(   140.346585,    55.068470)--
(   130.872448,    36.758890)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   131.320165,    49.498574)--
(   127.606901,    55.516187)--
(   140.346585,    55.068470)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   115.678700,    67.894380)--
(   131.278072,    77.270392)--
(   127.933867,    60.836698)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    71.060910,    42.983580)--
(    71.236311,    45.477419)--
(    84.056308,    49.588095)--
(    80.860867,    39.788138)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   149.369600,     5.753965)--
(   162.932517,    11.096932)--
(   167.042491,     5.342967)--
(   168.686481,     0.000000)--
(   153.479575,     0.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   114.688000,    86.961110)--
(   140.128433,    88.629755)--
(   137.249278,    80.088065)--
(   126.943167,    79.903428)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   148.831400,     2.556219)--
(   139.110659,    17.321285)--
(   150.130336,    23.729617)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   161.723772,    10.620755)--
(   149.480868,    13.142918)--
(   150.130336,    23.729617)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   147.680400,    26.827630)--
(   137.645687,    41.381136)--
(   148.525600,    48.023989)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   160.397109,    35.166413)--
(   148.103000,    37.425810)--
(   148.525600,    48.023989)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   123.508100,    55.660230)--
(   137.483476,    72.006143)--
(   141.697146,    55.021003)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   136.583800,    70.953900)--
(   136.587429,    78.024967)--
(   140.128407,    88.629753)--
(   140.122963,    78.023152)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   140.122963,    78.023152)--
(   140.133851,    99.236353)--
(   150.731378,    81.553242)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   140.128407,    88.629753)--
(   133.057340,    88.633382)--
(   140.133851,    99.236353)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   161.098600,    11.327650)--
(   149.041246,    24.961072)--
(   148.102982,    37.425809)--
(   164.197275,    30.113235)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   126.220800,    87.717540)--
(   119.528377,    90.000406)--
(   125.157454,    95.551396)--
(   139.722777,    99.921909)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   125.157454,    95.551396)--
(   128.542710,    99.999996)--
(   139.722777,    99.921909)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   144.578000,    51.338720)--
(   147.614039,    56.032596)--
(   165.558626,    59.072628)--
(   174.946377,    53.000551)--
(   176.052933,    40.301120)--
(   151.480993,    45.542283)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   161.272900,    32.246980)--
(   157.681078,    44.219816)--
(   174.969834,    40.532147)--
(   175.975510,    21.519293)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   142.977000,    49.861870)--
(   138.594718,    67.526683)--
(   143.529429,    79.011395)--
(   154.414869,    65.082749)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   150.731400,    81.553240)--
(   139.676217,    99.999999)--
(   157.119766,    98.595505)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   161.494800,    13.729860)--
(   165.569524,    25.808627)--
(   185.982553,    11.160819)--
(   189.984574,     3.084073)--
(   185.322117,     0.000003)--
(   167.662941,     4.404945)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   157.076800,    61.648090)--
(   145.413829,    76.697180)--
(   163.608913,    76.262518)--
(   173.384288,    68.472007)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   146.957900,    76.660290)--
(   151.276191,    82.259608)--
(   160.553288,    88.499438)--
(   154.075850,    80.100462)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   154.075850,    80.100462)--
(   167.030725,    96.898415)--
(   164.633973,    76.422684)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   160.553288,    88.499438)--
(   154.953970,    92.817730)--
(   167.030725,    96.898415)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   115.794800,    67.964140)--
(   119.139004,    84.397834)--
(   131.394172,    77.340152)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   174.969800,    40.532150)--
(   192.793380,    22.302504)--
(   184.434360,    18.929555)--
(   177.586946,    26.634289)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   177.866800,    51.111590)--
(   159.809101,    62.791465)--
(   176.083876,    69.224325)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   177.782800,    17.044730)--
(   198.473940,    22.907896)--
(   192.569957,     6.433887)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   164.260000,    75.819590)--
(   167.206247,    80.570340)--
(   185.089791,    83.950998)--
(   194.591292,    78.058504)--
(   195.939097,    65.382407)--
(   171.271951,    70.155445)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   180.164300,    35.270830)--
(   192.382270,    48.760500)--
(   199.268945,    47.156222)--
(   194.221329,    41.071686)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   180.164300,    35.270830)--
(   194.221329,    41.071686)--
(   191.296452,    36.307750)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   166.924700,    95.992270)--
(   191.924700,    90.992268)--
(   186.924699,    83.492269)--
(   176.924699,    85.992269)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   176.216900,    39.483850)--
(   181.361682,    53.123176)--
(   188.385457,    52.306729)--
(   193.449176,    49.938450)--
(   183.240675,    38.667403)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   187.941100,     0.520284)--
(   192.348394,     6.049819)--
(   201.724102,    12.140476)--
(   195.113161,     3.846172)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   195.113161,     3.846172)--
(   208.335042,    20.434779)--
(   205.611111,    -0.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   201.724102,    12.140476)--
(   196.194566,    16.547769)--
(   208.335042,    20.434779)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   184.516200,    30.768300)--
(   187.717276,    35.351216)--
(   205.758639,    37.751048)--
(   214.924470,    31.348897)--
(   215.578616,    18.618143)--
(   191.208650,    24.729996)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   177.604400,    43.162300)--
(   178.157698,    59.923680)--
(   182.516740,    56.423858)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   182.516740,    56.423858)--
(   178.157698,    59.923680)--
(   191.788121,    66.185594)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   188.829200,    82.836570)--
(   194.001961,    96.465310)--
(   213.687133,    99.999995)--
(   215.012640,    92.618056)--
(   197.094811,    79.240784)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   185.241200,    59.292330)--
(   209.862619,    52.675253)--
(   204.384923,    45.516703)--
(   194.568908,    48.662473)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   206.174900,     4.228908)--
(   208.164974,     9.452853)--
(   225.080607,    16.169354)--
(   235.528497,    12.189205)--
(   239.259887,    -0.000000)--
(   214.135198,    -0.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   190.179100,    35.678680)--
(   201.910674,    42.283236)--
(   205.048131,    37.656535)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   205.048131,    37.656535)--
(   201.910674,    42.283236)--
(   210.504792,    53.514494)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   195.758100,    67.084130)--
(   194.410294,    79.760226)--
(   219.077441,    74.987189)--
(   226.089392,    69.323044)--
(   223.143145,    64.572293)--
(   205.259601,    61.191636)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   210.593300,    34.374160)--
(   212.614852,    39.586005)--
(   229.570693,    46.200341)--
(   239.994383,    42.157238)--
(   243.652174,    29.945744)--
(   218.527942,    30.097309)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   207.420800,    77.772280)--
(   203.169112,    83.422338)--
(   217.294257,    94.051557)--
(   222.273418,    75.674725)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   215.371900,    17.616120)--
(   217.947261,    30.100811)--
(   232.856500,    15.010597)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   217.947261,    30.100811)--
(   235.446942,    29.995243)--
(   225.401880,    22.555704)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   191.788200,    66.185590)--
(   208.791112,    59.693212)--
(   209.794250,    52.693661)--
(   202.293130,    55.190298)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   191.788200,    66.185590)--
(   202.293130,    55.190298)--
(   196.792683,    56.187833)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   205.594300,    39.243830)--
(   208.336170,    45.761663)--
(   215.707891,    54.167478)--
(   211.595086,    44.390728)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   211.595086,    44.390728)--
(   219.820696,    63.944228)--
(   222.742771,    43.536840)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   215.707891,    54.167478)--
(   209.190058,    56.909348)--
(   219.820696,    63.944228)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   226.187100,    82.500000)--
(   213.687100,   100.000000)--
(   231.187100,   100.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   231.247700,    16.718530)--
(   248.881759,    21.222970)--
(   240.961681,     6.440468)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    80.989670,    82.434450)--
(    82.691916,    92.600686)--
(    85.184104,    92.798171)--
(    91.155906,    80.732204)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   226.499800,    21.444450)--
(   238.318423,    29.977922)--
(   243.724601,    25.420155)--
(   246.639793,    20.650285)--
(   231.905978,    16.886683)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   230.653100,    55.100820)--
(   223.820996,    76.392188)--
(   229.906555,    83.041698)--
(   241.116190,    73.722682)--
(   238.065326,    53.956746)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   101.303900,    24.909780)--
(   101.090953,    35.215344)--
(   111.396517,    35.428291)--
(   112.052832,    33.015979)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   114.557700,    43.309490)--
(   115.305504,    53.590093)--
(   125.586107,    52.842288)--
(   126.014894,    50.379334)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   236.753800,    45.459600)--
(   222.253316,    46.954911)--
(   221.251052,    53.954587)--
(   222.249273,    59.454910)--
(   235.751536,    52.459276)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   229.054000,    89.593750)--
(   239.554000,    91.093750)--
(   242.554000,    82.593750)--
(   241.554000,    77.093750)--
(   234.054000,    79.593750)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   239.107700,     0.497081)--
(   250.723248,     7.303625)--
(   253.940285,     2.731900)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   253.940285,     2.731900)--
(   250.723248,     7.303625)--
(   259.121759,    18.681894)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   248.025100,    24.799640)--
(   241.431354,    27.353560)--
(   247.282147,    32.670346)--
(   262.013603,    36.443169)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   247.282147,    32.670346)--
(   250.846024,    36.977176)--
(   262.013603,    36.443169)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   230.126500,    89.746950)--
(   244.268635,    96.818018)--
(   254.875237,    93.282485)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   230.126500,    89.746950)--
(   231.187160,    99.999998)--
(   244.268635,    96.818018)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   244.268635,    96.818018)--
(   248.864829,    99.999999)--
(   254.875237,    93.282485)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   242.072200,     2.234244)--
(   247.253674,    18.184239)--
(   250.470711,    13.612513)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   250.470711,    13.612513)--
(   247.253674,    18.184239)--
(   262.086259,    20.419058)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   248.898800,    25.526900)--
(   262.887303,    37.170429)--
(   262.086293,    20.419060)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   243.410100,    30.753810)--
(   239.493554,    45.447709)--
(   243.994882,    50.900969)--
(   252.650739,    39.171684)--
(   248.149411,    33.718423)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   236.455900,    43.529700)--
(   239.152508,    61.000484)--
(   251.623608,    58.360095)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   251.426842,    40.861202)--
(   244.039754,    50.944898)--
(   251.623608,    58.360095)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   255.238700,     6.728675)--
(   265.646720,    16.935199)--
(   285.001232,    11.895075)--
(   283.111186,     4.637133)--
(   261.236611,     0.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   238.822900,    75.629180)--
(   264.220245,    77.859620)--
(   261.530554,    69.256390)--
(   251.231041,    68.844046)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   239.896800,    65.822280)--
(   247.266982,    71.011733)--
(   255.690309,    65.070557)--
(   261.406334,    52.135061)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   252.773100,    36.885020)--
(   251.623621,    58.360092)--
(   266.387273,    48.964104)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   262.674400,    17.709230)--
(   278.450315,    18.767765)--
(   286.867541,    11.409075)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   262.674400,    17.709230)--
(   267.613776,    26.756471)--
(   278.450315,    18.767765)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   278.450315,    18.767765)--
(   283.918959,    19.927048)--
(   286.867541,    11.409075)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   140.346600,    55.068470)--
(   144.994689,    45.868184)--
(   135.794403,    41.220095)--
(   134.159541,    43.111451)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   273.914600,    54.591890)--
(   261.406221,    52.134158)--
(   263.990714,    77.125565)--
(   269.016038,    84.608620)--
(   274.007559,    82.091733)--
(   278.948375,    64.574931)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   241.255700,    75.842830)--
(   244.536954,    89.599042)--
(   257.961909,    77.309998)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   261.479500,    17.488770)--
(   264.209361,    30.672012)--
(   269.758629,    29.997008)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   269.758629,    29.997008)--
(   264.209361,    30.672012)--
(   261.389955,    44.530256)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   258.529000,    87.642530)--
(   264.528052,    91.385707)--
(   275.398218,    94.000947)--
(   266.399641,    88.386181)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   266.399641,    88.386181)--
(   284.396796,    99.615713)--
(   275.013932,    81.259192)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   275.398218,    94.000947)--
(   271.655041,    99.999999)--
(   284.396796,    99.615713)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   278.341200,    18.848200)--
(   268.080467,    26.412416)--
(   288.025443,    33.637231)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   268.080467,    26.412416)--
(   275.500561,    42.261461)--
(   278.052955,    30.024824)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   244.564600,    90.484530)--
(   269.547553,    85.400039)--
(   264.522226,    77.916986)--
(   254.530735,    80.450779)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   278.860500,     0.000000)--
(   290.192747,    12.362450)--
(   297.060775,    -0.000001)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   165.072300,    80.166940)--
(   169.450212,    89.498815)--
(   178.782087,    85.120903)--
(   178.300923,    82.667644)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   281.229100,    23.258480)--
(   288.796718,    33.207407)--
(   298.061931,    28.044479)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   279.531505,    38.370335)--
(   297.048051,    40.751644)--
(   298.061931,    28.044479)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   272.181800,    42.817170)--
(   263.607557,    51.912903)--
(   280.716752,    56.359865)--
(   290.132167,    39.811453)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   294.646200,    56.924500)--
(   277.813140,    62.323397)--
(   289.945260,    76.996898)--
(   296.805759,    63.657724)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   281.229100,    23.258480)--
(   299.129192,    26.550397)--
(   290.219871,    12.342160)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   279.089500,    63.867130)--
(   275.531977,    81.716332)--
(   280.994510,    92.959585)--
(   291.221621,    78.540632)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   264.192700,    45.392650)--
(   273.994257,    42.202121)--
(   270.803728,    32.400564)--
(   268.309801,    32.574714)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   281.838800,    54.387800)--
(   295.711444,    57.135482)--
(   290.132184,    39.811456)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   292.226000,    12.821830)--
(   306.798929,    12.461629)--
(   308.343885,     5.561404)--
(   307.777545,    -0.000005)--
(   293.770956,     5.921605)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   297.613600,    33.664260)--
(   306.589541,    34.490388)--
(   310.931502,    25.141731)--
(   309.440639,    11.078398)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   293.520700,    44.078400)--
(   297.220729,    66.130833)--
(   305.679086,    69.246309)--
(   311.362422,    55.822461)--
(   299.581425,    39.660526)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   290.546700,    12.863340)--
(   302.180957,    24.942002)--
(   308.741418,    12.413620)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   295.978600,    71.833860)--
(   285.449145,    86.679081)--
(   302.088767,    84.587913)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   316.537600,    34.057620)--
(   297.516158,    34.885109)--
(   309.608097,    48.487866)--
(   321.870869,    50.911588)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   297.267800,    74.524870)--
(   302.775430,    86.021218)--
(   313.609484,    67.783255)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   302.775430,    86.021218)--
(   319.734106,    81.702270)--
(   308.192457,    76.902236)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   258.238600,    87.701630)--
(   251.530396,    89.937698)--
(   257.120566,    95.527868)--
(   271.655008,   100.000004)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   257.120566,    95.527868)--
(   260.474668,   100.000004)--
(   271.655008,   100.000004)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   314.211600,     6.893827)--
(   307.542602,     9.244246)--
(   313.227520,    14.738034)--
(   327.836290,    18.961048)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   313.227520,    14.738034)--
(   316.657584,    19.152178)--
(   327.836290,    18.961048)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   314.818500,    22.759010)--
(   307.374329,    32.800640)--
(   324.887986,    35.203103)--
(   332.290372,    17.661590)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   306.320100,    45.109110)--
(   308.464607,    51.847143)--
(   315.050384,    60.881939)--
(   311.833624,    50.774889)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   311.833624,    50.774889)--
(   318.267145,    70.988989)--
(   323.012927,    50.927145)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   315.050384,    60.881939)--
(   308.312351,    63.026446)--
(   318.267145,    70.988989)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   282.291900,    95.497830)--
(   300.024367,    91.397879)--
(   301.977680,    84.601956)--
(   294.205101,    86.046605)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   282.291900,    95.497830)--
(   294.205101,    86.046605)--
(   288.619830,    86.280602)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   308.630900,     0.000000)--
(   308.024561,     2.425356)--
(   318.938664,    10.307764)--
(   318.938664,     0.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   297.834700,    92.983690)--
(   310.891386,    89.701472)--
(   309.983457,    84.185525)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   309.983457,    84.185525)--
(   310.891386,    89.701472)--
(   324.856000,    91.935200)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   308.192500,    76.902230)--
(   326.171908,    79.729048)--
(   330.524300,    74.156196)--
(   322.775252,    72.590229)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   308.192500,    76.902230)--
(   322.775252,    72.590229)--
(   317.507515,    70.719148)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   319.735000,    36.721770)--
(   321.380705,    49.362642)--
(   326.075620,    39.851713)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   330.730168,    22.435193)--
(   327.600224,    28.775812)--
(   326.075620,    39.851713)--
(   330.770534,    30.340784)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   321.380705,    49.362642)--
(   338.716492,    38.206008)--
(   330.770534,    30.340784)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   324.472600,     3.061621)--
(   318.938614,     2.271050)--
(   318.938612,    10.176744)--
(   326.844305,    18.082440)--
(   331.587723,     8.595609)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   318.267200,    70.988810)--
(   327.867808,    62.983916)--
(   322.295770,    53.958818)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   333.439846,    72.009014)--
(   335.035560,    54.403512)--
(   322.295770,    53.958818)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   337.641300,    79.871360)--
(   345.704646,    67.727125)--
(   340.938341,    62.503875)--
(   336.057800,    59.778015)--
(   332.874995,    74.648111)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   329.831500,    12.108020)--
(   346.084302,    20.299261)--
(   351.932799,    16.324958)--
(   345.034248,    12.463612)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   329.831500,    12.108020)--
(   345.034248,    12.463612)--
(   340.591397,     9.070815)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   295.257700,    92.500000)--
(   290.257700,   100.000000)--
(   300.257700,    95.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   290.257700,   100.000000)--
(   315.257700,   100.000000)--
(   300.257700,    95.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   300.257700,    95.000000)--
(   315.257700,   100.000000)--
(   312.757700,    90.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   330.867700,    43.257170)--
(   334.493582,    49.327835)--
(   342.967739,    56.620892)--
(   337.528915,    47.514894)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   337.528915,    47.514894)--
(   348.406563,    65.726890)--
(   348.447854,    45.111403)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   342.967739,    56.620892)--
(   336.897074,    60.246774)--
(   348.406563,    65.726890)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   331.317600,    12.856960)--
(   332.720797,    19.787403)--
(   338.290814,    29.481469)--
(   336.186018,    19.085804)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   336.186018,    19.085804)--
(   340.395609,    39.877133)--
(   347.283281,    20.446230)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   338.290814,    29.481469)--
(   331.360371,    30.884666)--
(   340.395609,    39.877133)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   322.139900,     2.568211)--
(   335.311393,     5.354204)--
(   336.918408,    -0.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   336.918408,    -0.000000)--
(   335.311393,     5.354204)--
(   346.875873,    13.494402)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   347.362700,    65.229870)--
(   341.661056,    73.817143)--
(   343.346200,    75.663840)--
(   355.949973,    70.931514)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   332.954800,    76.822090)--
(   316.706458,    83.785665)--
(   330.169369,    97.248577)--
(   335.740230,    83.321427)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   343.782400,    30.322430)--
(   337.701667,    47.476866)--
(   358.035930,    40.475600)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   323.033700,    91.643710)--
(   314.677409,    97.678808)--
(   315.605886,   100.000000)--
(   329.068798,   100.000001)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   345.607900,     0.000000)--
(   340.607900,     5.000000)--
(   353.107900,    17.500000)--
(   360.607900,    -0.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   348.431900,    53.082960)--
(   348.406862,    65.582935)--
(   363.923857,    57.113999)--
(   359.460922,    38.605022)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   360.254500,    14.115380)--
(   353.109708,    17.499454)--
(   344.009229,    29.682691)--
(   360.103842,    21.184843)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   353.109708,    17.499454)--
(   347.769947,    19.153826)--
(   344.009229,    29.682691)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   340.384100,    76.122780)--
(   336.208606,    81.829377)--
(   350.475100,    92.268111)--
(   355.207236,    73.826124)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   335.634100,    83.586700)--
(   329.068779,   100.000004)--
(   348.108211,   100.000004)--
(   342.199422,    86.212829)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   361.107500,    20.654930)--
(   344.270814,    29.544587)--
(   355.933330,    38.977811)--
(   362.965244,    38.234713)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   364.808300,    21.502820)--
(   362.723625,    40.427780)--
(   377.074874,    36.064109)--
(   380.404067,    29.825802)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   356.939700,    67.074620)--
(   351.594559,    87.905594)--
(   367.916149,    81.592456)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   359.234100,    59.673600)--
(   353.889653,    66.932173)--
(   364.112026,    62.404139)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   353.889653,    66.932173)--
(   378.862433,    68.098477)--
(   364.112026,    62.404139)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   364.112026,    62.404139)--
(   378.862433,    68.098477)--
(   376.831676,    57.992735)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   364.841500,    39.783810)--
(   361.207809,    45.849805)--
(   376.372796,    54.934031)--
(   379.391028,    36.135354)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   351.839600,    87.810790)--
(   348.108211,    99.999996)--
(   373.232900,    99.999996)--
(   381.193197,    95.771087)--
(   379.203123,    90.547142)--
(   362.287490,    83.830641)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   357.734800,    67.111830)--
(   361.495317,    73.100027)--
(   370.130192,    80.202065)--
(   364.489416,    71.219769)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   364.489416,    71.219769)--
(   375.770969,    89.184361)--
(   375.351971,    68.573091)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   370.130192,    80.202065)--
(   364.141995,    83.962582)--
(   375.770969,    89.184361)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   361.959800,    48.968290)--
(   365.115572,    62.056113)--
(   371.824392,    54.230403)--
(   363.998682,    47.521583)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   360.607900,     0.000000)--
(   375.607900,     5.000000)--
(   385.607900,    -0.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   360.607900,     0.000000)--
(   363.107900,    10.000000)--
(   375.607900,     5.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   375.607900,     5.000000)--
(   380.607900,     7.500000)--
(   385.607900,    -0.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   365.200200,     9.163080)--
(   360.200200,    16.663080)--
(   370.200200,    11.663080)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   360.200200,    16.663080)--
(   385.200200,    16.663080)--
(   370.200200,    11.663080)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   370.200200,    11.663080)--
(   385.200200,    16.663080)--
(   382.700200,     6.663080)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   380.404100,    29.825800)--
(   377.518896,    47.795931)--
(   391.521471,    38.566742)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   379.467000,    46.511910)--
(   375.156351,    58.245124)--
(   392.636778,    55.611743)--
(   394.792581,    36.694753)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   378.353700,    65.566570)--
(   391.485622,    71.895285)--
(   408.200760,    60.913293)--
(   404.082513,    54.645116)--
(   381.876379,    57.269538)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   375.338900,    67.933920)--
(   375.708809,    86.130435)--
(   383.464482,    95.933472)--
(   390.346390,    79.650372)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   365.362600,    16.663080)--
(   371.397699,    25.019370)--
(   379.753989,    18.984271)--
(   378.825512,    16.663080)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   382.154200,     5.180560)--
(   386.559792,    17.142615)--
(   399.055937,     0.000668)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   386.559792,    17.142615)--
(   403.848679,    14.432564)--
(   392.807864,     8.571642)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   388.783600,    83.348230)--
(   381.901692,    99.631330)--
(   400.937555,    99.999998)--
(   395.296840,    86.100993)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   377.896600,    20.325710)--
(   374.448287,    26.498970)--
(   389.881437,    35.119752)--
(   392.328959,    16.238290)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   395.341100,    38.958680)--
(   393.528356,    47.788400)--
(   400.914216,    39.395005)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   393.528356,    47.788400)--
(   416.693470,    38.387470)--
(   400.914216,    39.395005)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   400.914216,    39.395005)--
(   416.693470,    38.387470)--
(   410.616587,    30.061517)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   394.603900,    49.257710)--
(   392.512731,    56.012487)--
(   400.313092,    54.726268)--
(   412.416110,    45.519369)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   400.313092,    54.726268)--
(   405.901967,    54.605950)--
(   412.416110,    45.519369)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   388.068300,    76.936960)--
(   392.890826,    82.680935)--
(   414.638126,    77.479498)--
(   417.167083,    68.827656)--
(   403.385566,    64.076891)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   392.807800,     8.571642)--
(   412.546902,    17.107910)--
(   408.863234,    -0.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   396.033800,    83.016080)--
(   400.937503,   100.000005)--
(   412.969780,    95.789982)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   410.541901,    78.459217)--
(   404.501790,    89.403031)--
(   412.969780,    95.789982)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   391.256700,    24.510250)--
(   392.195756,    37.223164)--
(   415.612946,    28.119030)--
(   421.499874,    21.293045)--
(   417.752109,    17.145244)--
(   399.552302,    17.014719)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   398.953300,    45.586810)--
(   412.416043,    45.519368)--
(   412.852368,    39.946252)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   412.852368,    39.946252)--
(   412.416043,    45.519368)--
(   425.442461,    51.025041)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   407.180300,    52.822780)--
(   406.533294,    58.375381)--
(   414.436337,    58.170670)--
(   422.134669,    50.062916)--
(   412.528190,    45.566743)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   410.616600,    30.061520)--
(   426.326879,    44.747811)--
(   428.621048,    27.398840)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   407.071800,    58.361430)--
(   410.718508,    66.604701)--
(   420.998457,    65.847967)--
(   432.558349,    57.701256)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   415.943400,    35.667940)--
(   424.429033,    50.133210)--
(   426.589312,    44.977320)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   426.589312,    44.977320)--
(   424.429033,    50.133210)--
(   439.395502,    49.130811)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   409.276200,     0.000000)--
(   421.629889,     5.351296)--
(   424.270208,     0.423953)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   424.270208,     0.423953)--
(   421.629889,     5.351296)--
(   431.343259,    15.629937)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   421.629900,     5.351296)--
(   415.430224,     8.751888)--
(   411.630616,    12.852250)--
(   425.331245,    19.450943)--
(   431.530921,    16.050351)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   416.154300,    72.292550)--
(   412.774572,    94.396338)--
(   419.834952,   100.000000)--
(   429.430129,    89.025822)--
(   423.292396,    69.990900)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   416.121700,    27.529130)--
(   428.621021,    27.398842)--
(   430.011498,    16.883778)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   427.230544,    37.913907)--
(   439.599577,    25.284298)--
(   430.011498,    16.883778)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   419.834900,   100.000000)--
(   437.924389,    97.994907)--
(   440.656525,    91.472988)--
(   432.768538,    92.001811)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   419.834900,   100.000000)--
(   432.768538,    92.001811)--
(   427.194064,    91.583189)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   415.357400,    58.033160)--
(   440.847753,    57.541304)--
(   437.255560,    49.274131)--
(   426.970838,    49.962964)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   429.914200,    35.173660)--
(   446.846595,    41.847788)--
(   452.308072,    37.356433)--
(   445.085978,    34.140634)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   429.914200,    35.173660)--
(   445.085978,    34.140634)--
(   440.352093,    31.167365)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   427.548200,     7.127366)--
(   431.871317,    16.812956)--
(   440.663162,    14.824624)--
(   444.785437,    11.048800)--
(   438.674829,     6.032779)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   429.228800,    60.047720)--
(   421.070979,    69.518726)--
(   438.362345,    73.194140)--
(   447.026358,    56.240235)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   427.319500,    37.823070)--
(   432.320776,    46.836240)--
(   441.333946,    41.834965)--
(   440.687362,    39.420026)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   423.658000,    71.089430)--
(   429.973304,    90.713826)--
(   439.619714,    85.061677)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   423.658000,    71.089430)--
(   431.638857,    78.075554)--
(   436.296273,    72.754982)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   431.638857,    78.075554)--
(   439.619714,    85.061677)--
(   447.268993,    87.058807)--
(   441.948422,    82.401392)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   438.055400,    16.959690)--
(   436.056924,    22.180427)--
(   443.765651,    23.934146)--
(   453.228097,    17.979137)--
(   445.029856,    11.249439)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   441.947500,    41.727560)--
(   439.669882,    42.758315)--
(   440.268420,    56.207915)--
(   448.348138,    49.807278)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   439.584200,    72.983100)--
(   446.091037,    86.027680)--
(   452.995173,    84.500296)--
(   457.791429,    81.628724)--
(   446.488336,    71.455716)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   436.353300,    28.598980)--
(   452.308146,    37.356428)--
(   448.322452,    21.066424)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   451.190300,    23.699330)--
(   457.398519,    36.888645)--
(   477.297632,    38.894962)--
(   478.050001,    31.432795)--
(   459.154047,    19.476921)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   442.835300,    89.039840)--
(   436.824893,    99.999995)--
(   454.502562,    99.999995)--
(   459.452309,    81.615218)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   424.756100,     1.468543)--
(   437.685564,     5.220737)--
(   439.684040,     0.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   439.684040,     0.000000)--
(   437.685564,     5.220737)--
(   448.616552,    14.193668)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   441.035300,    40.719510)--
(   449.422555,    49.987949)--
(   458.214514,    44.054867)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   440.630596,    55.921030)--
(   458.286289,    56.802214)--
(   458.214514,    44.054867)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   451.007400,    23.282990)--
(   452.550795,    39.982329)--
(   456.695273,    36.230889)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   456.695273,    36.230889)--
(   452.550795,    39.982329)--
(   466.527625,    45.427349)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   447.026400,    56.240230)--
(   438.362388,    73.194135)--
(   456.159945,    69.386650)--
(   464.317766,    59.915643)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   443.642900,     4.228908)--
(   445.632974,     9.452853)--
(   462.548607,    16.169354)--
(   472.996497,    12.189205)--
(   476.727887,    -0.000000)--
(   451.603198,    -0.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   449.482400,    74.150360)--
(   457.366147,    81.245889)--
(   464.593046,    75.858687)--
(   466.826852,    70.734225)--
(   459.205844,    68.631789)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   459.502500,    92.500000)--
(   454.502500,   100.000000)--
(   464.502500,    95.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   454.502500,   100.000000)--
(   479.502500,   100.000000)--
(   464.502500,    95.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   464.502500,    95.000000)--
(   479.502500,   100.000000)--
(   477.002500,    90.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   457.398500,    36.888650)--
(   466.527609,    45.427349)--
(   474.795609,    38.783541)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   458.259609,    52.071156)--
(   475.927416,    51.480746)--
(   474.795609,    38.783541)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   465.978800,    59.130710)--
(   457.270090,    68.097781)--
(   474.311181,    72.798973)--
(   483.971926,    56.392572)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   458.375100,    86.511730)--
(   476.571274,    86.898067)--
(   465.503998,    74.297852)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   465.312100,    74.209150)--
(   471.730978,    77.175293)--
(   482.842367,    78.415068)--
(   473.214050,    73.965854)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   473.214050,    73.965854)--
(   492.470684,    82.864283)--
(   480.872703,    65.820608)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   482.842367,    78.415068)--
(   479.876224,    84.833947)--
(   492.470684,    82.864283)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   456.983000,    18.103240)--
(   475.156547,    29.602031)--
(   474.175015,    12.129578)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   475.055200,    41.695000)--
(   478.016899,    54.093723)--
(   499.675051,    41.358951)--
(   504.393564,    33.678740)--
(   500.030242,    30.184255)--
(   482.044171,    32.968358)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   478.616600,    96.456280)--
(   489.189665,    97.299073)--
(   491.654170,    88.628651)--
(   490.313389,    83.201654)--
(   482.983748,    86.164146)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   485.586400,    56.811480)--
(   480.710010,    61.932107)--
(   488.268832,    64.248183)--
(   503.203298,    61.382573)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   488.268832,    64.248183)--
(   493.328400,    66.625319)--
(   503.203298,    61.382573)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   475.937600,    17.800710)--
(   481.067087,    29.470687)--
(   482.902047,    19.024016)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   482.478090,     1.001246)--
(   481.254783,     7.965693)--
(   482.902047,    19.024016)--
(   484.737007,     8.577346)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   481.067087,    29.470687)--
(   494.572024,    13.894529)--
(   484.737007,     8.577346)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   470.662200,    58.417990)--
(   483.971882,    56.392563)--
(   483.592729,    50.815266)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   483.592729,    50.815266)--
(   483.971882,    56.392563)--
(   497.660718,    59.944433)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   486.441500,    74.004200)--
(   490.258233,    78.088628)--
(   508.457672,    77.914209)--
(   516.626527,    70.280743)--
(   515.474606,    57.585347)--
(   492.213238,    67.080542)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   487.546100,    51.326680)--
(   491.069185,    55.666941)--
(   509.236601,    56.760112)--
(   517.917124,    49.713941)--
(   517.651936,    36.969151)--
(   493.785901,    44.821691)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   493.627600,    81.686030)--
(   488.421986,   100.000002)--
(   503.299363,    98.085939)--
(   507.620468,    92.488792)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   480.827100,    33.549550)--
(   503.833294,    22.562510)--
(   497.144389,    16.520279)--
(   488.064715,    21.399780)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   485.156400,     0.000000)--
(   484.404495,     7.462214)--
(   503.301193,    19.416913)--
(   511.264677,    15.194008)--
(   505.055638,     2.005080)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   494.522000,    82.376580)--
(   506.060814,    91.284766)--
(   511.610409,    86.902758)--
(   514.677103,    82.228853)--
(   500.071595,    77.994572)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   496.462000,    27.326590)--
(   504.740820,    33.956910)--
(   511.645890,    28.162947)--
(   513.581247,    22.918484)--
(   505.851927,    21.257877)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   505.987700,    32.910670)--
(   503.581605,    41.597482)--
(   511.518515,    33.723128)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   503.581605,    41.597482)--
(   527.329779,    33.785683)--
(   511.518515,    33.723128)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   511.518515,    33.723128)--
(   527.329779,    33.785683)--
(   521.830242,    25.067593)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   508.801800,    57.104570)--
(   526.955017,    58.412510)--
(   530.824359,    52.494048)--
(   522.971225,    51.583938)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   508.801800,    57.104570)--
(   522.971225,    51.583938)--
(   517.565043,    50.161547)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   512.763500,    75.588010)--
(   516.293267,    87.837122)--
(   537.341728,    74.118074)--
(   541.701401,    66.228635)--
(   537.181720,    62.938879)--
(   519.343011,    66.548650)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   514.755300,    82.500000)--
(   502.255300,   100.000000)--
(   519.755300,   100.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   501.361100,    20.329320)--
(   513.602171,    22.860363)--
(   517.197176,    12.881588)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   510.007167,    32.839137)--
(   524.779281,    23.129109)--
(   517.197176,    12.881588)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   522.477300,    35.381870)--
(   517.727867,    40.620466)--
(   530.824356,    52.494049)--
(   537.459343,    34.648127)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   506.571800,     4.228908)--
(   508.561874,     9.452853)--
(   525.477507,    16.169354)--
(   535.925397,    12.189205)--
(   539.656787,    -0.000000)--
(   514.532098,    -0.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   531.195700,    51.849600)--
(   524.954762,    62.680144)--
(   542.628474,    63.054138)--
(   547.966067,    44.778195)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   516.281900,    87.843020)--
(   518.211794,    93.089496)--
(   535.049103,    99.999996)--
(   545.542055,    96.140208)--
(   549.413312,    83.994700)--
(   524.290282,    83.705894)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   524.867900,    29.883040)--
(   537.459323,    34.648128)--
(   539.865271,    29.602198)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   539.865271,    29.602198)--
(   537.459323,    34.648128)--
(   547.644798,    44.459148)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   520.691400,    14.751690)--
(   528.045965,    29.823531)--
(   538.142220,    19.920721)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   529.707100,    28.206800)--
(   554.935220,    24.526857)--
(   550.336068,    16.774580)--
(   540.218557,    18.745867)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   546.336300,    50.358770)--
(   540.998707,    68.634713)--
(   557.769074,    61.563308)--
(   564.010013,    50.732764)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   538.788000,    27.544850)--
(   545.550175,    40.458911)--
(   552.422931,    38.796013)--
(   557.161773,    35.830650)--
(   545.660755,    25.881951)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   533.968500,    76.316660)--
(   528.882619,    83.758690)--
(   538.939432,    78.873969)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   528.882619,    83.758690)--
(   553.880967,    84.046062)--
(   538.939432,    78.873969)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   538.939432,    78.873969)--
(   553.880967,    84.046062)--
(   551.496081,    74.017986)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   537.459400,    34.648130)--
(   531.339966,    51.788799)--
(   546.792898,    45.272904)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   539.512800,     0.470392)--
(   533.939687,    18.675897)--
(   548.852570,    17.061615)--
(   553.285438,    11.552560)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   541.716000,     0.000437)--
(   545.958781,     5.657186)--
(   555.151326,    12.020920)--
(   548.787155,     3.535796)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   548.787155,     3.535796)--
(   561.515497,    20.506044)--
(   559.393670,    -0.000001)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   555.151326,    12.020920)--
(   549.494577,    16.263700)--
(   561.515497,    20.506044)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   458.259600,    52.071160)--
(   464.570421,    60.221224)--
(   472.720485,    53.910403)--
(   471.715001,    51.621516)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   549.391600,    85.579010)--
(   551.756718,    92.696328)--
(   573.889723,    95.879106)--
(   579.430296,    88.769109)--
(   568.371115,    79.272030)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   546.336300,    50.358770)--
(   564.532501,    50.743820)--
(   553.464334,    38.144388)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   546.294700,    66.401570)--
(   541.130713,    73.789617)--
(   551.238420,    69.011097)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   541.130713,    73.789617)--
(   566.124648,    74.340283)--
(   551.238420,    69.011097)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   551.238420,    69.011097)--
(   566.124648,    74.340283)--
(   563.845521,    64.287643)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   547.313500,    26.168390)--
(   552.055585,    31.413638)--
(   561.791336,    36.910469)--
(   554.678209,    29.042596)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   554.678209,    29.042596)--
(   568.904464,    44.778341)--
(   564.917124,    24.552093)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   561.791336,    36.910469)--
(   556.546088,    41.652554)--
(   568.904464,    44.778341)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   555.950600,    19.975780)--
(   553.989191,    28.773670)--
(   561.515564,    20.506040)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   553.989191,    28.773670)--
(   577.309567,    19.764782)--
(   561.515564,    20.506040)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   561.515564,    20.506040)--
(   577.309567,    19.764782)--
(   571.373974,    11.337521)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   560.101500,    57.515610)--
(   558.330796,    66.353857)--
(   565.676629,    57.925409)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   558.330796,    66.353857)--
(   581.450910,    56.842795)--
(   565.676629,    57.925409)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   565.676629,    57.925409)--
(   581.450910,    56.842795)--
(   575.334474,    48.545855)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   559.393700,     0.000000)--
(   564.127684,    17.573827)--
(   576.891687,     0.265441)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   564.917100,    24.552090)--
(   568.437295,    42.408692)--
(   577.775613,    50.718072)--
(   581.729189,    33.488178)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   555.434000,    75.152680)--
(   568.276929,    79.191143)--
(   570.390876,    74.016085)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   570.390876,    74.016085)--
(   568.276929,    79.191143)--
(   579.005910,    88.404663)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   575.857600,     1.667730)--
(   570.507736,     8.922312)--
(   580.733486,     4.401909)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   570.507736,     8.922312)--
(   595.479639,    10.107256)--
(   580.733486,     4.401909)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   580.733486,     4.401909)--
(   595.479639,    10.107256)--
(   593.456426,     0.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   458.646200,    86.517490)--
(   464.502561,    95.000004)--
(   472.985074,    89.143643)--
(   472.106079,    86.803266)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   569.428100,    61.851150)--
(   566.081988,    74.151700)--
(   591.194243,    73.361364)--
(   599.017574,    68.884145)--
(   596.864157,    63.725385)--
(   579.745618,    57.544316)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   577.366500,    82.984760)--
(   580.930741,    92.974564)--
(   589.849618,    91.669331)--
(   594.250480,    88.222243)--
(   588.544384,    82.750454)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   576.646900,     9.213622)--
(   571.667271,    11.753955)--
(   576.219663,    18.217369)--
(   587.235469,    20.128392)--
(   585.650647,     9.640859)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   576.523000,    92.500000)--
(   571.523000,   100.000000)--
(   581.523000,    95.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   571.523000,   100.000000)--
(   596.523000,   100.000000)--
(   581.523000,    95.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   581.523000,    95.000000)--
(   596.523000,   100.000000)--
(   594.023000,    90.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   579.795400,    75.070810)--
(   575.885120,    83.192369)--
(   585.094073,    76.852401)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   575.885120,    83.192369)--
(   600.642993,    79.721385)--
(   585.094073,    76.852401)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   585.094073,    76.852401)--
(   600.642993,    79.721385)--
(   596.778813,    70.165334)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   569.531200,    25.746260)--
(   578.323946,    31.678175)--
(   584.732666,    25.339539)--
(   586.233166,    19.954513)--
(   578.394030,    18.930819)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   473.291800,    11.224810)--
(   480.492215,    18.600719)--
(   482.651276,    17.340381)--
(   480.667709,     4.024395)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   580.170900,    40.279270)--
(   583.663122,    54.432163)--
(   602.778682,    60.313945)--
(   604.984350,    53.145609)--
(   588.809680,    37.706048)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   590.715500,    81.122960)--
(   595.443317,    90.617577)--
(   604.143467,    88.260165)--
(   608.102806,    84.313821)--
(   601.786056,    79.560015)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   593.456400,     0.000000)--
(   596.888432,     8.334936)--
(   607.184529,     7.844646)--
(   618.951498,     0.000001)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   586.387300,    55.270380)--
(   596.864080,    63.725383)--
(   600.723970,    59.681716)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   600.723970,    59.681716)--
(   596.864080,    63.725383)--
(   603.480969,    76.224054)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   588.319300,     9.767491)--
(   586.778942,    17.107607)--
(   604.298772,    31.002049)--
(   612.665793,    27.648997)--
(   607.892941,    13.875113)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   585.082800,    24.993260)--
(   581.108281,    28.924315)--
(   587.406662,    33.702431)--
(   598.483159,    32.182166)--
(   593.791971,    22.669398)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   602.411400,    88.729480)--
(   598.195308,    94.406149)--
(   596.452406,    99.717673)--
(   611.656691,    99.999999)--
(   615.872783,    94.323330)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   597.954600,    73.073120)--
(   601.882532,    78.952861)--
(   610.714300,    85.808506)--
(   604.822402,    76.988895)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   604.822402,    76.988895)--
(   616.606197,    94.628117)--
(   615.605979,    74.036868)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   610.714300,    85.808506)--
(   604.834559,    89.736438)--
(   616.606197,    94.628117)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   547.597200,    89.692240)--
(   547.597200,   100.000004)--
(   557.904964,   100.000004)--
(   558.511303,    97.574648)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   584.966400,    34.037360)--
(   600.522700,    48.886654)--
(   602.997631,    31.562547)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   551.496100,    74.017990)--
(   554.818352,    83.775686)--
(   564.576049,    80.453434)--
(   564.368324,    77.962079)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   601.548200,    64.313040)--
(   612.151936,    64.066477)--
(   613.713756,    55.188937)--
(   611.823185,    49.928163)--
(   604.836216,    53.627117)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   607.008300,    13.175780)--
(   618.443992,    22.215965)--
(   637.151757,    15.143517)--
(   634.499589,     8.128105)--
(   612.255600,     5.846671)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   606.758600,    30.868400)--
(   624.424368,    35.246830)--
(   629.244545,    30.073254)--
(   621.660881,    27.839864)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   606.758600,    30.868400)--
(   621.660881,    27.839864)--
(   616.575654,    25.518125)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   602.805000,    72.167880)--
(   617.229448,    74.273898)--
(   619.917509,    67.733690)--
(   620.298503,    62.156518)--
(   605.493061,    65.627672)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   611.656700,   100.000000)--
(   637.151798,   100.000001)--
(   633.719766,    91.665065)--
(   623.423668,    92.155355)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   606.512800,    30.114770)--
(   600.813761,    46.848597)--
(   613.090078,    50.282552)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   621.017872,    34.681267)--
(   609.801439,    40.198661)--
(   613.090078,    50.282552)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   615.847000,    51.802330)--
(   613.158939,    58.342538)--
(   612.777945,    63.919710)--
(   627.583386,    60.448557)--
(   630.271448,    53.908348)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   620.665300,    88.510340)--
(   629.069530,    76.599466)--
(   624.453146,    71.243255)--
(   619.651805,    68.380193)--
(   616.048916,    83.154129)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   613.709400,    20.926680)--
(   618.980868,    25.639601)--
(   629.244530,    30.073250)--
(   621.337328,    23.003868)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   621.337328,    23.003868)--
(   637.151731,    37.142632)--
(   631.042444,    17.453127)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   629.244530,    30.073250)--
(   624.531609,    35.344717)--
(   637.151731,    37.142632)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   618.951500,     0.000000)--
(   615.517486,     6.181226)--
(   623.415719,     6.524627)--
(   637.151775,    -0.000001)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   623.415719,     6.524627)--
(   628.910141,     7.554831)--
(   637.151775,    -0.000001)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   632.151800,    55.880190)--
(   619.651800,    68.380190)--
(   637.151800,    75.880190)--
(   637.151800,    60.880190)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   619.476400,    40.689650)--
(   612.412221,    51.300841)--
(   622.200279,    47.215022)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   637.151770,    37.142638)--
(   630.626398,    39.866517)--
(   622.200279,    47.215022)--
(   631.988337,    43.129203)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   612.412221,    51.300841)--
(   632.811470,    54.279201)--
(   631.988337,    43.129203)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   623.009600,    92.258860)--
(   637.151735,    88.723326)--
(   637.151735,    81.652258)--
(   635.383968,    76.348957)--
(   623.009600,    85.187792)--
 cycle;
\draw[-] (0.0, 0.0)--(0.0,   100.000000);
\draw[-] (0.0, 0.0)--(   747.5,0.0);
\draw[-] (0.0,   100.000000)--(   747.5,   100.000000);
\draw[dotted] (   637.151800,0.0)--(   637.151800,   100.000000);
\draw[-](747.5,0)--(747.5,100);
%\node[scale=3] at (     0.000000,   100.000000){   100.000000};
%\node[scale=3] at (   637.151800,     0.000000){   637.151800};
 \end{tikzpicture}
\begin{tikzpicture}[thick,x=0.7,y=0.7]
\draw[draw=, fill=, fill opacity=0.35](20.000000,22.500000)--(22.500000,22.500000)--(20.000000,17.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](20.000000,10.000000)--(22.500000,2.500000)--(10.000000,0.000000)--(0.000000,2.500000)--(2.500000,12.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](20.000000,30.000000)--(20.000000,22.500000)--(20.000000,17.500000)--(20.000000,10.000000)--(2.500000,12.500000)--(2.500000,30.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](10.000000,30.000000)--(0.000000,30.000000)--(0.000000,35.000000)--(2.500000,37.500000)--(10.000000,37.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](0.000000,45.000000)--(10.000000,45.000000)--(10.000000,40.000000)--(7.500000,37.500000)--(0.000000,37.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](0.000000,12.500000)--(0.000000,22.500000)--(2.500000,22.500000)--(2.500000,12.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](2.500000,30.000000)--(2.500000,22.500000)--(0.000000,22.500000)--(0.000000,30.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](0.000000,45.000000)--(0.000000,65.000000)--(2.500000,62.500000)--(2.500000,47.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](20.000000,45.000000)--(0.000000,45.000000)--(2.500000,47.500000)--(17.500000,47.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](2.500000,75.000000)--(2.500000,65.000000)--(0.000000,65.000000)--(0.000000,75.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](0.000000,75.000000)--(0.000000,85.000000)--(5.000000,85.000000)--(7.500000,82.500000)--(7.500000,75.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](10.000000,65.000000)--(10.000000,67.500000)--(15.000000,65.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](22.500000,65.000000)--(30.000000,67.500000)--(32.500000,55.000000)--(30.000000,45.000000)--(20.000000,47.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](2.500000,65.000000)--(10.000000,65.000000)--(15.000000,65.000000)--(22.500000,65.000000)--(20.000000,47.500000)--(2.500000,47.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](2.500000,92.500000)--(2.500000,97.500000)--(5.000000,100.000000)--(15.000000,97.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](30.000000,85.000000)--(2.500000,85.000000)--(0.000000,90.000000)--(2.500000,92.500000)--(15.000000,97.500000)--(22.500000,100.000000)--(30.000000,97.500000)--(32.500000,92.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](0.000000,92.500000)--(0.000000,100.000000)--(2.500000,100.000000)--(2.500000,92.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](7.500000,75.000000)--(7.500000,80.000000)--(10.000000,82.500000)--(20.000000,80.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](35.000000,67.500000)--(7.500000,67.500000)--(5.000000,72.500000)--(7.500000,75.000000)--(20.000000,80.000000)--(27.500000,82.500000)--(35.000000,80.000000)--(37.500000,75.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](2.500000,65.000000)--(2.500000,75.000000)--(5.000000,75.000000)--(5.000000,65.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](12.500000,37.500000)--(12.500000,42.500000)--(15.000000,45.000000)--(25.000000,42.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](40.000000,30.000000)--(12.500000,30.000000)--(10.000000,35.000000)--(12.500000,37.500000)--(25.000000,42.500000)--(32.500000,45.000000)--(40.000000,42.500000)--(42.500000,37.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](42.500000,15.000000)--(42.500000,10.000000)--(37.500000,10.000000)--(32.500000,12.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](22.500000,15.000000)--(42.500000,15.000000)--(32.500000,12.500000)--(30.000000,12.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](22.500000,15.000000)--(30.000000,12.500000)--(27.500000,10.000000)--(20.000000,10.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](7.500000,85.000000)--(17.500000,85.000000)--(17.500000,82.500000)--(7.500000,82.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](40.000000,62.500000)--(40.000000,65.000000)--(45.000000,62.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](52.500000,62.500000)--(60.000000,65.000000)--(62.500000,52.500000)--(60.000000,42.500000)--(50.000000,45.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](32.500000,62.500000)--(40.000000,62.500000)--(45.000000,62.500000)--(52.500000,62.500000)--(50.000000,45.000000)--(32.500000,45.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](42.500000,20.000000)--(42.500000,15.000000)--(37.500000,15.000000)--(32.500000,17.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](22.500000,20.000000)--(42.500000,20.000000)--(32.500000,17.500000)--(30.000000,17.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](22.500000,20.000000)--(30.000000,17.500000)--(27.500000,15.000000)--(20.000000,15.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](42.500000,27.500000)--(42.500000,22.500000)--(37.500000,22.500000)--(32.500000,25.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](22.500000,27.500000)--(42.500000,27.500000)--(32.500000,25.000000)--(30.000000,25.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](22.500000,27.500000)--(30.000000,25.000000)--(27.500000,22.500000)--(20.000000,22.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](22.500000,0.000000)--(22.500000,5.000000)--(27.500000,5.000000)--(32.500000,2.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](42.500000,0.000000)--(22.500000,0.000000)--(32.500000,2.500000)--(35.000000,2.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](42.500000,0.000000)--(35.000000,2.500000)--(37.500000,5.000000)--(45.000000,5.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](12.500000,45.000000)--(12.500000,37.500000)--(10.000000,37.500000)--(10.000000,45.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](22.500000,5.000000)--(22.500000,10.000000)--(27.500000,10.000000)--(32.500000,7.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](42.500000,5.000000)--(22.500000,5.000000)--(32.500000,7.500000)--(35.000000,7.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](42.500000,5.000000)--(35.000000,7.500000)--(37.500000,10.000000)--(45.000000,10.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](17.500000,85.000000)--(27.500000,85.000000)--(27.500000,82.500000)--(17.500000,82.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](57.500000,77.500000)--(57.500000,75.000000)--(52.500000,77.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](45.000000,77.500000)--(37.500000,75.000000)--(35.000000,87.500000)--(37.500000,97.500000)--(47.500000,95.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](65.000000,77.500000)--(57.500000,77.500000)--(52.500000,77.500000)--(45.000000,77.500000)--(47.500000,95.000000)--(65.000000,95.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](45.000000,10.000000)--(42.500000,10.000000)--(45.000000,15.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](45.000000,22.500000)--(42.500000,30.000000)--(55.000000,32.500000)--(65.000000,30.000000)--(62.500000,20.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](45.000000,2.500000)--(45.000000,10.000000)--(45.000000,15.000000)--(45.000000,22.500000)--(62.500000,20.000000)--(62.500000,2.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](37.500000,65.000000)--(37.500000,75.000000)--(42.500000,75.000000)--(45.000000,72.500000)--(45.000000,65.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](20.000000,30.000000)--(40.000000,30.000000)--(37.500000,27.500000)--(22.500000,27.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](22.500000,22.500000)--(42.500000,22.500000)--(40.000000,20.000000)--(25.000000,20.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](72.500000,57.500000)--(62.500000,57.500000)--(57.500000,75.000000)--(62.500000,77.500000)--(65.000000,77.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](72.500000,57.500000)--(65.000000,77.500000)--(67.500000,80.000000)--(70.000000,77.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](75.000000,75.000000)--(72.500000,57.500000)--(70.000000,77.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](40.000000,97.500000)--(30.000000,97.500000)--(30.000000,100.000000)--(40.000000,100.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](62.500000,50.000000)--(72.500000,50.000000)--(77.500000,32.500000)--(72.500000,30.000000)--(70.000000,30.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](62.500000,50.000000)--(70.000000,30.000000)--(67.500000,27.500000)--(65.000000,30.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](60.000000,32.500000)--(62.500000,50.000000)--(65.000000,30.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](32.500000,82.500000)--(32.500000,92.500000)--(35.000000,92.500000)--(35.000000,82.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](42.500000,40.000000)--(52.500000,40.000000)--(52.500000,35.000000)--(50.000000,32.500000)--(42.500000,32.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](15.000000,67.500000)--(22.500000,67.500000)--(22.500000,65.000000)--(15.000000,65.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](77.500000,0.000000)--(67.500000,0.000000)--(62.500000,17.500000)--(67.500000,20.000000)--(70.000000,20.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](77.500000,0.000000)--(70.000000,20.000000)--(72.500000,22.500000)--(75.000000,20.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](80.000000,17.500000)--(77.500000,0.000000)--(75.000000,20.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](70.000000,100.000000)--(70.000000,95.000000)--(65.000000,95.000000)--(60.000000,97.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](50.000000,100.000000)--(70.000000,100.000000)--(60.000000,97.500000)--(57.500000,97.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](50.000000,100.000000)--(57.500000,97.500000)--(55.000000,95.000000)--(47.500000,95.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](45.000000,62.500000)--(45.000000,72.500000)--(50.000000,72.500000)--(52.500000,70.000000)--(52.500000,62.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](52.500000,32.500000)--(52.500000,42.500000)--(57.500000,42.500000)--(60.000000,40.000000)--(60.000000,32.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](85.000000,25.000000)--(85.000000,20.000000)--(80.000000,20.000000)--(75.000000,22.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](65.000000,25.000000)--(85.000000,25.000000)--(75.000000,22.500000)--(72.500000,22.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](65.000000,25.000000)--(72.500000,22.500000)--(70.000000,20.000000)--(62.500000,20.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](87.500000,92.500000)--(87.500000,82.500000)--(70.000000,77.500000)--(67.500000,82.500000)--(67.500000,85.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](87.500000,92.500000)--(67.500000,85.000000)--(65.000000,87.500000)--(67.500000,90.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](70.000000,95.000000)--(87.500000,92.500000)--(67.500000,90.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](72.500000,50.000000)--(62.500000,50.000000)--(62.500000,55.000000)--(65.000000,57.500000)--(72.500000,57.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](90.000000,30.000000)--(90.000000,25.000000)--(85.000000,25.000000)--(80.000000,27.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](70.000000,30.000000)--(90.000000,30.000000)--(80.000000,27.500000)--(77.500000,27.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](70.000000,30.000000)--(77.500000,27.500000)--(75.000000,25.000000)--(67.500000,25.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](62.500000,0.000000)--(42.500000,0.000000)--(45.000000,2.500000)--(60.000000,2.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](70.000000,97.500000)--(90.000000,97.500000)--(87.500000,95.000000)--(72.500000,95.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](32.500000,65.000000)--(40.000000,65.000000)--(40.000000,62.500000)--(32.500000,62.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](90.000000,97.500000)--(70.000000,97.500000)--(72.500000,100.000000)--(87.500000,100.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](72.500000,50.000000)--(92.500000,50.000000)--(90.000000,47.500000)--(75.000000,47.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](95.000000,55.000000)--(95.000000,50.000000)--(90.000000,50.000000)--(85.000000,52.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](75.000000,55.000000)--(95.000000,55.000000)--(85.000000,52.500000)--(82.500000,52.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](75.000000,55.000000)--(82.500000,52.500000)--(80.000000,50.000000)--(72.500000,50.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](92.500000,55.000000)--(72.500000,55.000000)--(75.000000,57.500000)--(90.000000,57.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](82.500000,75.000000)--(82.500000,77.500000)--(87.500000,75.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](95.000000,75.000000)--(102.500000,77.500000)--(105.000000,65.000000)--(102.500000,55.000000)--(92.500000,57.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](75.000000,75.000000)--(82.500000,75.000000)--(87.500000,75.000000)--(95.000000,75.000000)--(92.500000,57.500000)--(75.000000,57.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](95.000000,30.000000)--(75.000000,30.000000)--(77.500000,32.500000)--(92.500000,32.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](87.500000,20.000000)--(87.500000,22.500000)--(92.500000,20.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](100.000000,20.000000)--(107.500000,22.500000)--(110.000000,10.000000)--(107.500000,0.000000)--(97.500000,2.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](80.000000,20.000000)--(87.500000,20.000000)--(92.500000,20.000000)--(100.000000,20.000000)--(97.500000,2.500000)--(80.000000,2.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](75.000000,42.500000)--(95.000000,42.500000)--(92.500000,40.000000)--(77.500000,40.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](77.500000,40.000000)--(87.500000,40.000000)--(87.500000,35.000000)--(85.000000,32.500000)--(77.500000,32.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](87.500000,40.000000)--(97.500000,40.000000)--(97.500000,35.000000)--(95.000000,32.500000)--(87.500000,32.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](87.500000,75.000000)--(87.500000,85.000000)--(92.500000,85.000000)--(95.000000,82.500000)--(95.000000,75.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](47.500000,42.500000)--(40.000000,42.500000)--(40.000000,45.000000)--(47.500000,45.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](87.500000,85.000000)--(87.500000,95.000000)--(92.500000,95.000000)--(95.000000,92.500000)--(95.000000,85.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](97.500000,47.500000)--(97.500000,42.500000)--(92.500000,42.500000)--(87.500000,45.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](77.500000,47.500000)--(97.500000,47.500000)--(87.500000,45.000000)--(85.000000,45.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](77.500000,47.500000)--(85.000000,45.000000)--(82.500000,42.500000)--(75.000000,42.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](97.500000,0.000000)--(77.500000,0.000000)--(80.000000,2.500000)--(95.000000,2.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](90.000000,22.500000)--(90.000000,27.500000)--(95.000000,27.500000)--(100.000000,25.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](110.000000,22.500000)--(90.000000,22.500000)--(100.000000,25.000000)--(102.500000,25.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](110.000000,22.500000)--(102.500000,25.000000)--(105.000000,27.500000)--(112.500000,27.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](52.500000,40.000000)--(42.500000,40.000000)--(42.500000,42.500000)--(52.500000,42.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](45.000000,75.000000)--(55.000000,75.000000)--(55.000000,72.500000)--(45.000000,72.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](55.000000,65.000000)--(55.000000,75.000000)--(57.500000,75.000000)--(57.500000,65.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](97.500000,35.000000)--(97.500000,40.000000)--(100.000000,42.500000)--(110.000000,40.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](125.000000,27.500000)--(97.500000,27.500000)--(95.000000,32.500000)--(97.500000,35.000000)--(110.000000,40.000000)--(117.500000,42.500000)--(125.000000,40.000000)--(127.500000,35.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](97.500000,100.000000)--(107.500000,100.000000)--(112.500000,82.500000)--(107.500000,80.000000)--(105.000000,80.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](97.500000,100.000000)--(105.000000,80.000000)--(102.500000,77.500000)--(100.000000,80.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](95.000000,82.500000)--(97.500000,100.000000)--(100.000000,80.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](110.000000,47.500000)--(90.000000,47.500000)--(92.500000,50.000000)--(107.500000,50.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](105.000000,57.500000)--(105.000000,62.500000)--(107.500000,65.000000)--(117.500000,62.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](132.500000,50.000000)--(105.000000,50.000000)--(102.500000,55.000000)--(105.000000,57.500000)--(117.500000,62.500000)--(125.000000,65.000000)--(132.500000,62.500000)--(135.000000,57.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](40.000000,100.000000)--(47.500000,100.000000)--(47.500000,97.500000)--(40.000000,97.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](97.500000,45.000000)--(107.500000,45.000000)--(107.500000,42.500000)--(97.500000,42.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](105.000000,72.500000)--(115.000000,72.500000)--(115.000000,67.500000)--(112.500000,65.000000)--(105.000000,65.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](42.500000,15.000000)--(42.500000,22.500000)--(45.000000,22.500000)--(45.000000,15.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](117.500000,45.000000)--(97.500000,45.000000)--(100.000000,47.500000)--(115.000000,47.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](125.000000,0.000000)--(115.000000,0.000000)--(110.000000,17.500000)--(115.000000,20.000000)--(117.500000,20.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](125.000000,0.000000)--(117.500000,20.000000)--(120.000000,22.500000)--(122.500000,20.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](127.500000,17.500000)--(125.000000,0.000000)--(122.500000,20.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](105.000000,75.000000)--(115.000000,75.000000)--(115.000000,72.500000)--(105.000000,72.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](112.500000,82.500000)--(112.500000,87.500000)--(115.000000,90.000000)--(125.000000,87.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](140.000000,75.000000)--(112.500000,75.000000)--(110.000000,80.000000)--(112.500000,82.500000)--(125.000000,87.500000)--(132.500000,90.000000)--(140.000000,87.500000)--(142.500000,82.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](45.000000,77.500000)--(52.500000,77.500000)--(52.500000,75.000000)--(45.000000,75.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](55.000000,72.500000)--(55.000000,65.000000)--(52.500000,65.000000)--(52.500000,72.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](107.500000,45.000000)--(117.500000,45.000000)--(117.500000,42.500000)--(107.500000,42.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](117.500000,100.000000)--(117.500000,90.000000)--(112.500000,90.000000)--(110.000000,92.500000)--(110.000000,100.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](65.000000,7.500000)--(65.000000,0.000000)--(62.500000,0.000000)--(62.500000,7.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](82.500000,75.000000)--(75.000000,75.000000)--(75.000000,77.500000)--(82.500000,77.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](107.500000,50.000000)--(127.500000,50.000000)--(125.000000,47.500000)--(110.000000,47.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](155.000000,22.500000)--(155.000000,17.500000)--(152.500000,15.000000)--(142.500000,17.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](127.500000,30.000000)--(155.000000,30.000000)--(157.500000,25.000000)--(155.000000,22.500000)--(142.500000,17.500000)--(135.000000,15.000000)--(127.500000,17.500000)--(125.000000,22.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](135.000000,50.000000)--(135.000000,52.500000)--(140.000000,50.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](147.500000,50.000000)--(155.000000,52.500000)--(157.500000,40.000000)--(155.000000,30.000000)--(145.000000,32.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](127.500000,50.000000)--(135.000000,50.000000)--(140.000000,50.000000)--(147.500000,50.000000)--(145.000000,32.500000)--(127.500000,32.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](87.500000,77.500000)--(80.000000,77.500000)--(80.000000,80.000000)--(87.500000,80.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](137.500000,70.000000)--(137.500000,65.000000)--(132.500000,65.000000)--(127.500000,67.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](117.500000,70.000000)--(137.500000,70.000000)--(127.500000,67.500000)--(125.000000,67.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](117.500000,70.000000)--(125.000000,67.500000)--(122.500000,65.000000)--(115.000000,65.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](100.000000,20.000000)--(92.500000,20.000000)--(92.500000,22.500000)--(100.000000,22.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](157.500000,65.000000)--(157.500000,55.000000)--(140.000000,50.000000)--(137.500000,55.000000)--(137.500000,57.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](157.500000,65.000000)--(137.500000,57.500000)--(135.000000,60.000000)--(137.500000,62.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](140.000000,67.500000)--(157.500000,65.000000)--(137.500000,62.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](137.500000,75.000000)--(137.500000,70.000000)--(132.500000,70.000000)--(127.500000,72.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](117.500000,75.000000)--(137.500000,75.000000)--(127.500000,72.500000)--(125.000000,72.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](117.500000,75.000000)--(125.000000,72.500000)--(122.500000,70.000000)--(115.000000,70.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](140.000000,95.000000)--(140.000000,90.000000)--(135.000000,90.000000)--(130.000000,92.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](120.000000,95.000000)--(140.000000,95.000000)--(130.000000,92.500000)--(127.500000,92.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](120.000000,95.000000)--(127.500000,92.500000)--(125.000000,90.000000)--(117.500000,90.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](157.500000,7.500000)--(157.500000,2.500000)--(155.000000,0.000000)--(145.000000,2.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](130.000000,15.000000)--(157.500000,15.000000)--(160.000000,10.000000)--(157.500000,7.500000)--(145.000000,2.500000)--(137.500000,0.000000)--(130.000000,2.500000)--(127.500000,7.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](140.000000,100.000000)--(140.000000,95.000000)--(135.000000,95.000000)--(130.000000,97.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](120.000000,100.000000)--(140.000000,100.000000)--(130.000000,97.500000)--(127.500000,97.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](120.000000,100.000000)--(127.500000,97.500000)--(125.000000,95.000000)--(117.500000,95.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](112.500000,25.000000)--(122.500000,25.000000)--(122.500000,22.500000)--(112.500000,22.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](137.500000,75.000000)--(147.500000,75.000000)--(147.500000,70.000000)--(145.000000,67.500000)--(137.500000,67.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](102.500000,50.000000)--(95.000000,50.000000)--(95.000000,52.500000)--(102.500000,52.500000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](155.000000,75.000000)--(145.000000,75.000000)--(140.000000,92.500000)--(145.000000,95.000000)--(147.500000,95.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](155.000000,75.000000)--(147.500000,95.000000)--(150.000000,97.500000)--(152.500000,95.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](157.500000,92.500000)--(155.000000,75.000000)--(152.500000,95.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](112.500000,27.500000)--(122.500000,27.500000)--(122.500000,25.000000)--(112.500000,25.000000)--cycle;
\draw[-](0,0)--(0,100.000000);
\draw[-](0,0)--(160,0);
\draw[-](0,100)--(160,100);
\draw[-](160,0)--(160,100);
\end{tikzpicture}
  \caption{Starting point}
\end{subfigure}\hspace{0.05\textwidth}
\begin{subfigure}{0.3\textwidth}
  \centering
   \begin{tikzpicture}[thick,x=0.7,y=0.7]
 \draw[draw=,fill=, fill opacity=0.35]
(     0.000001,     2.500000)--
(     2.500001,    12.500000)--
(    20.000001,    10.000000)--
(    22.500001,     2.500001)--
(    10.000001,     0.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     2.500001,    12.500000)--
(     2.500000,    30.000000)--
(    20.000000,    30.000000)--
(    20.000000,    22.500000)--
(    20.000000,    17.500000)--
(    20.000001,    10.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    20.000000,    17.500000)--
(    20.000000,    22.500000)--
(    22.500000,    22.500001)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.000069,    30.000000)--
(     0.000069,    35.000000)--
(     2.500068,    37.500000)--
(    10.000068,    37.500000)--
(    10.000069,    30.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.000131,    37.500000)--
(     0.000131,    45.000000)--
(    10.000131,    45.000000)--
(    10.000131,    40.000000)--
(     7.500131,    37.500000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.000000,    12.500000)--
(     0.000000,    22.500000)--
(     2.500000,    22.500000)--
(     2.500000,    12.500000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.000000,    22.500000)--
(     0.000000,    30.000000)--
(     2.500000,    30.000000)--
(     2.500000,    22.500000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.000003,    44.999930)--
(     0.000002,    64.999930)--
(     2.500002,    62.499930)--
(     2.500003,    47.499930)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.267158,    45.000000)--
(     2.767158,    47.500000)--
(    17.767158,    47.500000)--
(    20.267158,    45.000001)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.000001,    64.999980)--
(     0.000001,    74.999980)--
(     2.500001,    74.999980)--
(     2.500001,    64.999980)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.000000,    75.000000)--
(     0.000000,    85.000000)--
(     5.000000,    85.000000)--
(     7.500000,    82.500000)--
(     7.500000,    75.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     2.500006,    47.500000)--
(     2.500006,    65.000000)--
(    10.000006,    65.000000)--
(    15.000006,    65.000000)--
(    22.500006,    65.000001)--
(    20.000006,    47.500000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    10.000006,    65.000000)--
(    10.000005,    67.500000)--
(    15.000006,    65.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    20.000006,    47.500000)--
(    22.500006,    65.000001)--
(    30.000005,    67.500001)--
(    32.500006,    55.000001)--
(    30.000006,    45.000001)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     2.500005,    85.000000)--
(     0.000005,    90.000000)--
(     2.500005,    92.500000)--
(    15.000005,    97.500000)--
(    22.500005,   100.000000)--
(    30.000005,    97.500000)--
(    32.500005,    92.500000)--
(    30.000005,    85.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     2.500005,    92.500000)--
(     2.500005,    97.500000)--
(     5.000005,   100.000000)--
(    15.000005,    97.500000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.000001,    92.500000)--
(     0.000002,   100.000000)--
(     2.500002,   100.000000)--
(     2.500001,    92.500000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     7.500003,    67.500000)--
(     5.000003,    72.500000)--
(     7.500003,    75.000000)--
(    20.000003,    80.000000)--
(    27.500002,    82.500001)--
(    35.000003,    80.000001)--
(    37.500003,    75.000001)--
(    35.000003,    67.500001)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     7.500003,    75.000000)--
(     7.500003,    80.000000)--
(    10.000002,    82.500000)--
(    20.000003,    80.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     2.500002,    65.000000)--
(     2.500002,    75.000000)--
(     5.000002,    75.000000)--
(     5.000002,    65.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    12.500280,    30.000000)--
(    10.000280,    35.000000)--
(    12.500280,    37.500000)--
(    25.000280,    42.500000)--
(    32.500279,    45.000001)--
(    40.000280,    42.500001)--
(    42.500280,    37.500001)--
(    40.000280,    30.000001)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    12.500280,    37.500000)--
(    12.500280,    42.500000)--
(    15.000279,    45.000000)--
(    25.000280,    42.500000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    20.000000,    10.000000)--
(    22.500000,    15.000000)--
(    30.000000,    12.500000)--
(    27.500000,    10.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    32.500000,    12.500000)--
(    42.500000,    15.000000)--
(    42.500000,    10.000000)--
(    37.500000,    10.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    22.500000,    15.000000)--
(    42.500000,    15.000000)--
(    32.500000,    12.500000)--
(    30.000000,    12.500000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     7.500000,    82.500000)--
(     7.500000,    85.000000)--
(    17.500000,    85.000000)--
(    17.500000,    82.500000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    32.208070,    45.029080)--
(    32.720226,    62.521584)--
(    40.217013,    62.302089)--
(    45.214871,    62.155759)--
(    52.711659,    61.936263)--
(    49.700574,    44.516924)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    40.217013,    62.302089)--
(    40.290178,    64.801018)--
(    45.214871,    62.155759)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    49.700574,    44.516924)--
(    52.711659,    61.936263)--
(    60.281611,    64.215697)--
(    62.414715,    51.647886)--
(    59.623125,    41.725335)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    20.000000,    15.000000)--
(    22.500000,    20.000000)--
(    30.000000,    17.500000)--
(    27.500000,    15.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    32.500000,    17.500000)--
(    42.500000,    20.000001)--
(    42.500000,    15.000001)--
(    37.500000,    15.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    22.500000,    20.000000)--
(    42.500000,    20.000001)--
(    32.500000,    17.500000)--
(    30.000000,    17.500000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    20.000000,    22.500000)--
(    22.500000,    27.500000)--
(    30.000000,    25.000000)--
(    27.500000,    22.500000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    32.500000,    25.000000)--
(    42.500000,    27.500001)--
(    42.500000,    22.500001)--
(    37.500000,    22.500001)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    22.500000,    27.500000)--
(    42.500000,    27.500001)--
(    32.500000,    25.000000)--
(    30.000000,    25.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    22.500000,     0.000000)--
(    22.500000,     5.000000)--
(    27.500000,     5.000000)--
(    32.500000,     2.500000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    22.500000,     0.000000)--
(    32.500000,     2.500000)--
(    35.000000,     2.500000)--
(    42.500000,     0.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    35.000000,     2.500000)--
(    37.500000,     5.000000)--
(    45.000000,     5.000000)--
(    42.500000,     0.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    10.000160,    37.499950)--
(    10.000228,    44.999950)--
(    12.500228,    44.999927)--
(    12.500160,    37.499927)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    21.806030,     5.000000)--
(    21.806030,    10.000000)--
(    26.806030,    10.000000)--
(    31.806030,     7.500000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    21.806030,     5.000000)--
(    31.806030,     7.500000)--
(    34.306030,     7.500000)--
(    41.806030,     5.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    34.306030,     7.500000)--
(    36.806030,    10.000000)--
(    44.306030,    10.000000)--
(    41.806030,     5.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    17.500000,    82.500000)--
(    17.500000,    85.000000)--
(    27.500000,    85.000000)--
(    27.500000,    82.500000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    37.582840,    74.614180)--
(    34.906813,    87.077682)--
(    37.265543,    97.111943)--
(    47.299804,    94.753212)--
(    45.046839,    77.219697)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    45.046839,    77.219697)--
(    47.299804,    94.753212)--
(    64.798064,    94.999998)--
(    65.044850,    77.501739)--
(    57.545596,    77.395973)--
(    52.546093,    77.325463)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    52.546093,    77.325463)--
(    57.545596,    77.395973)--
(    57.580851,    74.896222)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    45.000000,     2.500000)--
(    45.000000,    10.000000)--
(    45.000000,    15.000000)--
(    45.000000,    22.500000)--
(    62.500000,    20.000000)--
(    62.500000,     2.500000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    42.500000,    10.000000)--
(    45.000000,    15.000000)--
(    45.000000,    10.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    45.000000,    22.500000)--
(    42.500001,    30.000000)--
(    55.000001,    32.500000)--
(    65.000001,    30.000000)--
(    62.500000,    20.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    37.209870,    65.494050)--
(    39.404832,    75.250184)--
(    44.282898,    74.152703)--
(    46.173191,    71.164929)--
(    44.526970,    63.847829)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    20.347120,    30.000000)--
(    40.347120,    30.000001)--
(    37.847120,    27.500001)--
(    22.847120,    27.500000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    22.500000,    22.500000)--
(    42.500000,    22.500001)--
(    40.000000,    20.000000)--
(    25.000000,    20.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    63.025680,    57.447490)--
(    57.607030,    74.822421)--
(    62.545576,    77.441727)--
(    65.044856,    77.501740)--
(    73.022798,    57.687542)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    73.022798,    57.687542)--
(    65.044856,    77.501740)--
(    67.484122,    80.061032)--
(    70.043415,    77.621766)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    73.022798,    57.687542)--
(    70.043415,    77.621766)--
(    75.101987,    75.242512)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    30.000010,    97.500000)--
(    30.000010,   100.000000)--
(    40.000010,    99.999998)--
(    40.000010,    97.499998)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    59.967780,    32.366860)--
(    62.046969,    49.921830)--
(    65.026352,    29.987606)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    70.024911,    30.107632)--
(    62.046969,    49.921830)--
(    72.044087,    50.161882)--
(    77.462737,    32.786951)--
(    72.524191,    30.167645)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    67.585645,    27.548340)--
(    65.026352,    29.987606)--
(    62.046969,    49.921830)--
(    70.024911,    30.107632)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    31.712150,    87.403410)--
(    33.659083,    97.212052)--
(    36.111244,    96.725318)--
(    34.164310,    86.916677)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    41.859850,    32.273070)--
(    42.772009,    39.717394)--
(    52.697775,    38.501183)--
(    52.089669,    33.538300)--
(    49.304174,    31.360911)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    15.000010,    65.000000)--
(    15.000010,    67.500000)--
(    22.500010,    67.500000)--
(    22.500010,    65.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    67.500000,     0.000000)--
(    62.500000,    17.500000)--
(    67.500000,    20.000000)--
(    70.000000,    20.000000)--
(    77.500000,     0.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    77.500000,     0.000000)--
(    70.000000,    20.000000)--
(    72.500000,    22.500000)--
(    75.000000,    20.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    77.500000,     0.000000)--
(    75.000000,    20.000000)--
(    80.000000,    17.500000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    46.250010,    95.000000)--
(    48.750010,   100.000000)--
(    56.250010,    97.500000)--
(    53.750010,    95.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    58.750010,    97.500000)--
(    68.750010,   100.000000)--
(    68.750010,    95.000000)--
(    63.750010,    95.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    48.750010,   100.000000)--
(    68.750010,   100.000000)--
(    58.750010,    97.500000)--
(    56.250010,    97.500000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    46.330670,    62.208990)--
(    46.200898,    72.208148)--
(    51.200477,    72.273034)--
(    53.732710,    69.805687)--
(    53.830038,    62.306319)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    52.000540,    33.064850)--
(    53.851168,    42.892117)--
(    58.764802,    41.966803)--
(    60.758961,    39.047329)--
(    59.370990,    31.676879)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    62.500000,    20.000000)--
(    65.000000,    25.000000)--
(    72.500000,    22.500000)--
(    70.000000,    20.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    75.000000,    22.500000)--
(    85.000000,    25.000001)--
(    85.000000,    20.000001)--
(    80.000000,    20.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    65.000000,    25.000000)--
(    85.000000,    25.000001)--
(    75.000000,    22.500000)--
(    72.500000,    22.500000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    70.654690,    78.099350)--
(    67.777955,    82.892511)--
(    67.585893,    85.385123)--
(    86.950600,    94.399452)--
(    87.718847,    84.429006)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    67.585893,    85.385123)--
(    64.901220,    87.685672)--
(    67.201769,    90.370346)--
(    86.950600,    94.399452)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    67.201769,    90.370346)--
(    69.310257,    95.547631)--
(    86.950600,    94.399452)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    62.455930,    49.931650)--
(    62.335904,    54.930209)--
(    64.775171,    57.489502)--
(    72.273009,    57.669541)--
(    72.453048,    50.171702)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    67.967670,    25.184040)--
(    70.589611,    30.121188)--
(    78.026006,    27.437900)--
(    75.465412,    25.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    80.525253,    27.376553)--
(    90.583588,    29.630414)--
(    90.460895,    24.631919)--
(    85.462400,    24.754613)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    70.589611,    30.121188)--
(    90.583588,    29.630414)--
(    80.525253,    27.376553)--
(    78.026006,    27.437900)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    42.717810,     0.000000)--
(    45.217810,     2.500000)--
(    60.217810,     2.500000)--
(    62.717810,    -0.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    68.750010,    98.089390)--
(    88.707779,    96.790374)--
(    86.050681,    94.458030)--
(    71.082354,    95.432292)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    30.818680,    64.277490)--
(    31.387253,    66.711977)--
(    38.690713,    65.006258)--
(    38.122140,    62.571772)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    75.229460,    97.667660)--
(    77.886558,   100.000004)--
(    92.854885,    99.025743)--
(    95.187229,    96.368645)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    72.418240,    51.621600)--
(    92.385273,    50.473739)--
(    89.745911,    48.121342)--
(    74.770637,    48.982238)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    72.615880,    51.610240)--
(    75.398724,    56.458516)--
(    82.742879,    53.532189)--
(    80.103517,    51.179792)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    85.238758,    53.388706)--
(    95.365758,    55.310655)--
(    95.078792,    50.318897)--
(    90.087034,    50.605862)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    75.398724,    56.458516)--
(    95.365758,    55.310655)--
(    85.238758,    53.388706)--
(    82.742879,    53.532189)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    72.297810,    56.636780)--
(    74.937172,    58.989176)--
(    89.912447,    58.128280)--
(    92.264843,    55.488918)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    73.307920,    60.094900)--
(    75.366211,    77.473434)--
(    82.814154,    76.591309)--
(    87.779449,    76.003226)--
(    95.227392,    75.121101)--
(    90.686454,    58.036609)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    82.814154,    76.591309)--
(    83.108195,    79.073957)--
(    87.779449,    76.003226)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    90.686454,    58.036609)--
(    95.227392,    75.121101)--
(   102.969377,    76.721625)--
(   103.981817,    64.014344)--
(   100.323003,    54.377795)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    76.305120,    29.980900)--
(    78.865714,    32.418801)--
(    93.861197,    32.050721)--
(    96.299098,    29.490127)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    80.000000,     2.500001)--
(    80.000000,    20.000001)--
(    87.500000,    20.000001)--
(    92.500000,    20.000001)--
(   100.000000,    20.000001)--
(    97.500000,     2.500001)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    87.500000,    20.000001)--
(    87.500000,    22.500001)--
(    92.500000,    20.000001)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    97.500000,     2.500001)--
(   100.000000,    20.000001)--
(   107.500000,    22.500001)--
(   110.000000,    10.000001)--
(   107.500000,     0.000001)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    73.959390,    44.020620)--
(    93.926423,    42.872759)--
(    91.287061,    40.520363)--
(    76.311787,    41.381258)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    77.516710,    32.276240)--
(    76.728544,    39.734711)--
(    86.673172,    40.785599)--
(    87.198616,    35.813285)--
(    84.975181,    33.064406)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    87.147760,    33.096530)--
(    87.288141,    40.595216)--
(    97.286389,    40.408042)--
(    97.192802,    35.408918)--
(    94.646446,    32.956149)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    88.477600,    75.920540)--
(    88.088593,    85.912971)--
(    93.084808,    86.107475)--
(    95.680168,    83.706619)--
(    95.971923,    76.212296)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    40.409120,    42.287810)--
(    40.482294,    44.786739)--
(    47.979081,    44.567217)--
(    47.905907,    42.068288)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    88.088590,    85.912970)--
(    87.699583,    95.905401)--
(    92.695798,    96.099904)--
(    95.291158,    93.699048)--
(    95.582913,    86.204725)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    73.959340,    44.020620)--
(    76.742184,    48.868896)--
(    84.086339,    45.942569)--
(    81.446977,    43.590172)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    86.582218,    45.799086)--
(    96.709218,    47.721035)--
(    96.422252,    42.729276)--
(    91.430494,    43.016242)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    76.742184,    48.868896)--
(    96.709218,    47.721035)--
(    86.582218,    45.799086)--
(    84.086339,    45.942569)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    79.685070,     0.000000)--
(    82.185070,     2.500000)--
(    97.185070,     2.500000)--
(    99.685070,     0.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    92.056230,    22.879510)--
(    92.149282,    27.878644)--
(    97.148416,    27.785592)--
(   102.101024,    25.192973)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    92.056230,    22.879510)--
(   102.101024,    25.192973)--
(   104.600591,    25.146448)--
(   112.052766,    22.507303)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   104.600591,    25.146448)--
(   107.146684,    27.599489)--
(   114.645385,    27.459911)--
(   112.052766,    22.507303)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    41.771250,    39.746790)--
(    41.844486,    42.245717)--
(    51.840194,    41.952775)--
(    51.766958,    39.453848)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    45.502190,    72.225530)--
(    45.467096,    74.725284)--
(    55.466110,    74.865660)--
(    55.501205,    72.365907)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    58.461770,    63.667800)--
(    55.489296,    73.215805)--
(    57.876297,    73.958923)--
(    60.848771,    64.410919)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    97.052420,    27.910230)--
(    94.646447,    32.956148)--
(    97.192803,    35.408916)--
(   109.784202,    40.174068)--
(   117.329683,    42.533247)--
(   124.781574,    39.893301)--
(   127.187548,    34.847383)--
(   124.547602,    27.395491)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    97.192803,    35.408916)--
(    97.286392,    40.408040)--
(    99.832749,    42.860808)--
(   109.784202,    40.174068)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    95.844100,    79.495810)--
(    95.156420,    97.160099)--
(   101.212155,    77.935685)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   106.130648,    78.834807)--
(    95.156420,    97.160099)--
(   104.993408,    98.958342)--
(   113.058828,    82.642736)--
(   108.589895,    79.284368)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   104.120962,    75.925999)--
(   101.212155,    77.935685)--
(    95.156420,    97.160099)--
(   106.130648,    78.834807)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    89.745910,    48.121340)--
(    92.385271,    50.473737)--
(   107.360546,    49.612845)--
(   109.712944,    46.973484)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   105.061100,    49.745040)--
(   102.131021,    54.505779)--
(   104.401449,    57.215974)--
(   116.413239,    63.296016)--
(   123.664290,    66.445978)--
(   131.355108,    64.615317)--
(   134.285187,    59.854578)--
(   132.454526,    52.163760)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   104.401449,    57.215974)--
(   103.961682,    62.196597)--
(   106.232110,    64.906792)--
(   116.413239,    63.296016)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    40.000010,    97.500000)--
(    40.000010,   100.000000)--
(    47.500010,   100.000001)--
(    47.500010,    97.500001)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    96.481830,    43.765510)--
(    97.133460,    46.179092)--
(   106.787788,    43.572571)--
(   106.136158,    41.158989)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   103.913000,    64.877900)--
(   103.819580,    72.377318)--
(   113.818804,    72.501878)--
(   113.881084,    67.502266)--
(   111.412418,    64.971320)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    42.500000,    15.000000)--
(    42.500000,    22.500000)--
(    45.000000,    22.500000)--
(    45.000000,    15.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   104.596400,    44.164220)--
(   106.943294,    46.808476)--
(   121.916743,    47.700560)--
(   124.560999,    45.353666)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   113.468000,     0.015607)--
(   108.495319,    17.523390)--
(   113.499215,    20.015583)--
(   115.999212,    20.011681)--
(   123.467988,     0.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   123.467988,     0.000000)--
(   115.999212,    20.011681)--
(   118.503110,    22.507776)--
(   120.999205,    20.003878)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   123.467988,     0.000000)--
(   120.999205,    20.003878)--
(   125.995298,    17.496077)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   103.307700,    72.475520)--
(   103.302702,    74.975515)--
(   113.302682,    74.995508)--
(   113.307680,    72.495513)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   113.074100,    74.995050)--
(   110.564146,    79.990061)--
(   113.059161,    82.495035)--
(   125.549177,    87.519923)--
(   133.044183,    90.034857)--
(   140.549148,    87.549800)--
(   143.059102,    82.554790)--
(   140.574045,    75.049825)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   113.059161,    82.495035)--
(   113.049202,    87.495025)--
(   115.544218,    90.000000)--
(   125.549177,    87.519923)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    45.082220,    74.719910)--
(    45.047094,    77.219663)--
(    52.546354,    77.325041)--
(    52.581480,    74.825288)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    55.432300,    64.138250)--
(    53.370666,    71.349329)--
(    55.774359,    72.036541)--
(    57.835993,    64.825461)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   106.893600,    41.796640)--
(   106.744918,    44.292215)--
(   116.727217,    44.886943)--
(   116.875899,    42.391368)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   110.686000,    90.000000)--
(   108.186000,    92.500000)--
(   108.186000,   100.000000)--
(   115.686000,   100.000000)--
(   115.686000,    90.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    64.406960,     0.094197)--
(    62.660528,     7.388028)--
(    65.091805,     7.970172)--
(    66.838237,     0.676341)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    75.366210,    77.473430)--
(    75.660251,    79.956078)--
(    83.108194,    79.073954)--
(    82.814153,    76.591306)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   110.530800,    49.933290)--
(   130.438262,    51.854993)--
(   128.190042,    49.126347)--
(   113.259446,    47.685070)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   127.930400,    16.685100)--
(   124.374348,    20.998393)--
(   125.131590,    28.867738)--
(   151.933392,    35.025121)--
(   155.489444,    30.711828)--
(   153.612679,    27.715538)--
(   142.549565,    20.043673)--
(   135.799745,    15.927859)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   142.549565,    20.043673)--
(   153.612679,    27.715538)--
(   154.732203,    22.842483)--
(   152.855437,    19.846193)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   128.204200,    30.780750)--
(   123.959826,    47.758244)--
(   131.235895,    49.577261)--
(   136.086607,    50.789939)--
(   143.362676,    52.608957)--
(   145.181694,    35.025124)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   131.235895,    49.577261)--
(   130.629555,    52.002617)--
(   136.086607,    50.789939)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   145.181694,    35.025124)--
(   143.362676,    52.608957)--
(   150.032405,    56.853330)--
(   155.489457,    45.332889)--
(   155.489458,    35.025124)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    80.838690,    79.342750)--
(    80.741439,    81.840858)--
(    88.235762,    82.132612)--
(    88.333013,    79.634504)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   112.567500,    64.805440)--
(   115.015461,    69.831123)--
(   122.541009,    67.409114)--
(   120.067096,    64.883296)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   125.040874,    67.435066)--
(   135.014383,    70.038740)--
(   135.066288,    65.039009)--
(   130.066557,    64.987105)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   115.015461,    69.831123)--
(   135.014383,    70.038740)--
(   125.040874,    67.435066)--
(   122.541009,    67.409114)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    92.696150,    20.227840)--
(    92.721112,    22.727715)--
(   100.220738,    22.652831)--
(   100.195776,    20.152955)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   138.329900,    52.716310)--
(   135.527304,    57.553195)--
(   135.373643,    60.048468)--
(   154.874844,    68.763578)--
(   155.489490,    58.782486)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   135.373643,    60.048468)--
(   132.724708,    62.390080)--
(   135.066320,    65.039015)--
(   154.874844,    68.763578)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   135.066320,    65.039015)--
(   137.254271,    70.183222)--
(   154.874844,    68.763578)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   114.642800,    69.998160)--
(   117.132835,    75.003130)--
(   124.637800,    72.518075)--
(   122.142785,    70.013100)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   127.137795,    72.523055)--
(   137.132795,    75.042970)--
(   137.142755,    70.042980)--
(   132.142765,    70.033020)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   117.132835,    75.003130)--
(   137.132795,    75.042970)--
(   127.137795,    72.523055)--
(   124.637800,    72.518075)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   115.670400,    89.968710)--
(   118.163443,    94.972182)--
(   125.666913,    92.482616)--
(   123.170393,    89.979141)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   128.166911,    92.486093)--
(   138.163424,    94.999999)--
(   138.170378,    90.000004)--
(   133.170383,    89.993049)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   118.163443,    94.972182)--
(   138.163424,    94.999999)--
(   128.166911,    92.486093)--
(   125.666913,    92.482616)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   128.653800,     0.369185)--
(   124.889858,     4.502313)--
(   125.259043,    12.399382)--
(   151.725476,    19.867846)--
(   155.489418,    15.734719)--
(   153.762330,    12.649728)--
(   143.090036,     4.442893)--
(   136.550869,     0.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   143.090036,     4.442893)--
(   153.762330,    12.649728)--
(   155.120232,     7.837650)--
(   153.393144,     4.752659)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   117.568300,    95.000000)--
(   120.068300,   100.000000)--
(   127.568300,    97.500001)--
(   125.068300,    95.000001)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   130.068300,    97.500001)--
(   140.068300,   100.000002)--
(   140.068300,    95.000002)--
(   135.068300,    95.000002)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   120.068300,   100.000000)--
(   140.068300,   100.000002)--
(   130.068300,    97.500001)--
(   127.568300,    97.500001)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   114.435200,    22.583930)--
(   114.481994,    25.083492)--
(   124.480243,    24.896314)--
(   124.433448,    22.396752)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   145.768300,    69.499560)--
(   145.054921,    76.965556)--
(   155.009582,    77.916727)--
(   155.485168,    72.939397)--
(   153.234296,    70.212939)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    95.426370,    51.054280)--
(    95.738408,    53.534730)--
(   103.179758,    52.598615)--
(   102.867720,    50.118165)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   145.590000,    77.018950)--
(   138.165381,    93.635961)--
(   142.761576,    96.817940)--
(   145.236450,    97.171493)--
(   155.489495,    78.433162)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   155.489495,    78.433162)--
(   145.236450,    97.171493)--
(   147.357771,    99.999920)--
(   150.186197,    97.878599)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   155.489495,    78.433162)--
(   150.186197,    97.878599)--
(   155.489498,    96.110832)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   114.703800,    25.079340)--
(   114.750594,    27.578902)--
(   124.748843,    27.391724)--
(   124.702048,    24.892162)--
 cycle;
\draw[-] (0.0, 0.0)--(0.0,   100.000000);
\draw[-] (0.0, 0.0)--(   160,0.0);
\draw[-] (0.0,   100.000000)--(   160,   100.000000);
\draw[dotted] (   155.489500,0.0)--(   155.489500,   100.000000);
\draw[-](160,0)--(160,100);
%\node[scale=3] at (     0.000000,   100.000000){   100.000000};
%\node[scale=3] at (   155.489500,     0.000000){   155.489500};
 \end{tikzpicture}
\begin{tikzpicture}[thick,x=0.7,y=0.7]
\draw[draw=, fill=, fill opacity=0.35](15.229485,3.876912)--(17.924200,4.815716)--(23.495480,2.435605)--(21.018776,1.495132)--(18.236613,0.622775)--(15.803199,0.226008)--(13.647427,0.052156)--(11.613352,0.000000)--(8.883866,0.052156)--cycle;
\draw[draw=, fill=, fill opacity=0.35](12.482615,3.494437)--(15.229485,3.876912)--(8.883866,0.052156)--(3.703060,0.260779)--cycle;
\draw[draw=, fill=, fill opacity=0.35](10.709318,3.407510)--(12.482615,3.494437)--(3.703060,0.260779)--cycle;
\draw[draw=, fill=, fill opacity=0.35](8.414465,3.372740)--(10.709318,3.407510)--(3.703060,0.260779)--cycle;
\draw[draw=, fill=, fill opacity=0.35](5.372045,3.390125)--(8.414465,3.372740)--(3.703060,0.260779)--cycle;
\draw[draw=, fill=, fill opacity=0.35](0.000000,0.504172)--(0.139082,3.494437)--(5.372045,3.390125)--(3.703060,0.260779)--cycle;
\draw[draw=, fill=, fill opacity=0.35](1.825522,5.108414)--(0.049131,7.240090)--(0.000000,10.089013)--(0.756572,12.156954)--(2.200104,14.586335)--(3.616029,13.359214)--(5.201043,11.446245)--(6.241690,9.018081)--(6.077503,6.336405)--(4.311405,3.477051)--cycle;
\draw[draw=, fill=, fill opacity=0.35](3.546592,14.987239)--(0.000000,14.100591)--(0.260779,16.517142)--cycle;
\draw[draw=, fill=, fill opacity=0.35](0.260779,20.202816)--(0.000000,22.619367)--(3.546592,21.732754)--cycle;
\draw[draw=, fill=, fill opacity=0.35](0.434631,18.342594)--(0.260779,20.202816)--(3.546592,21.732754)--(5.493741,21.611022)--cycle;
\draw[draw=, fill=, fill opacity=0.35](5.493741,15.108971)--(3.546592,14.987239)--(0.260779,16.517142)--(0.434631,18.342594)--(5.493741,21.611022)--(7.301808,22.010883)--cycle;
\draw[draw=, fill=, fill opacity=0.35](7.301808,14.709075)--(5.493741,15.108971)--(7.301808,22.010883)--(9.353268,22.914951)--cycle;
\draw[draw=, fill=, fill opacity=0.35](9.353268,13.805076)--(7.301808,14.709075)--(9.353268,22.914951)--(11.456885,24.062344)--(13.560501,25.140229)--(16.830946,26.653442)--(19.909597,27.679729)--(22.166203,27.178164)--cycle;
\draw[draw=, fill=, fill opacity=0.35](22.166203,9.541829)--(19.909597,9.040334)--(16.830946,10.066586)--(13.560501,11.579729)--(11.456885,12.657615)--(9.353268,13.805076)--(22.166203,27.178164)--cycle;
\draw[draw=, fill=, fill opacity=0.35](5.806676,31.397775)--(5.650209,21.905424)--(2.868567,21.974965)--(2.573018,32.197497)--cycle;
\draw[draw=, fill=, fill opacity=0.35](6.988873,33.866481)--(5.806676,31.397775)--(2.573018,32.197497)--(0.851878,33.883866)--(0.000000,36.995828)--(2.938108,38.490960)--(4.607093,39.255911)--(6.884562,40.194715)--(9.000070,40.998574)--cycle;
\draw[draw=, fill=, fill opacity=0.35](10.831015,37.239221)--(8.831711,35.465925)--(6.988873,33.866481)--(9.000070,40.998574)--(11.578581,41.846314)--(12.396732,38.639152)--cycle;
\draw[draw=, fill=, fill opacity=0.35](13.995132,45.375522)--(15.420723,42.698192)--(13.125869,42.350487)--cycle;
\draw[draw=, fill=, fill opacity=0.35](6.971488,47.340056)--(9.527121,47.931154)--(13.282615,48.775417)--(13.995132,45.375522)--(13.125869,42.350487)--(11.387344,41.985396)--cycle;
\draw[draw=, fill=, fill opacity=0.35](5.006954,47.044506)--(6.971488,47.340056)--(11.387344,41.985396)--(9.092490,41.394298)--cycle;
\draw[draw=, fill=, fill opacity=0.35](3.111961,47.096662)--(5.006954,47.044506)--(9.092490,41.394298)--(4.728790,40.194715)--(2.041968,39.497149)--cycle;
\draw[draw=, fill=, fill opacity=0.35](0.000000,39.290682)--(0.139082,41.863700)--(0.468741,44.501008)--(1.189882,47.330181)--(3.111961,47.096662)--(2.041968,39.497149)--cycle;
\draw[draw=, fill=, fill opacity=0.35](6.223922,53.071036)--(5.431676,49.231537)--(4.529242,47.287900)--(4.102921,52.062656)--cycle;
\draw[draw=, fill=, fill opacity=0.35](6.815021,55.609284)--(6.223922,53.071036)--(4.102921,52.062656)--(3.824757,54.218463)--cycle;
\draw[draw=, fill=, fill opacity=0.35](7.562587,58.547357)--(6.815021,55.609284)--(3.824757,54.218463)--(3.077191,57.573783)--cycle;
\draw[draw=, fill=, fill opacity=0.35](0.538943,65.901356)--(1.323887,69.619541)--(2.346280,72.655737)--(3.285814,74.628755)--(4.485396,76.836683)--cycle;
\draw[draw=, fill=, fill opacity=0.35](2.068846,59.972949)--(0.000000,63.571697)--(0.538943,65.901356)--(4.485396,76.836683)--(6.293463,80.696175)--(8.501391,80.870063)--(10.657163,81.009145)--(11.178720,77.653755)--(11.561196,75.080772)--(11.804590,73.133588)--(11.995828,70.421523)--(11.995828,67.527330)--(11.543811,64.458345)--(10.851565,61.328199)--cycle;
\draw[draw=, fill=, fill opacity=0.35](7.562587,58.547357)--(3.077191,57.573783)--(2.068846,59.972949)--(10.851565,61.328199)--cycle;
\draw[draw=, fill=, fill opacity=0.35](2.885953,80.719750)--(0.000000,80.319889)--(0.017385,83.084145)--(1.425591,85.292072)--cycle;
\draw[draw=, fill=, fill opacity=0.35](5.719750,80.876217)--(2.885953,80.719750)--(1.425591,85.292072)--(2.068846,87.134910)--cycle;
\draw[draw=, fill=, fill opacity=0.35](10.778860,81.015299)--(8.640473,80.945758)--(5.719750,80.876217)--(2.068846,87.134910)--(2.816412,89.568846)--cycle;
\draw[draw=, fill=, fill opacity=0.35](10.813630,99.043811)--(14.673157,99.461057)--(16.029207,96.888039)--(17.194019,94.332406)--(18.011127,92.263561)--(18.741307,89.568846)--cycle;
\draw[draw=, fill=, fill opacity=0.35](20.132128,85.292072)--(21.540334,83.084145)--(21.557719,80.319889)--(18.671766,80.719750)--cycle;
\draw[draw=, fill=, fill opacity=0.35](19.488873,87.134910)--(20.132128,85.292072)--(18.671766,80.719750)--(15.837969,80.876217)--cycle;
\draw[draw=, fill=, fill opacity=0.35](9.040334,99.200278)--(10.813630,99.043811)--(18.741307,89.568846)--(19.488873,87.134910)--(15.837969,80.876217)--(12.917246,80.945758)--cycle;
\draw[draw=, fill=, fill opacity=0.35](10.778860,81.015299)--(2.816412,89.568846)--(3.546592,92.263561)--(4.363700,94.332406)--(5.528512,96.888039)--(6.884562,99.461057)--(9.040334,99.200278)--(12.917246,80.945758)--cycle;
\draw[draw=, fill=, fill opacity=0.35](9.840056,48.730876)--(6.954103,48.331015)--(6.971488,51.095271)--(8.379694,53.303199)--cycle;
\draw[draw=, fill=, fill opacity=0.35](12.673853,48.887344)--(9.840056,48.730876)--(8.379694,53.303199)--(9.022949,55.146036)--cycle;
\draw[draw=, fill=, fill opacity=0.35](17.732962,49.026426)--(15.594576,48.956885)--(12.673853,48.887344)--(9.022949,55.146036)--(9.770515,57.579972)--cycle;
\draw[draw=, fill=, fill opacity=0.35](17.767733,67.054937)--(21.627260,67.472184)--(22.983310,64.899166)--(24.148122,62.343533)--(24.965229,60.274687)--(25.695410,57.579972)--cycle;
\draw[draw=, fill=, fill opacity=0.35](27.086231,53.303199)--(28.494437,51.095271)--(28.511822,48.331015)--(25.625869,48.730876)--cycle;
\draw[draw=, fill=, fill opacity=0.35](26.442976,55.146036)--(27.086231,53.303199)--(25.625869,48.730876)--(22.792072,48.887344)--cycle;
\draw[draw=, fill=, fill opacity=0.35](15.994437,67.211405)--(17.767733,67.054937)--(25.695410,57.579972)--(26.442976,55.146036)--(22.792072,48.887344)--(19.871349,48.956885)--cycle;
\draw[draw=, fill=, fill opacity=0.35](17.732962,49.026426)--(9.770515,57.579972)--(10.500695,60.274687)--(11.317803,62.343533)--(12.482615,64.899166)--(13.838665,67.472184)--(15.994437,67.211405)--(19.871349,48.956885)--cycle;
\draw[draw=, fill=, fill opacity=0.35](19.906120,30.771905)--(21.331711,28.094576)--(19.036857,27.746871)--cycle;
\draw[draw=, fill=, fill opacity=0.35](12.882476,32.736439)--(15.438108,33.327538)--(19.193602,34.171801)--(19.906120,30.771905)--(19.036857,27.746871)--(17.298331,27.381780)--cycle;
\draw[draw=, fill=, fill opacity=0.35](10.917942,32.440890)--(12.882476,32.736439)--(17.298331,27.381780)--(15.003477,26.790682)--cycle;
\draw[draw=, fill=, fill opacity=0.35](9.022949,32.493046)--(10.917942,32.440890)--(15.003477,26.790682)--(10.639777,25.591099)--(7.952921,24.893567)--cycle;
\draw[draw=, fill=, fill opacity=0.35](5.910987,24.687065)--(6.050070,27.260083)--(6.379729,29.897392)--(7.100869,32.726565)--(9.022949,32.493046)--(7.952921,24.893567)--cycle;
\draw[draw=, fill=, fill opacity=0.35](12.552156,74.679451)--(11.126565,77.356780)--(13.421419,77.704485)--cycle;
\draw[draw=, fill=, fill opacity=0.35](19.575800,72.714917)--(17.020167,72.123818)--(13.264673,71.279555)--(12.552156,74.679451)--(13.421419,77.704485)--(15.159944,78.069576)--cycle;
\draw[draw=, fill=, fill opacity=0.35](21.540334,73.010466)--(19.575800,72.714917)--(15.159944,78.069576)--(17.454798,78.660675)--cycle;
\draw[draw=, fill=, fill opacity=0.35](23.435327,72.958310)--(21.540334,73.010466)--(17.454798,78.660675)--(21.818498,79.860257)--(24.505355,80.557823)--cycle;
\draw[draw=, fill=, fill opacity=0.35](26.547288,80.764291)--(26.408206,78.191273)--(26.078547,75.553964)--(25.357406,72.724791)--(23.435327,72.958310)--(24.505355,80.557823)--cycle;
\draw[draw=, fill=, fill opacity=0.35](14.603616,34.022949)--(12.169680,33.605702)--(12.482615,35.761474)--cycle;
\draw[draw=, fill=, fill opacity=0.35](12.500000,40.038248)--(12.187065,42.194019)--(14.621001,41.759388)--cycle;
\draw[draw=, fill=, fill opacity=0.35](12.673853,37.899861)--(12.500000,40.038248)--(14.621001,41.759388)--(16.637691,41.515994)--cycle;
\draw[draw=, fill=, fill opacity=0.35](16.620306,34.266342)--(14.603616,34.022949)--(12.482615,35.761474)--(12.673853,37.899861)--(16.637691,41.515994)--(19.454103,41.515994)--cycle;
\draw[draw=, fill=, fill opacity=0.35](19.436718,34.248957)--(16.620306,34.266342)--(19.454103,41.515994)--(21.331711,41.968011)--cycle;
\draw[draw=, fill=, fill opacity=0.35](21.314325,33.796940)--(19.436718,34.248957)--(21.331711,41.968011)--(23.696106,43.115438)--cycle;
\draw[draw=, fill=, fill opacity=0.35](23.678720,32.632128)--(21.314325,33.796940)--(23.696106,43.115438)--(25.226008,44.193324)--cycle;
\draw[draw=, fill=, fill opacity=0.35](25.191238,31.554242)--(23.678720,32.632128)--(25.226008,44.193324)--(27.486092,46.870654)--(30.580668,46.227399)--(32.892907,45.688456)--(35.048679,45.114743)--(37.899861,44.280250)--cycle;
\draw[draw=, fill=, fill opacity=0.35](39.742698,31.936718)--(37.865090,31.397775)--(35.013908,30.580668)--(32.858136,30.024339)--(30.545897,29.485396)--(27.451321,28.859527)--(25.191238,31.554242)--(37.899861,44.280250)--(39.777469,43.741307)--cycle;
\draw[draw=, fill=, fill opacity=0.35](42.367872,43.410987)--(42.454798,37.830320)--(42.350487,32.249652)--(39.742698,31.936718)--(39.777469,43.741307)--cycle;
\draw[draw=, fill=, fill opacity=0.35](16.909666,5.771905)--(13.070236,6.564186)--(11.126565,7.466586)--(15.901356,7.892907)--cycle;
\draw[draw=, fill=, fill opacity=0.35](19.447914,5.180807)--(16.909666,5.771905)--(15.901356,7.892907)--(18.057128,8.171071)--cycle;
\draw[draw=, fill=, fill opacity=0.35](22.386022,4.433241)--(19.447914,5.180807)--(18.057128,8.171071)--(21.412483,8.918637)--cycle;
\draw[draw=, fill=, fill opacity=0.35](29.740021,11.456885)--(33.458206,10.671905)--(36.494402,9.649548)--(38.467420,8.710014)--(40.675348,7.510431)--cycle;
\draw[draw=, fill=, fill opacity=0.35](23.811648,9.926982)--(27.410396,11.995828)--(29.740021,11.456885)--(40.675348,7.510431)--(44.534840,5.702364)--(44.708693,3.494437)--(44.847809,1.338665)--(41.492455,0.817107)--(38.919437,0.434631)--(36.972253,0.191238)--(34.260188,0.000000)--(31.365994,0.000000)--(28.297045,0.452017)--(25.166864,1.144263)--cycle;
\draw[draw=, fill=, fill opacity=0.35](22.386022,4.433241)--(21.412483,8.918637)--(23.811648,9.926982)--(25.166864,1.144263)--cycle;
\draw[draw=, fill=, fill opacity=0.35](16.582650,46.836196)--(18.714360,48.612587)--(21.563282,48.661718)--(23.631224,47.905146)--(26.060570,46.461579)--(24.833484,45.045688)--(22.920515,43.460640)--(20.492350,42.420028)--(17.810709,42.584214)--(14.951321,44.350313)--cycle;
\draw[draw=, fill=, fill opacity=0.35](20.435675,68.045897)--(17.740960,67.107093)--(12.169680,69.487204)--(14.646384,70.427677)--(17.428547,71.300070)--(19.861961,71.696801)--(22.017733,71.870654)--(24.051808,71.922809)--(26.781293,71.870654)--cycle;
\draw[draw=, fill=, fill opacity=0.35](23.182545,68.428373)--(20.435675,68.045897)--(26.781293,71.870654)--(31.962100,71.662031)--cycle;
\draw[draw=, fill=, fill opacity=0.35](24.955841,68.515299)--(23.182545,68.428373)--(31.962100,71.662031)--cycle;
\draw[draw=, fill=, fill opacity=0.35](27.250695,68.550070)--(24.955841,68.515299)--(31.962100,71.662031)--cycle;
\draw[draw=, fill=, fill opacity=0.35](30.293115,68.532684)--(27.250695,68.550070)--(31.962100,71.662031)--cycle;
\draw[draw=, fill=, fill opacity=0.35](35.665160,71.418637)--(35.526078,68.428373)--(30.293115,68.532684)--(31.962100,71.662031)--cycle;
\draw[draw=, fill=, fill opacity=0.35](23.168394,93.045897)--(19.328894,93.838178)--(17.385257,94.740577)--(22.160049,95.166898)--cycle;
\draw[draw=, fill=, fill opacity=0.35](25.706606,92.454798)--(23.168394,93.045897)--(22.160049,95.166898)--(24.315786,95.445063)--cycle;
\draw[draw=, fill=, fill opacity=0.35](28.644750,91.707232)--(25.706606,92.454798)--(24.315786,95.445063)--(27.671140,96.192629)--cycle;
\draw[draw=, fill=, fill opacity=0.35](35.998713,98.730876)--(39.716898,97.945932)--(42.753095,96.923540)--(44.726113,95.984006)--(46.934040,94.784423)--cycle;
\draw[draw=, fill=, fill opacity=0.35](30.070306,97.200974)--(33.669089,99.269819)--(35.998713,98.730876)--(46.934040,94.784423)--(50.793533,92.976356)--(50.967385,90.768428)--(51.106502,88.612656)--(47.751147,88.091099)--(45.178129,87.708623)--(43.230981,87.465229)--(40.518880,87.273992)--(37.624687,87.273992)--(34.555737,87.726008)--(31.425556,88.418255)--cycle;
\draw[draw=, fill=, fill opacity=0.35](28.644750,91.707232)--(27.671140,96.192629)--(30.070306,97.200974)--(31.425556,88.418255)--cycle;
\draw[draw=, fill=, fill opacity=0.35](28.529207,86.126565)--(38.021558,85.970097)--(37.952017,83.188456)--(27.729485,82.892907)--cycle;
\draw[draw=, fill=, fill opacity=0.35](26.060501,87.308762)--(28.529207,86.126565)--(27.729485,82.892907)--(26.043115,81.171766)--(22.931154,80.319889)--(21.436022,83.257997)--(20.671071,84.926982)--(19.732267,87.204451)--(18.928408,89.319924)--cycle;
\draw[draw=, fill=, fill opacity=0.35](22.687761,91.150904)--(24.461057,89.151599)--(26.060501,87.308762)--(18.928408,89.319924)--(18.080668,91.898470)--(21.287830,92.716620)--cycle;
\draw[draw=, fill=, fill opacity=0.35](26.072531,17.559110)--(25.377121,14.951321)--(24.646940,12.517385)--(22.560709,12.795549)--(22.856259,16.237830)--cycle;
\draw[draw=, fill=, fill opacity=0.35](26.072531,17.559110)--(22.856259,16.237830)--(22.960570,18.254520)--cycle;
\draw[draw=, fill=, fill opacity=0.35](28.332615,18.306676)--(26.072531,17.559110)--(22.960570,18.254520)--(22.925800,21.696801)--cycle;
\draw[draw=, fill=, fill opacity=0.35](27.463352,22.114047)--(43.370862,21.227399)--(43.336092,18.463143)--(28.332615,18.306676)--(22.925800,21.696801)--cycle;
\draw[draw=, fill=, fill opacity=0.35](27.671975,24.200278)--(27.463352,22.114047)--(22.925800,21.696801)--(22.751947,24.269819)--cycle;
\draw[draw=, fill=, fill opacity=0.35](22.369471,27.225313)--(20.514604,32.894854)--(22.891029,29.798331)--cycle;
\draw[draw=, fill=, fill opacity=0.35](28.420236,26.374930)--(27.671975,24.200278)--(22.751947,24.269819)--(22.369471,27.225313)--(22.891029,29.798331)--(25.238039,28.859527)--cycle;
\draw[draw=, fill=, fill opacity=0.35](29.010640,28.859527)--(28.420236,26.374930)--(25.238039,28.859527)--cycle;
\draw[draw=, fill=, fill opacity=0.35](29.079346,63.490960)--(25.239917,64.283206)--(23.296245,65.185640)--(28.071001,65.611961)--cycle;
\draw[draw=, fill=, fill opacity=0.35](31.617629,62.899861)--(29.079346,63.490960)--(28.071001,65.611961)--(30.226773,65.890125)--cycle;
\draw[draw=, fill=, fill opacity=0.35](34.555737,62.152295)--(31.617629,62.899861)--(30.226773,65.890125)--(33.582163,66.637691)--cycle;
\draw[draw=, fill=, fill opacity=0.35](41.909701,69.175939)--(45.627886,68.390994)--(48.664082,67.368602)--(50.637065,66.429068)--(52.845028,65.229485)--cycle;
\draw[draw=, fill=, fill opacity=0.35](35.981293,67.646036)--(39.580076,69.714882)--(41.909701,69.175939)--(52.845028,65.229485)--(56.704520,63.421419)--(56.878373,61.213491)--(57.017490,59.057719)--(53.662100,58.536161)--(51.089117,58.153686)--(49.141933,57.910292)--(46.429833,57.719054)--(43.535640,57.719054)--(40.466690,58.171071)--(37.336544,58.863317)--cycle;
\draw[draw=, fill=, fill opacity=0.35](34.555737,62.152295)--(33.582163,66.637691)--(35.981293,67.646036)--(37.336544,58.863317)--cycle;
\draw[draw=, fill=, fill opacity=0.35](31.815021,48.365786)--(29.137691,46.940195)--(28.789986,49.235049)--cycle;
\draw[draw=, fill=, fill opacity=0.35](33.779555,55.389430)--(34.370654,52.833797)--(35.214917,49.078303)--(31.815021,48.365786)--(28.789986,49.235049)--(28.424896,50.973574)--cycle;
\draw[draw=, fill=, fill opacity=0.35](33.484006,57.353964)--(33.779555,55.389430)--(28.424896,50.973574)--(27.833797,53.268428)--cycle;
\draw[draw=, fill=, fill opacity=0.35](33.536161,59.248957)--(33.484006,57.353964)--(27.833797,53.268428)--(26.634214,57.632128)--(25.936683,60.318950)--cycle;
\draw[draw=, fill=, fill opacity=0.35](25.730181,62.360918)--(28.303199,62.221836)--(30.940508,61.892177)--(33.769680,61.171036)--(33.536161,59.248957)--(25.936683,60.318950)--cycle;
\draw[draw=, fill=, fill opacity=0.35](44.071627,82.442837)--(44.767038,85.050661)--(45.497218,87.484562)--(47.583449,87.206433)--(47.287900,83.764152)--cycle;
\draw[draw=, fill=, fill opacity=0.35](44.071627,82.442837)--(47.287900,83.764152)--(47.183588,81.747427)--cycle;
\draw[draw=, fill=, fill opacity=0.35](41.811544,81.695271)--(44.071627,82.442837)--(47.183588,81.747427)--(47.218359,78.305181)--cycle;
\draw[draw=, fill=, fill opacity=0.35](42.680807,77.887935)--(26.773296,78.774583)--(26.808067,81.538839)--(41.811544,81.695271)--(47.218359,78.305181)--cycle;
\draw[draw=, fill=, fill opacity=0.35](42.472184,75.801704)--(42.680807,77.887935)--(47.218359,78.305181)--(47.392211,75.732163)--cycle;
\draw[draw=, fill=, fill opacity=0.35](47.774687,72.776669)--(49.629555,67.107093)--(47.253129,70.203651)--cycle;
\draw[draw=, fill=, fill opacity=0.35](41.723922,73.627051)--(42.472184,75.801704)--(47.392211,75.732163)--(47.774687,72.776669)--(47.253129,70.203651)--(44.906120,71.142455)--cycle;
\draw[draw=, fill=, fill opacity=0.35](41.133519,71.142455)--(41.723922,73.627051)--(44.906120,71.142455)--cycle;
\draw[draw=, fill=, fill opacity=0.35](37.221836,26.721871)--(33.744784,25.939534)--(33.066759,28.860223)--(37.743394,29.920758)--(41.724618,30.807371)--(43.776078,31.259423)--cycle;
\draw[draw=, fill=, fill opacity=0.35](39.255911,27.121732)--(37.221836,26.721871)--(43.776078,31.259423)--(45.949235,32.650243)--cycle;
\draw[draw=, fill=, fill opacity=0.35](41.689847,43.898470)--(37.708623,44.767768)--(33.031989,45.810883)--(33.692629,48.731572)--(37.169680,47.966620)--cycle;
\draw[draw=, fill=, fill opacity=0.35](46.192629,41.429764)--(41.689847,43.898470)--(37.169680,47.966620)--(39.221140,47.566794)--cycle;
\draw[draw=, fill=, fill opacity=0.35](46.192629,41.429764)--(39.221140,47.566794)--(42.054937,47.306015)--cycle;
\draw[draw=, fill=, fill opacity=0.35](46.192629,41.429764)--(42.054937,47.306015)--(43.845619,47.566794)--cycle;
\draw[draw=, fill=, fill opacity=0.35](46.192629,41.429764)--(43.845619,47.566794)--(45.618915,48.314325)--cycle;
\draw[draw=, fill=, fill opacity=0.35](46.575104,38.769819)--(46.192629,41.429764)--(45.618915,48.314325)--(47.819680,49.657893)--(51.067837,51.059840)--(56.502086,49.844263)--(55.650209,46.210744)--cycle;
\draw[draw=, fill=, fill opacity=0.35](46.575104,35.953442)--(46.575104,38.769819)--(55.650209,46.210744)--(55.267733,43.655111)--cycle;
\draw[draw=, fill=, fill opacity=0.35](45.949235,32.650243)--(46.575104,35.953442)--(55.267733,43.655111)--(55.146036,39.812935)--cycle;
\draw[draw=, fill=, fill opacity=0.35](42.089708,27.399896)--(39.255911,27.121732)--(45.949235,32.650243)--(55.146036,39.812935)--(55.163421,37.378999)--(55.163421,34.945097)--cycle;
\draw[draw=, fill=, fill opacity=0.35](43.880389,27.139082)--(42.089708,27.399896)--(55.163421,34.945097)--(55.232962,32.372045)--cycle;
\draw[draw=, fill=, fill opacity=0.35](45.671071,26.408936)--(43.880389,27.139082)--(55.232962,32.372045)--(55.424200,30.007684)--cycle;
\draw[draw=, fill=, fill opacity=0.35](47.907024,25.043811)--(45.671071,26.408936)--(55.424200,30.007684)--(56.554242,24.913804)--(51.231711,23.643950)--cycle;
\draw[draw=, fill=, fill opacity=0.35](44.767038,18.465125)--(45.462448,21.072914)--(46.192629,23.506815)--(48.278860,23.228686)--(47.983310,19.786405)--cycle;
\draw[draw=, fill=, fill opacity=0.35](44.767038,18.465125)--(47.983310,19.786405)--(47.878999,17.769715)--cycle;
\draw[draw=, fill=, fill opacity=0.35](42.506954,17.717559)--(44.767038,18.465125)--(47.878999,17.769715)--(47.913769,14.327434)--cycle;
\draw[draw=, fill=, fill opacity=0.35](43.376217,13.910188)--(27.468707,14.796836)--(27.503477,17.561092)--(42.506954,17.717559)--(47.913769,14.327434)--cycle;
\draw[draw=, fill=, fill opacity=0.35](43.167594,11.823957)--(43.376217,13.910188)--(47.913769,14.327434)--(48.087622,11.754381)--cycle;
\draw[draw=, fill=, fill opacity=0.35](48.470097,8.798922)--(50.324965,3.129346)--(47.948540,6.225904)--cycle;
\draw[draw=, fill=, fill opacity=0.35](42.419332,9.649305)--(43.167594,11.823957)--(48.087622,11.754381)--(48.470097,8.798922)--(47.948540,6.225904)--(45.601530,7.164708)--cycle;
\draw[draw=, fill=, fill opacity=0.35](41.828929,7.164708)--(42.419332,9.649305)--(45.601530,7.164708)--cycle;
\draw[draw=, fill=, fill opacity=0.35](58.675243,55.321871)--(59.370654,57.929659)--(60.100834,60.363595)--(62.187065,60.085431)--(61.891516,56.643150)--cycle;
\draw[draw=, fill=, fill opacity=0.35](58.675243,55.321871)--(61.891516,56.643150)--(61.787204,54.626460)--cycle;
\draw[draw=, fill=, fill opacity=0.35](56.415160,54.574305)--(58.675243,55.321871)--(61.787204,54.626460)--(61.821975,51.184145)--cycle;
\draw[draw=, fill=, fill opacity=0.35](57.284423,50.766933)--(41.376912,51.653581)--(41.411683,54.417837)--(56.415160,54.574305)--(61.821975,51.184145)--cycle;
\draw[draw=, fill=, fill opacity=0.35](57.075800,48.680702)--(57.284423,50.766933)--(61.821975,51.184145)--(61.995828,48.611161)--cycle;
\draw[draw=, fill=, fill opacity=0.35](62.378303,45.655668)--(64.233171,39.986092)--(61.856745,43.082650)--cycle;
\draw[draw=, fill=, fill opacity=0.35](56.327538,46.506050)--(57.075800,48.680702)--(61.995828,48.611161)--(62.378303,45.655668)--(61.856745,43.082650)--(59.509736,44.021419)--cycle;
\draw[draw=, fill=, fill opacity=0.35](55.737135,44.021419)--(56.327538,46.506050)--(59.509736,44.021419)--cycle;
\draw[draw=, fill=, fill opacity=0.35](52.723331,86.091794)--(48.883832,86.884040)--(46.940195,87.786474)--(51.714951,88.212796)--cycle;
\draw[draw=, fill=, fill opacity=0.35](55.261579,85.500695)--(52.723331,86.091794)--(51.714951,88.212796)--(53.870758,88.490960)--cycle;
\draw[draw=, fill=, fill opacity=0.35](58.199652,84.753129)--(55.261579,85.500695)--(53.870758,88.490960)--(57.226078,89.238526)--cycle;
\draw[draw=, fill=, fill opacity=0.35](65.553651,91.776773)--(69.271836,90.991829)--(72.308032,89.969437)--(74.281015,89.029903)--(76.488978,87.830320)--cycle;
\draw[draw=, fill=, fill opacity=0.35](59.625243,90.246871)--(63.223992,92.315716)--(65.553651,91.776773)--(76.488978,87.830320)--(80.348505,86.022253)--(80.522323,83.814325)--(80.661439,81.658554)--(77.306085,81.136996)--(74.733067,80.754520)--(72.785883,80.511127)--(70.073783,80.319889)--(67.179624,80.319889)--(64.110640,80.771905)--(60.980494,81.464152)--cycle;
\draw[draw=, fill=, fill opacity=0.35](58.199652,84.753129)--(57.226078,89.238526)--(59.625243,90.246871)--(60.980494,81.464152)--cycle;
\draw[draw=, fill=, fill opacity=0.35](53.372740,67.837274)--(50.695410,66.411683)--(50.347705,68.706537)--cycle;
\draw[draw=, fill=, fill opacity=0.35](55.337274,74.860918)--(55.928373,72.305285)--(56.772636,68.549791)--(53.372740,67.837274)--(50.347705,68.706537)--(49.982615,70.445063)--cycle;
\draw[draw=, fill=, fill opacity=0.35](55.041725,76.825452)--(55.337274,74.860918)--(49.982615,70.445063)--(49.391516,72.739917)--cycle;
\draw[draw=, fill=, fill opacity=0.35](55.093880,78.720445)--(55.041725,76.825452)--(49.391516,72.739917)--(48.191933,77.103616)--(47.494402,79.790473)--cycle;
\draw[draw=, fill=, fill opacity=0.35](47.287900,81.832406)--(49.860918,81.693324)--(52.498227,81.363665)--(55.327399,80.642524)--(55.093880,78.720445)--(47.494402,79.790473)--cycle;
\draw[draw=, fill=, fill opacity=0.35](62.623679,5.557928)--(65.231467,4.862517)--(67.665403,4.132337)--(67.387239,2.046106)--(63.944958,2.341655)--cycle;
\draw[draw=, fill=, fill opacity=0.35](62.623679,5.557928)--(63.944958,2.341655)--(61.928268,2.445967)--cycle;
\draw[draw=, fill=, fill opacity=0.35](61.876078,7.818011)--(62.623679,5.557928)--(61.928268,2.445967)--(58.485953,2.411196)--cycle;
\draw[draw=, fill=, fill opacity=0.35](58.068741,6.948748)--(58.955389,22.856259)--(61.719645,22.821488)--(61.876078,7.818011)--(58.485953,2.411196)--cycle;
\draw[draw=, fill=, fill opacity=0.35](55.982510,7.157371)--(58.068741,6.948748)--(58.485953,2.411196)--(55.912969,2.237344)--cycle;
\draw[draw=, fill=, fill opacity=0.35](52.957476,1.854868)--(47.287900,0.000000)--(50.384458,2.376426)--cycle;
\draw[draw=, fill=, fill opacity=0.35](53.807858,7.905633)--(55.982510,7.157371)--(55.912969,2.237344)--(52.957476,1.854868)--(50.384458,2.376426)--(51.323261,4.723435)--cycle;
\draw[draw=, fill=, fill opacity=0.35](51.323261,8.496036)--(53.807858,7.905633)--(51.323261,4.723435)--cycle;
\draw[draw=, fill=, fill opacity=0.35](51.383206,21.992350)--(54.060535,23.417942)--(54.408241,21.123088)--cycle;
\draw[draw=, fill=, fill opacity=0.35](49.418672,14.968707)--(48.827573,17.524339)--(47.983310,21.279833)--(51.383206,21.992350)--(54.408241,21.123088)--(54.773331,19.384562)--cycle;
\draw[draw=, fill=, fill opacity=0.35](49.714221,13.004172)--(49.418672,14.968707)--(54.773331,19.384562)--(55.364430,17.089708)--cycle;
\draw[draw=, fill=, fill opacity=0.35](49.662065,11.109179)--(49.714221,13.004172)--(55.364430,17.089708)--(56.564013,12.726008)--(57.261579,10.039152)--cycle;
\draw[draw=, fill=, fill opacity=0.35](57.468046,7.997218)--(54.895028,8.136300)--(52.257719,8.465960)--(49.428547,9.187100)--(49.662065,11.109179)--(57.261579,10.039152)--cycle;
\draw[draw=, fill=, fill opacity=0.35](50.338317,95.862309)--(47.643602,94.923505)--(42.072323,97.303616)--(44.549026,98.244089)--(47.331189,99.116446)--(49.764604,99.513213)--(51.920376,99.687065)--(53.954451,99.739221)--(56.683936,99.687065)--cycle;
\draw[draw=, fill=, fill opacity=0.35](53.085188,96.244784)--(50.338317,95.862309)--(56.683936,99.687065)--(61.864743,99.478442)--cycle;
\draw[draw=, fill=, fill opacity=0.35](54.858484,96.331711)--(53.085188,96.244784)--(61.864743,99.478442)--cycle;
\draw[draw=, fill=, fill opacity=0.35](57.153338,96.366481)--(54.858484,96.331711)--(61.864743,99.478442)--cycle;
\draw[draw=, fill=, fill opacity=0.35](60.195758,96.349096)--(57.153338,96.366481)--(61.864743,99.478442)--cycle;
\draw[draw=, fill=, fill opacity=0.35](65.567803,99.235049)--(65.428720,96.244784)--(60.195758,96.349096)--(61.864743,99.478442)--cycle;
\draw[draw=, fill=, fill opacity=0.35](57.719054,29.850487)--(55.285118,29.433241)--(55.598053,31.589013)--cycle;
\draw[draw=, fill=, fill opacity=0.35](55.615438,35.865786)--(55.302503,38.021558)--(57.736439,37.586926)--cycle;
\draw[draw=, fill=, fill opacity=0.35](55.789291,33.727399)--(55.615438,35.865786)--(57.736439,37.586926)--(59.753129,37.343533)--cycle;
\draw[draw=, fill=, fill opacity=0.35](59.735744,30.093880)--(57.719054,29.850487)--(55.598053,31.589013)--(55.789291,33.727399)--(59.753129,37.343533)--(62.569541,37.343533)--cycle;
\draw[draw=, fill=, fill opacity=0.35](62.552156,30.076495)--(59.735744,30.093880)--(62.569541,37.343533)--(64.447149,37.795549)--cycle;
\draw[draw=, fill=, fill opacity=0.35](64.429764,29.624478)--(62.552156,30.076495)--(64.447149,37.795549)--(66.811544,38.942976)--cycle;
\draw[draw=, fill=, fill opacity=0.35](66.794159,28.459666)--(64.429764,29.624478)--(66.811544,38.942976)--(68.341446,40.020862)--cycle;
\draw[draw=, fill=, fill opacity=0.35](68.306676,27.381780)--(66.794159,28.459666)--(68.341446,40.020862)--(70.601530,42.698192)--(73.696106,42.054937)--(76.008345,41.515994)--(78.164117,40.942281)--(81.015299,40.107789)--cycle;
\draw[draw=, fill=, fill opacity=0.35](82.858136,27.764256)--(80.980529,27.225313)--(78.129346,26.408206)--(75.973574,25.851878)--(73.661335,25.312935)--(70.566759,24.687065)--(68.306676,27.381780)--(81.015299,40.107789)--(82.892907,39.568846)--cycle;
\draw[draw=, fill=, fill opacity=0.35](85.483310,39.238526)--(85.570236,33.657858)--(85.465925,28.077191)--(82.858136,27.764256)--(82.892907,39.568846)--cycle;
\draw[draw=, fill=, fill opacity=0.35](63.386648,64.656815)--(53.894298,64.813282)--(53.963839,67.594924)--(64.186370,67.890473)--cycle;
\draw[draw=, fill=, fill opacity=0.35](65.855355,63.474618)--(63.386648,64.656815)--(64.186370,67.890473)--(65.872740,69.611613)--(68.984701,70.463491)--(70.479833,67.525382)--(71.244784,65.856398)--(72.183588,63.578929)--(72.987448,61.463421)--cycle;
\draw[draw=, fill=, fill opacity=0.35](69.228095,59.632476)--(67.454798,61.631780)--(65.855355,63.474618)--(72.987448,61.463421)--(73.835188,58.884910)--(70.628025,58.066759)--cycle;
\draw[draw=, fill=, fill opacity=0.35](35.555807,73.800487)--(33.424131,72.024096)--(30.575209,71.974965)--(28.507267,72.731537)--(26.077886,74.175070)--(27.305007,75.590994)--(29.217976,77.176008)--(31.646140,78.216620)--(34.327782,78.052434)--(37.187170,76.286370)--cycle;
\draw[draw=, fill=, fill opacity=0.35](64.690542,78.129346)--(74.182893,77.972879)--(74.113352,75.191238)--(63.890821,74.895688)--cycle;
\draw[draw=, fill=, fill opacity=0.35](62.221836,79.311544)--(64.690542,78.129346)--(63.890821,74.895688)--(62.204451,73.174548)--(59.092490,72.322670)--(57.597357,75.260779)--(56.832406,76.929764)--(55.893602,79.207232)--(55.089743,81.322740)--cycle;
\draw[draw=, fill=, fill opacity=0.35](58.849096,83.153686)--(60.622392,81.154381)--(62.221836,79.311544)--(55.089743,81.322740)--(54.242003,83.901252)--(57.449166,84.719402)--cycle;
\draw[draw=, fill=, fill opacity=0.35](57.640125,92.385257)--(54.945410,91.446453)--(49.374131,93.826565)--(51.850834,94.767038)--(54.632997,95.639395)--(57.066412,96.036161)--(59.222184,96.210014)--(61.256259,96.262170)--(63.985744,96.210014)--cycle;
\draw[draw=, fill=, fill opacity=0.35](60.386996,92.767733)--(57.640125,92.385257)--(63.985744,96.210014)--(69.166551,96.001391)--cycle;
\draw[draw=, fill=, fill opacity=0.35](62.160292,92.854659)--(60.386996,92.767733)--(69.166551,96.001391)--cycle;
\draw[draw=, fill=, fill opacity=0.35](64.455146,92.889430)--(62.160292,92.854659)--(69.166551,96.001391)--cycle;
\draw[draw=, fill=, fill opacity=0.35](67.497566,92.872045)--(64.455146,92.889430)--(69.166551,96.001391)--cycle;
\draw[draw=, fill=, fill opacity=0.35](72.869611,95.757997)--(72.730529,92.767733)--(67.497566,92.872045)--(69.166551,96.001391)--cycle;
\draw[draw=, fill=, fill opacity=0.35](69.906120,23.191933)--(79.398470,23.035466)--(79.328929,20.253825)--(69.106398,19.958275)--cycle;
\draw[draw=, fill=, fill opacity=0.35](67.437413,24.374131)--(69.906120,23.191933)--(69.106398,19.958275)--(67.420028,18.237135)--(64.308067,17.385257)--(62.812935,20.323366)--(62.047983,21.992350)--(61.109179,24.269819)--(60.305320,26.385327)--cycle;
\draw[draw=, fill=, fill opacity=0.35](64.064673,28.216273)--(65.837969,26.216968)--(67.437413,24.374131)--(60.305320,26.385327)--(59.457580,28.963839)--(62.664743,29.781989)--cycle;
\draw[draw=, fill=, fill opacity=0.35](67.101739,47.461752)--(66.406328,44.853964)--(65.676147,42.420028)--(63.589917,42.698192)--(63.885466,46.140473)--cycle;
\draw[draw=, fill=, fill opacity=0.35](67.101739,47.461752)--(63.885466,46.140473)--(63.989743,48.157163)--cycle;
\draw[draw=, fill=, fill opacity=0.35](69.361822,48.209318)--(67.101739,47.461752)--(63.989743,48.157163)--(63.955007,51.599444)--cycle;
\draw[draw=, fill=, fill opacity=0.35](68.492559,52.016690)--(84.400070,51.130042)--(84.365299,48.365786)--(69.361822,48.209318)--(63.955007,51.599444)--cycle;
\draw[draw=, fill=, fill opacity=0.35](68.701182,54.102921)--(68.492559,52.016690)--(63.955007,51.599444)--(63.781120,54.172462)--cycle;
\draw[draw=, fill=, fill opacity=0.35](63.398679,57.127955)--(61.543811,62.797497)--(63.920236,59.700974)--cycle;
\draw[draw=, fill=, fill opacity=0.35](69.449409,56.277573)--(68.701182,54.102921)--(63.781120,54.172462)--(63.398679,57.127955)--(63.920236,59.700974)--(66.267246,58.762170)--cycle;
\draw[draw=, fill=, fill opacity=0.35](70.039847,58.762170)--(69.449409,56.277573)--(66.267246,58.762170)--cycle;
\draw[draw=, fill=, fill opacity=0.35](71.383866,7.633171)--(61.891516,7.789638)--(61.961057,10.571280)--(72.183588,10.866829)--cycle;
\draw[draw=, fill=, fill opacity=0.35](73.852573,6.450974)--(71.383866,7.633171)--(72.183588,10.866829)--(73.869958,12.587969)--(76.981919,13.439847)--(78.477051,10.501739)--(79.242003,8.832754)--(80.180807,6.555285)--(80.984666,4.439777)--cycle;
\draw[draw=, fill=, fill opacity=0.35](77.225313,2.608832)--(75.452017,4.608136)--(73.852573,6.450974)--(80.984666,4.439777)--(81.832406,1.861266)--(78.625243,1.043115)--cycle;
\draw[draw=, fill=, fill opacity=0.35](87.865090,73.678720)--(90.751043,74.078581)--(90.733658,71.314325)--(89.325452,69.106398)--cycle;
\draw[draw=, fill=, fill opacity=0.35](85.031293,73.522253)--(87.865090,73.678720)--(89.325452,69.106398)--(88.682197,67.263561)--cycle;
\draw[draw=, fill=, fill opacity=0.35](79.972184,73.383171)--(82.110570,73.452712)--(85.031293,73.522253)--(88.682197,67.263561)--(87.934631,64.829624)--cycle;
\draw[draw=, fill=, fill opacity=0.35](79.937413,55.354659)--(76.077886,54.937413)--(74.721836,57.510431)--(73.557024,60.066064)--(72.739917,62.134910)--(72.009736,64.829624)--cycle;
\draw[draw=, fill=, fill opacity=0.35](70.618915,69.106398)--(69.210709,71.314325)--(69.193324,74.078581)--(72.079277,73.678720)--cycle;
\draw[draw=, fill=, fill opacity=0.35](71.262170,67.263561)--(70.618915,69.106398)--(72.079277,73.678720)--(74.913074,73.522253)--cycle;
\draw[draw=, fill=, fill opacity=0.35](81.710709,55.198192)--(79.937413,55.354659)--(72.009736,64.829624)--(71.262170,67.263561)--(74.913074,73.522253)--(77.833797,73.452712)--cycle;
\draw[draw=, fill=, fill opacity=0.35](79.972184,73.383171)--(87.934631,64.829624)--(87.204451,62.134910)--(86.387344,60.066064)--(85.222531,57.510431)--(83.866481,54.937413)--(81.710709,55.198192)--(77.833797,73.452712)--cycle;
\draw[draw=, fill=, fill opacity=0.35](70.157510,13.108484)--(67.462796,12.169680)--(61.891516,14.549757)--(64.368220,15.490264)--(67.150382,16.362622)--(69.583797,16.759388)--(71.739569,16.933241)--(73.773644,16.985396)--(76.503129,16.933241)--cycle;
\draw[draw=, fill=, fill opacity=0.35](72.904381,13.490960)--(70.157510,13.108484)--(76.503129,16.933241)--(81.683936,16.724618)--cycle;
\draw[draw=, fill=, fill opacity=0.35](74.677677,13.577886)--(72.904381,13.490960)--(81.683936,16.724618)--cycle;
\draw[draw=, fill=, fill opacity=0.35](76.972531,13.612656)--(74.677677,13.577886)--(81.683936,16.724618)--cycle;
\draw[draw=, fill=, fill opacity=0.35](80.014951,13.595271)--(76.972531,13.612656)--(81.683936,16.724618)--cycle;
\draw[draw=, fill=, fill opacity=0.35](85.386996,16.481224)--(85.247914,13.490960)--(80.014951,13.595271)--(81.683936,16.724618)--cycle;
\draw[draw=, fill=, fill opacity=0.35](75.025382,43.358832)--(72.330668,42.420028)--(66.759388,44.800104)--(69.236092,45.740612)--(72.018255,46.613004)--(74.451669,47.009736)--(76.607441,47.183588)--(78.641516,47.235744)--(81.371001,47.183588)--cycle;
\draw[draw=, fill=, fill opacity=0.35](77.772253,43.741307)--(75.025382,43.358832)--(81.371001,47.183588)--(86.551808,46.974965)--cycle;
\draw[draw=, fill=, fill opacity=0.35](79.545549,43.828234)--(77.772253,43.741307)--(86.551808,46.974965)--cycle;
\draw[draw=, fill=, fill opacity=0.35](81.840403,43.863004)--(79.545549,43.828234)--(86.551808,46.974965)--cycle;
\draw[draw=, fill=, fill opacity=0.35](84.882823,43.845619)--(81.840403,43.863004)--(86.551808,46.974965)--cycle;
\draw[draw=, fill=, fill opacity=0.35](90.254868,46.731572)--(90.115786,43.741307)--(84.882823,43.845619)--(86.551808,46.974965)--cycle;
\draw[draw=, fill=, fill opacity=0.35](88.144471,80.737135)--(89.031120,77.190542)--(86.614569,77.451321)--cycle;
\draw[draw=, fill=, fill opacity=0.35](82.928894,77.451321)--(80.512344,77.190542)--(81.398992,80.737135)--cycle;
\draw[draw=, fill=, fill opacity=0.35](84.789117,77.625174)--(82.928894,77.451321)--(81.398992,80.737135)--(81.520688,82.684284)--cycle;
\draw[draw=, fill=, fill opacity=0.35](88.022775,82.684284)--(88.144471,80.737135)--(86.614569,77.451321)--(84.789117,77.625174)--(81.520688,82.684284)--(81.120828,84.492350)--cycle;
\draw[draw=, fill=, fill opacity=0.35](88.422636,84.492350)--(88.022775,82.684284)--(81.120828,84.492350)--(80.216794,86.543811)--cycle;
\draw[draw=, fill=, fill opacity=0.35](89.326669,86.543811)--(88.422636,84.492350)--(80.216794,86.543811)--(79.069367,88.647427)--(77.991481,90.751043)--(76.478303,94.021488)--(75.452017,97.100139)--(75.953581,99.356745)--cycle;
\draw[draw=, fill=, fill opacity=0.35](93.589917,99.356745)--(94.091412,97.100139)--(93.065160,94.021488)--(91.551982,90.751043)--(90.474096,88.647427)--(89.326669,86.543811)--(75.953581,99.356745)--cycle;
\draw[draw=, fill=, fill opacity=0.35](83.814325,21.506293)--(80.337274,20.723922)--(79.659249,23.644680)--(84.335883,24.705181)--(88.317107,25.591794)--(90.368567,26.043846)--cycle;
\draw[draw=, fill=, fill opacity=0.35](85.848401,21.906120)--(83.814325,21.506293)--(90.368567,26.043846)--(92.541725,27.434666)--cycle;
\draw[draw=, fill=, fill opacity=0.35](88.282337,38.682928)--(84.301113,39.552156)--(79.624478,40.595271)--(80.285118,43.516029)--(83.762170,42.751078)--cycle;
\draw[draw=, fill=, fill opacity=0.35](92.785118,36.214221)--(88.282337,38.682928)--(83.762170,42.751078)--(85.813630,42.351217)--cycle;
\draw[draw=, fill=, fill opacity=0.35](92.785118,36.214221)--(85.813630,42.351217)--(88.647427,42.090438)--cycle;
\draw[draw=, fill=, fill opacity=0.35](92.785118,36.214221)--(88.647427,42.090438)--(90.438108,42.351217)--cycle;
\draw[draw=, fill=, fill opacity=0.35](92.785118,36.214221)--(90.438108,42.351217)--(92.211405,43.098783)--cycle;
\draw[draw=, fill=, fill opacity=0.35](93.167594,33.554242)--(92.785118,36.214221)--(92.211405,43.098783)--(94.412170,44.442316)--(97.660327,45.844228)--(103.094576,44.628686)--(102.242698,40.995167)--cycle;
\draw[draw=, fill=, fill opacity=0.35](93.167594,30.737865)--(93.167594,33.554242)--(102.242698,40.995167)--(101.860223,38.439534)--cycle;
\draw[draw=, fill=, fill opacity=0.35](92.541725,27.434666)--(93.167594,30.737865)--(101.860223,38.439534)--(101.738526,34.597357)--cycle;
\draw[draw=, fill=, fill opacity=0.35](88.682197,22.184284)--(85.848401,21.906120)--(92.541725,27.434666)--(101.738526,34.597357)--(101.755911,32.163456)--(101.755911,29.729485)--cycle;
\draw[draw=, fill=, fill opacity=0.35](90.472879,21.923540)--(88.682197,22.184284)--(101.755911,29.729485)--(101.825452,27.156467)--cycle;
\draw[draw=, fill=, fill opacity=0.35](92.263561,21.193359)--(90.472879,21.923540)--(101.825452,27.156467)--(102.016690,24.792107)--cycle;
\draw[draw=, fill=, fill opacity=0.35](94.499513,19.828234)--(92.263561,21.193359)--(102.016690,24.792107)--(103.146732,19.698227)--(97.824200,18.428373)--cycle;
\draw[draw=, fill=, fill opacity=0.35](81.235153,52.016690)--(77.395688,52.808936)--(75.452017,53.711370)--(80.226808,54.137691)--cycle;
\draw[draw=, fill=, fill opacity=0.35](83.773401,51.425591)--(81.235153,52.016690)--(80.226808,54.137691)--(82.382545,54.415855)--cycle;
\draw[draw=, fill=, fill opacity=0.35](86.711474,50.678025)--(83.773401,51.425591)--(82.382545,54.415855)--(85.737900,55.163421)--cycle;
\draw[draw=, fill=, fill opacity=0.35](94.065438,57.701669)--(97.783658,56.916725)--(100.819854,55.894332)--(102.792872,54.954798)--(105.000800,53.755216)--cycle;
\draw[draw=, fill=, fill opacity=0.35](88.137100,56.171766)--(91.735848,58.240612)--(94.065438,57.701669)--(105.000800,53.755216)--(108.860292,51.947149)--(109.034145,49.739221)--(109.173261,47.583449)--(105.817872,47.061892)--(103.244889,46.679416)--(101.297740,46.436022)--(98.585605,46.244784)--(95.691446,46.244784)--(92.622497,46.696801)--(89.492316,47.389047)--cycle;
\draw[draw=, fill=, fill opacity=0.35](86.711474,50.678025)--(85.737900,55.163421)--(88.137100,56.171766)--(89.492316,47.389047)--cycle;
\draw[draw=, fill=, fill opacity=0.35](39.186683,57.461231)--(40.963074,55.329520)--(41.012204,52.480633)--(40.255633,50.412691)--(38.812065,47.983310)--(37.396175,49.210431)--(35.811161,51.123401)--(34.770515,53.551530)--(34.934701,56.233206)--(36.700800,59.092594)--cycle;
\draw[draw=, fill=, fill opacity=0.35](83.101530,5.163421)--(80.667594,4.746175)--(80.980529,6.901947)--cycle;
\draw[draw=, fill=, fill opacity=0.35](80.997914,11.178720)--(80.684979,13.334492)--(83.118915,12.899861)--cycle;
\draw[draw=, fill=, fill opacity=0.35](81.171766,9.040334)--(80.997914,11.178720)--(83.118915,12.899861)--(85.135605,12.656467)--cycle;
\draw[draw=, fill=, fill opacity=0.35](85.118220,5.406815)--(83.101530,5.163421)--(80.980529,6.901947)--(81.171766,9.040334)--(85.135605,12.656467)--(87.952017,12.656467)--cycle;
\draw[draw=, fill=, fill opacity=0.35](87.934631,5.389430)--(85.118220,5.406815)--(87.952017,12.656467)--(89.829624,13.108484)--cycle;
\draw[draw=, fill=, fill opacity=0.35](89.812239,4.937413)--(87.934631,5.389430)--(89.829624,13.108484)--(92.194019,14.255911)--cycle;
\draw[draw=, fill=, fill opacity=0.35](92.176634,3.772601)--(89.812239,4.937413)--(92.194019,14.255911)--(93.723922,15.333797)--cycle;
\draw[draw=, fill=, fill opacity=0.35](93.689152,2.694715)--(92.176634,3.772601)--(93.723922,15.333797)--(95.984006,18.011127)--(99.078581,17.367872)--(101.390821,16.828929)--(103.546592,16.255216)--(106.397775,15.420723)--cycle;
\draw[draw=, fill=, fill opacity=0.35](108.240612,3.077191)--(106.363004,2.538248)--(103.511822,1.721140)--(101.356050,1.164812)--(99.043811,0.625869)--(95.949235,0.000000)--(93.689152,2.694715)--(106.397775,15.420723)--(108.275382,14.881780)--cycle;
\draw[draw=, fill=, fill opacity=0.35](110.865786,14.551460)--(110.952712,8.970793)--(110.848401,3.390125)--(108.240612,3.077191)--(108.275382,14.881780)--cycle;
\draw[draw=, fill=, fill opacity=0.35](86.123713,19.715195)--(88.255389,21.491586)--(91.104312,21.540716)--(93.172253,20.784145)--(95.601599,19.340577)--(94.374478,17.924687)--(92.461544,16.339673)--(90.033380,15.299026)--(87.351739,15.463213)--(84.492350,17.229312)--cycle;
\draw[draw=, fill=, fill opacity=0.35](91.047323,77.051460)--(90.264986,80.528512)--(93.185675,81.206537)--(94.246210,76.529903)--(95.132858,72.548679)--(95.584875,70.497218)--cycle;
\draw[draw=, fill=, fill opacity=0.35](91.447184,75.017385)--(91.047323,77.051460)--(95.584875,70.497218)--(96.975661,68.324061)--cycle;
\draw[draw=, fill=, fill opacity=0.35](108.223957,72.583449)--(109.093185,76.564673)--(110.136335,81.241307)--(113.057058,80.580668)--(112.292107,77.103616)--cycle;
\draw[draw=, fill=, fill opacity=0.35](105.755250,68.080668)--(108.223957,72.583449)--(112.292107,77.103616)--(111.892246,75.052156)--cycle;
\draw[draw=, fill=, fill opacity=0.35](105.755250,68.080668)--(111.892246,75.052156)--(111.631467,72.218359)--cycle;
\draw[draw=, fill=, fill opacity=0.35](105.755250,68.080668)--(111.631467,72.218359)--(111.892246,70.427677)--cycle;
\draw[draw=, fill=, fill opacity=0.35](105.755250,68.080668)--(111.892246,70.427677)--(112.639777,68.654381)--cycle;
\draw[draw=, fill=, fill opacity=0.35](103.095306,67.698192)--(105.755250,68.080668)--(112.639777,68.654381)--(113.983345,66.453616)--(115.385292,63.205459)--(114.169680,57.771210)--(110.536196,58.623088)--cycle;
\draw[draw=, fill=, fill opacity=0.35](100.278894,67.698192)--(103.095306,67.698192)--(110.536196,58.623088)--(107.980563,59.005563)--cycle;
\draw[draw=, fill=, fill opacity=0.35](96.975661,68.324061)--(100.278894,67.698192)--(107.980563,59.005563)--(104.138387,59.127260)--cycle;
\draw[draw=, fill=, fill opacity=0.35](91.725348,72.183588)--(91.447184,75.017385)--(96.975661,68.324061)--(104.138387,59.127260)--(101.704485,59.109875)--(99.270549,59.109875)--cycle;
\draw[draw=, fill=, fill opacity=0.35](91.464569,70.392907)--(91.725348,72.183588)--(99.270549,59.109875)--(96.697531,59.040334)--cycle;
\draw[draw=, fill=, fill opacity=0.35](90.734353,68.602225)--(91.464569,70.392907)--(96.697531,59.040334)--(94.333136,58.849096)--cycle;
\draw[draw=, fill=, fill opacity=0.35](89.369263,66.366273)--(90.734353,68.602225)--(94.333136,58.849096)--(89.239221,57.719054)--(87.969402,63.041586)--cycle;
\draw[draw=, fill=, fill opacity=0.35](104.138908,72.739917)--(105.025556,69.193324)--(102.609006,69.454103)--cycle;
\draw[draw=, fill=, fill opacity=0.35](98.923331,69.454103)--(96.506780,69.193324)--(97.393428,72.739917)--cycle;
\draw[draw=, fill=, fill opacity=0.35](100.783554,69.627955)--(98.923331,69.454103)--(97.393428,72.739917)--(97.515125,74.687065)--cycle;
\draw[draw=, fill=, fill opacity=0.35](104.017211,74.687065)--(104.138908,72.739917)--(102.609006,69.454103)--(100.783554,69.627955)--(97.515125,74.687065)--(97.115264,76.495132)--cycle;
\draw[draw=, fill=, fill opacity=0.35](104.417072,76.495132)--(104.017211,74.687065)--(97.115264,76.495132)--(96.211231,78.546592)--cycle;
\draw[draw=, fill=, fill opacity=0.35](105.321106,78.546592)--(104.417072,76.495132)--(96.211231,78.546592)--(95.063804,80.650209)--(93.985918,82.753825)--(92.472740,86.024270)--(91.446453,89.102921)--(91.948018,91.359527)--cycle;
\draw[draw=, fill=, fill opacity=0.35](109.584353,91.359527)--(110.085848,89.102921)--(109.059597,86.024270)--(107.546419,82.753825)--(106.468533,80.650209)--(105.321106,78.546592)--(91.948018,91.359527)--cycle;
\draw[draw=, fill=, fill opacity=0.35](90.299339,35.555807)--(92.075730,33.424131)--(92.124861,30.575209)--(91.368289,28.507267)--(89.924757,26.077886)--(88.508832,27.305007)--(86.923818,29.217976)--(85.883171,31.646140)--(86.047357,34.327782)--(87.813421,37.187170)--cycle;
\draw[-](0,0)--(0,100.000000);
\draw[-](0,0)--(115.385292,0);
\draw[-](0,100)--(115.385292,100);
\draw[-](115.3852920,0)--(115.3852921,100);
\end{tikzpicture}
  \caption{Starting point}
\end{subfigure}\hspace{0.05\textwidth}
\begin{subfigure}{0.2\textwidth}
  \centering
   \begin{tikzpicture}[thick,x=0.7,y=0.7]
 \draw[draw=,fill=, fill opacity=0.35]
(     0.189283,     0.990880)--
(     0.446404,     3.973314)--
(     5.671159,     3.662327)--
(     3.879835,     0.601367)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     9.048353,     0.188211)--
(    15.540135,     3.759262)--
(    18.269839,     4.590863)--
(    23.742729,     1.992486)--
(    21.230800,     1.150604)--
(    18.416342,     0.388852)--
(    15.969152,     0.088541)--
(    13.808194,    -0.000000)--
(    11.773647,     0.028252)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     3.879835,     0.601367)--
(    12.780298,     3.485615)--
(    15.540135,     3.759262)--
(     9.048353,     0.188211)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     3.879835,     0.601367)--
(    11.004951,     3.468820)--
(    12.780298,     3.485615)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     3.879835,     0.601367)--
(     8.710516,     3.524748)--
(    11.004951,     3.468820)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     3.879835,     0.601367)--
(     5.671159,     3.662327)--
(     8.710516,     3.524748)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     9.430931,     5.500951)--
(     7.184067,     3.872697)--
(     4.338338,     4.016231)--
(     2.326261,     4.910840)--
(     0.000000,     6.515268)--
(     1.320014,     7.845017)--
(     3.335736,     9.297113)--
(     5.828683,    10.171266)--
(     8.493130,     9.826206)--
(    11.226579,     7.870889)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     1.922774,     8.591297)--
(     1.631383,    11.004348)--
(     5.177719,    10.255567)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.799489,    14.594911)--
(    -0.000001,    16.890242)--
(     3.655187,    16.827010)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     1.388726,    12.821934)--
(     0.799489,    14.594911)--
(     3.655187,    16.827010)--
(     5.579565,    17.147911)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     1.631383,    11.004348)--
(     1.388726,    12.821934)--
(     5.579565,    17.147911)--
(     7.250721,    17.945552)--
(     7.047145,    10.813649)--
(     5.177719,    10.255567)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     7.047145,    10.813649)--
(     7.250721,    17.945552)--
(     9.045185,    19.289326)--
(     8.898814,    10.832171)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     8.898814,    10.832171)--
(     9.045185,    19.289326)--
(    10.835539,    20.881918)--
(    12.641580,    22.406795)--
(    15.486082,    24.619132)--
(    18.253644,    26.313818)--
(    20.565225,    26.334535)--
(    11.101377,    10.414536)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    11.101377,    10.414536)--
(    20.565225,    26.334535)--
(    24.545926,     9.153315)--
(    22.460745,     8.155422)--
(    19.229905,     8.460308)--
(    15.702324,     9.196231)--
(    13.409703,     9.771494)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.000000,    18.700140)--
(     1.627263,    28.796651)--
(     4.653506,    27.404548)--
(     2.719220,    18.110047)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     1.627263,    28.796651)--
(     0.253008,    30.775940)--
(     0.000000,    33.992458)--
(     3.166414,    34.909913)--
(     4.949264,    35.348214)--
(     7.362408,    35.843140)--
(     9.591153,    36.235898)--
(     6.277803,    29.607672)--
(     4.653506,    27.404548)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     6.277803,    29.607672)--
(     9.591153,    36.235898)--
(    12.282914,    36.584907)--
(    12.484935,    33.281205)--
(    10.684409,    32.199825)--
(     8.387956,    30.833041)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.773140,    34.216470)--
(     0.301549,    36.749722)--
(    -0.000000,    39.390392)--
(     0.033648,    42.309832)--
(     1.956589,    42.536150)--
(     2.708834,    34.898637)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    12.807298,    40.285232)--
(    12.938705,    43.429940)--
(    14.955441,    41.164287)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    11.203895,    39.520471)--
(     5.649876,    43.682806)--
(     7.994047,    44.859885)--
(    11.444543,    46.565932)--
(    12.938705,    43.429940)--
(    12.807298,    40.285232)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     9.113148,    38.404887)--
(     3.810439,    42.932328)--
(     5.649876,    43.682806)--
(    11.203895,    39.520471)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     2.708834,    34.898637)--
(     1.956589,    42.536150)--
(     3.810439,    42.932328)--
(     9.113148,    38.404887)--
(     5.155388,    36.210117)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     6.605912,    44.162860)--
(     5.563028,    48.841796)--
(     7.535088,    50.117122)--
(     7.248250,    46.207246)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     5.563028,    48.841796)--
(     5.007212,    50.943211)--
(     7.791497,    52.710644)--
(     7.535088,    50.117122)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     5.007212,    50.943211)--
(     3.830169,    54.173010)--
(     8.151116,    55.720926)--
(     7.791497,    52.710644)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.231788,    62.100356)--
(     0.527142,    65.888997)--
(     1.146515,    69.032268)--
(     1.821823,    71.110605)--
(     2.724464,    73.455638)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     2.518748,    56.420882)--
(     0.000000,    59.720431)--
(     0.231788,    62.100356)--
(     2.724464,    73.455638)--
(     4.015921,    77.517279)--
(     6.182560,    77.976473)--
(     8.302006,    78.394381)--
(     9.254963,    75.135158)--
(     9.968393,    72.633649)--
(    10.462637,    70.734573)--
(    11.004514,    68.070322)--
(    11.380430,    65.200645)--
(    11.330860,    62.098947)--
(    11.051040,    58.905404)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     3.830169,    54.173010)--
(     2.518748,    56.420882)--
(    11.051040,    58.905404)--
(     8.151116,    55.720926)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.975242,    75.888830)--
(     0.000000,    78.475395)--
(     0.522579,    81.041500)--
(     3.525750,    77.297205)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     3.525750,    77.297205)--
(     0.522579,    81.041500)--
(     0.462053,    82.992440)--
(     6.114873,    78.459674)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     6.114873,    78.459674)--
(     0.462053,    82.992440)--
(     0.286885,    85.532561)--
(    10.787476,    80.404079)--
(     8.816315,    79.572179)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    15.152176,    91.244426)--
(     4.353552,    97.245489)--
(     7.806620,    99.019289)--
(     9.995319,    97.103855)--
(    11.999270,    95.136057)--
(    13.504053,    93.497944)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    18.261214,    82.959185)--
(    17.984428,    87.751071)--
(    20.090864,    86.195143)--
(    21.098562,    83.621050)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    15.559850,    82.088828)--
(    16.722993,    89.240572)--
(    17.984428,    87.751071)--
(    18.261214,    82.959185)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    12.808522,    81.106151)--
(     2.642126,    96.755507)--
(     4.353552,    97.245489)--
(    15.152176,    91.244426)--
(    16.722993,    89.240572)--
(    15.559850,    82.088828)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    10.787476,    80.404079)--
(     0.286885,    85.532561)--
(     0.001953,    88.309874)--
(     0.022649,    90.534139)--
(     0.193315,    93.337516)--
(     0.536259,    96.225713)--
(     2.642126,    96.755507)--
(    12.808522,    81.106151)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     7.488657,    46.006260)--
(     7.436265,    48.770074)--
(     8.788294,    51.012842)--
(    10.363598,    46.478836)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    10.363598,    46.478836)--
(     8.788294,    51.012842)--
(     9.384830,    52.871328)--
(    13.192543,    46.706781)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    13.192543,    46.706781)--
(     9.384830,    52.871328)--
(    10.070724,    55.323358)--
(    18.246529,    46.973513)--
(    16.110580,    46.850020)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    25.990545,    55.725310)--
(    17.826241,    64.997158)--
(    21.674007,    65.511688)--
(    23.094569,    62.973717)--
(    24.323516,    60.448299)--
(    25.192581,    58.400736)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    26.144382,    46.877278)--
(    27.488871,    51.485004)--
(    28.952357,    49.313323)--
(    29.039508,    46.550387)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    23.307538,    46.962169)--
(    26.799307,    53.311018)--
(    27.488871,    51.485004)--
(    26.144382,    46.877278)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    20.385990,    46.957968)--
(    16.049561,    65.108817)--
(    17.826241,    64.997158)--
(    25.990545,    55.725310)--
(    26.799307,    53.311018)--
(    23.307538,    46.962169)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    18.246529,    46.973513)--
(    10.070724,    55.323358)--
(    10.732655,    58.035644)--
(    11.497284,    60.124456)--
(    12.597220,    62.708675)--
(    13.887894,    65.315100)--
(    16.049561,    65.108817)--
(    20.385990,    46.957968)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     6.146693,    18.323890)--
(     5.366767,    20.779797)--
(     4.742361,    23.363243)--
(     4.416275,    26.264610)--
(     6.296716,    26.725981)--
(     7.983616,    19.239232)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    17.342015,    25.828264)--
(    17.085207,    28.965221)--
(    19.365571,    26.965136)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    15.844980,    24.871892)--
(     9.820708,    28.318673)--
(    12.002104,    29.775439)--
(    15.216273,    31.893371)--
(    17.085207,    28.965221)--
(    17.342015,    25.828264)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    13.907507,    23.507359)--
(     8.087677,    27.347414)--
(     9.820708,    28.318673)--
(    15.844980,    24.871892)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     7.983616,    19.239232)--
(     6.296716,    26.725981)--
(     8.087677,    27.347414)--
(    13.907507,    23.507359)--
(    10.250111,    20.841963)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    10.140020,    71.974210)--
(     9.644019,    75.412372)--
(    10.702915,    78.376354)--
(    12.461054,    78.630728)--
(    16.529311,    73.007433)--
(    13.941402,    72.579197)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    16.529311,    73.007433)--
(    12.461054,    78.630728)--
(    14.788706,    79.075463)--
(    18.508607,    73.178107)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    18.508607,    73.178107)--
(    14.788706,    79.075463)--
(    19.219555,    79.996580)--
(    21.945160,    80.522769)--
(    20.396505,    73.006172)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    20.396505,    73.006172)--
(    21.945160,    80.522769)--
(    23.996065,    80.599643)--
(    23.694483,    78.040578)--
(    23.198640,    75.429408)--
(    22.299960,    72.651524)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     9.644019,    75.412372)--
(     8.390661,    78.174525)--
(    10.702915,    78.376354)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    12.363710,    31.169250)--
(    12.488540,    33.344037)--
(    14.752300,    31.795971)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    12.135023,    37.606211)--
(    11.636341,    39.726728)--
(    14.098797,    39.504779)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    12.493640,    35.490952)--
(    12.135023,    37.606211)--
(    14.098797,    39.504779)--
(    16.128996,    39.437168)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    12.488540,    33.344037)--
(    12.493640,    35.490952)--
(    16.128996,    39.437168)--
(    18.934800,    39.681378)--
(    16.740290,    32.213313)--
(    14.752300,    31.795971)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    16.740290,    32.213313)--
(    18.934800,    39.681378)--
(    20.766142,    40.294499)--
(    19.547601,    32.440203)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    19.547601,    32.440203)--
(    20.766142,    40.294499)--
(    23.022139,    41.642619)--
(    21.457331,    32.152695)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    21.457331,    32.152695)--
(    23.022139,    41.642619)--
(    24.452816,    42.849103)--
(    23.913821,    31.197286)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    23.913821,    31.197286)--
(    24.452816,    42.849103)--
(    26.472238,    45.712320)--
(    29.610935,    45.339816)--
(    31.961196,    45.003396)--
(    34.158595,    44.618770)--
(    37.071397,    44.034645)--
(    25.514105,    30.254609)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    27.999333,    27.766014)--
(    25.514105,    30.254609)--
(    37.071397,    44.034645)--
(    38.988665,    43.660538)--
(    39.977595,    31.897394)--
(    38.153790,    31.197675)--
(    35.384198,    30.136421)--
(    33.284784,    29.395261)--
(    31.027985,    28.657855)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    39.977595,    31.897394)--
(    38.988665,    43.660538)--
(    41.597954,    43.556074)--
(    42.168449,    38.003964)--
(    42.548428,    32.435270)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    12.369200,     5.815070)--
(    17.094254,     6.623926)--
(    18.269837,     4.590863)--
(    14.379135,     5.071872)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    18.269837,     4.590863)--
(    17.094254,     6.623926)--
(    19.220680,     7.074523)--
(    20.847394,     4.205766)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    20.847394,     4.205766)--
(    19.220680,     7.074523)--
(    22.505064,     8.089454)--
(    23.836097,     3.696858)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    30.601553,    11.289056)--
(    34.370816,    10.805577)--
(    37.479384,    10.030654)--
(    39.521557,     9.252801)--
(    41.818788,     8.234629)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    26.872384,     0.642121)--
(    24.815386,     9.287438)--
(    28.236137,    11.638942)--
(    30.601553,    11.289056)--
(    41.818788,     8.234629)--
(    45.811161,     6.742737)--
(    46.161978,     4.555937)--
(    46.473978,     2.418330)--
(    43.171423,     1.628675)--
(    40.637489,     1.040555)--
(    38.716179,     0.641388)--
(    36.028271,     0.232707)--
(    33.143448,     0.000000)--
(    30.048091,     0.203797)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    26.872384,     0.642121)--
(    23.836097,     3.696858)--
(    22.505064,     8.089454)--
(    24.815386,     9.287438)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    12.557550,    44.356000)--
(    14.993886,    46.060439)--
(    17.632084,    46.920478)--
(    20.296408,    45.910453)--
(    21.936796,    44.441470)--
(    23.658297,    42.200479)--
(    21.993909,    41.340072)--
(    19.629783,    40.576702)--
(    16.988874,    40.509915)--
(    14.558967,    41.656086)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    10.649720,    69.814750)--
(    13.161871,    70.655969)--
(    15.976531,    71.417013)--
(    18.423799,    71.716642)--
(    20.584780,    71.804613)--
(    22.619320,    71.775823)--
(    25.344571,    71.615145)--
(    18.851847,    68.045808)--
(    16.121924,    67.214928)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    18.851847,    68.045808)--
(    25.344571,    71.615145)--
(    30.512980,    71.200624)--
(    21.611756,    68.318726)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    21.611756,    68.318726)--
(    30.512980,    71.200624)--
(    23.387106,    68.335052)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    23.387106,    68.335052)--
(    30.512980,    71.200624)--
(    25.681527,    68.278519)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    25.681527,    68.278519)--
(    30.512980,    71.200624)--
(    28.720848,    68.140136)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    28.720848,    68.140136)--
(    30.512980,    71.200624)--
(    34.203429,    70.810135)--
(    33.945521,    67.827769)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    11.891680,   100.000000)--
(    16.606085,    99.131224)--
(    17.009185,    96.817587)--
(    13.522416,    98.609766)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    17.009185,    96.817587)--
(    16.606085,    99.131224)--
(    18.757521,    98.821541)--
(    19.296170,    95.567939)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    19.296170,    95.567939)--
(    18.757521,    98.821541)--
(    22.190485,    98.642629)--
(    21.926531,    94.060377)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    30.893670,    98.856497)--
(    34.265528,    97.103895)--
(    36.916711,    95.305283)--
(    38.565802,    93.871399)--
(    40.371525,    92.124028)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    23.724285,    90.146513)--
(    24.772114,    98.971189)--
(    28.793669,   100.000001)--
(    30.893670,    98.856497)--
(    40.371525,    92.124028)--
(    43.605355,    89.347856)--
(    43.181189,    87.174091)--
(    42.737533,    85.059883)--
(    39.365132,    85.456538)--
(    36.783724,    85.777544)--
(    34.842567,    86.064831)--
(    32.178409,    86.607352)--
(    29.390066,    87.382912)--
(    26.554484,    88.640786)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    23.724285,    90.146513)--
(    21.926531,    94.060377)--
(    22.190485,    98.642629)--
(    24.772114,    98.971189)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    22.559700,    80.545800)--
(    21.171995,    83.536147)--
(    20.468013,    85.231750)--
(    19.612337,    87.541736)--
(    18.885648,    89.684944)--
(    25.940195,    87.416710)--
(    28.364450,    86.145850)--
(    27.448100,    82.943288)--
(    25.700481,    81.284373)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    18.885648,    89.684944)--
(    18.131883,    92.292510)--
(    21.366581,    92.993929)--
(    22.708868,    91.378522)--
(    24.408566,    89.316285)--
(    25.940195,    87.416710)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    27.448100,    82.943288)--
(    28.364450,    86.145850)--
(    37.844901,    85.645583)--
(    37.674628,    82.868287)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    23.964150,    11.664350)--
(    23.565737,    15.096247)--
(    26.453033,    17.033695)--
(    26.292866,    14.339534)--
(    26.063883,    11.808768)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    23.565737,    15.096247)--
(    23.264872,    17.093094)--
(    26.453033,    17.033695)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    23.264872,    17.093094)--
(    22.542803,    20.458971)--
(    28.518101,    18.217895)--
(    26.453033,    17.033695)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    22.542803,    20.458971)--
(    26.905407,    21.774707)--
(    42.669162,    24.085343)--
(    43.187579,    21.369913)--
(    28.518101,    18.217895)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    22.542803,    20.458971)--
(    21.858196,    22.945325)--
(    26.692851,    23.860541)--
(    26.905407,    21.774707)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    20.892730,    25.764741)--
(    17.942131,    30.949160)--
(    20.889501,    28.390086)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    21.858196,    22.945325)--
(    20.892730,    25.764741)--
(    20.889501,    28.390086)--
(    23.376792,    27.939315)--
(    26.991372,    26.140868)--
(    26.692851,    23.860541)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    23.376792,    27.939315)--
(    27.073273,    28.693336)--
(    26.991372,    26.140868)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    21.433360,    68.301090)--
(    26.184363,    67.662332)--
(    26.699364,    65.371005)--
(    23.129723,    66.991662)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    26.699364,    65.371005)--
(    26.184363,    67.662332)--
(    28.348335,    67.457503)--
(    29.044416,    64.233898)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    29.044416,    64.233898)--
(    28.348335,    67.457503)--
(    31.785973,    67.445538)--
(    31.744862,    62.855883)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    40.468464,    68.081888)--
(    43.921468,    66.495129)--
(    46.656881,    64.827411)--
(    48.373637,    63.475326)--
(    50.262136,    61.817715)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    33.730595,    59.033956)--
(    34.348561,    67.899111)--
(    38.315398,    69.122042)--
(    40.468464,    68.081888)--
(    50.262136,    61.817715)--
(    53.626992,    59.201892)--
(    53.308909,    57.010091)--
(    52.968467,    54.876829)--
(    49.580746,    55.109221)--
(    46.986828,    55.304459)--
(    45.033972,    55.497130)--
(    42.346609,    55.909609)--
(    39.523887,    56.548819)--
(    36.630555,    57.667482)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    33.730595,    59.033956)--
(    31.744862,    62.855883)--
(    31.785973,    67.445538)--
(    34.348561,    67.899111)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    29.607060,    47.678260)--
(    28.903906,    49.890234)--
(    32.027809,    49.505931)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    28.903906,    49.890234)--
(    28.270794,    51.550032)--
(    32.867007,    56.750703)--
(    33.851426,    54.319329)--
(    35.273973,    50.742616)--
(    32.027809,    49.505931)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    28.270794,    51.550032)--
(    27.327255,    53.723850)--
(    32.267146,    58.644617)--
(    32.867007,    56.750703)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    27.327255,    53.723850)--
(    25.458438,    57.845549)--
(    24.348337,    60.389805)--
(    32.021592,    60.524356)--
(    32.267146,    58.644617)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    24.348337,    60.389805)--
(    23.824283,    62.374155)--
(    26.387292,    62.640146)--
(    29.043672,    62.727995)--
(    31.950913,    62.459279)--
(    32.021592,    60.524356)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    23.828800,    78.130010)--
(    24.015601,    80.888166)--
(    39.004960,    80.218906)--
(    44.217071,    76.536480)--
(    39.663436,    76.369511)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    39.340349,    74.297918)--
(    39.663436,    76.369511)--
(    44.217071,    76.536480)--
(    44.249099,    73.957794)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    46.008523,    65.222695)--
(    43.806062,    68.445308)--
(    44.468391,    70.985734)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    38.473577,    72.167727)--
(    39.340349,    74.297918)--
(    44.249099,    73.957794)--
(    44.468391,    70.985734)--
(    43.806062,    68.445308)--
(    41.514258,    69.511817)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    37.747371,    69.719376)--
(    38.473577,    72.167727)--
(    41.514258,    69.511817)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    41.302749,    80.840995)--
(    42.140583,    83.406609)--
(    43.003565,    85.796651)--
(    45.071334,    85.404164)--
(    44.586846,    81.983357)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    41.302749,    80.840995)--
(    44.586846,    81.983357)--
(    44.371737,    79.975425)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    39.004960,    80.218906)--
(    41.302749,    80.840995)--
(    44.371737,    79.975425)--
(    44.217071,    76.536480)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    32.790120,    26.081940)--
(    31.976746,    28.967865)--
(    36.598888,    30.245150)--
(    40.534477,    31.316299)--
(    42.562646,    31.863445)--
(    36.226944,    27.025436)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    36.226944,    27.025436)--
(    42.562646,    31.863445)--
(    44.668640,    33.354010)--
(    38.240179,    27.519637)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    31.152221,    45.898496)--
(    31.676058,    48.846794)--
(    35.184975,    48.244681)--
(    39.889783,    44.391560)--
(    35.872379,    45.074415)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    35.184975,    48.244681)--
(    37.252836,    47.940874)--
(    44.502700,    42.135336)--
(    39.889783,    44.391560)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    37.252836,    47.940874)--
(    40.095706,    47.812415)--
(    44.502700,    42.135336)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    44.502700,    42.135336)--
(    40.095706,    47.812415)--
(    41.872293,    48.156346)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    44.502700,    42.135336)--
(    41.872293,    48.156346)--
(    43.608833,    48.985689)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    45.008696,    39.496101)--
(    44.502700,    42.135336)--
(    43.608833,    48.985689)--
(    45.744606,    50.430339)--
(    48.923913,    51.982107)--
(    54.408898,    51.021051)--
(    53.727245,    47.351787)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    45.139921,    36.682783)--
(    45.008696,    39.496101)--
(    53.727245,    47.351787)--
(    53.464261,    44.781108)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    44.668640,    33.354010)--
(    45.139921,    36.682783)--
(    53.464261,    44.781108)--
(    53.521717,    40.937435)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    38.240179,    27.519637)--
(    44.668640,    33.354010)--
(    53.521717,    40.937435)--
(    53.652489,    38.506952)--
(    53.765893,    36.075694)--
(    41.057937,    27.929536)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    41.057937,    27.929536)--
(    53.765893,    36.075694)--
(    53.955246,    33.508677)--
(    42.858826,    27.752440)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    42.858826,    27.752440)--
(    53.955246,    33.508677)--
(    54.256441,    31.155794)--
(    44.681583,    27.106521)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    44.681583,    27.106521)--
(    54.256441,    31.155794)--
(    55.622598,    26.120099)--
(    50.365014,    24.603628)--
(    46.978714,    25.847060)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    26.717570,    14.281910)--
(    26.453034,    17.033699)--
(    41.351492,    18.812675)--
(    47.093385,    16.027490)--
(    42.627622,    15.121715)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    42.645961,    13.025159)--
(    42.627622,    15.121715)--
(    47.093385,    16.027490)--
(    47.544631,    13.488355)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    50.702096,     5.156048)--
(    48.004566,     7.977288)--
(    48.244651,    10.591634)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    42.137397,    10.782310)--
(    42.645961,    13.025159)--
(    47.544631,    13.488355)--
(    48.244651,    10.591634)--
(    48.004566,     7.977288)--
(    45.569754,     8.656626)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    41.819302,     8.248417)--
(    42.137397,    10.782310)--
(    45.569754,     8.656626)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    43.517417,    19.800401)--
(    43.926572,    22.468124)--
(    44.389110,    24.966743)--
(    46.493187,    24.915985)--
(    46.571839,    21.461935)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    43.517417,    19.800401)--
(    46.571839,    21.461935)--
(    46.686353,    19.445798)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    41.351492,    18.812675)--
(    43.517417,    19.800401)--
(    46.686353,    19.445798)--
(    47.093385,    16.027490)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    43.780970,    52.845430)--
(    44.120728,    55.588947)--
(    59.049752,    54.087933)--
(    64.049206,    50.121536)--
(    59.493331,    50.207863)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    59.055644,    48.157421)--
(    59.493331,    50.207863)--
(    64.049206,    50.121536)--
(    63.937914,    47.545088)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    65.209289,    38.725727)--
(    63.189281,    42.065733)--
(    63.991736,    44.565435)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    58.071855,    46.078680)--
(    59.055644,    48.157421)--
(    63.937914,    47.545088)--
(    63.991736,    44.565435)--
(    63.189281,    42.065733)--
(    60.960271,    43.257895)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    57.210735,    43.674425)--
(    58.071855,    46.078680)--
(    60.960271,    43.257895)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    61.378556,    54.581394)--
(    62.357640,    57.096458)--
(    63.352085,    59.434895)--
(    65.394849,    58.928092)--
(    64.721047,    55.539488)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    61.378556,    54.581394)--
(    64.721047,    55.539488)--
(    64.394711,    53.546644)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    59.049752,    54.087933)--
(    61.378556,    54.581394)--
(    64.394711,    53.546644)--
(    64.049206,    50.121536)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    42.756740,    93.277740)--
(    47.479547,    92.456069)--
(    47.905751,    90.146560)--
(    44.401260,    91.903817)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    47.905751,    90.146560)--
(    47.479547,    92.456069)--
(    49.634033,    92.167854)--
(    50.205129,    88.919790)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    50.205129,    88.919790)--
(    49.634033,    92.167854)--
(    53.068579,    92.023222)--
(    52.850336,    87.438573)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    61.769196,    92.323940)--
(    65.158378,    90.605078)--
(    67.827378,    88.833015)--
(    69.490664,    87.415670)--
(    71.313771,    85.686399)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    54.687097,    83.542837)--
(    55.646799,    92.377531)--
(    59.657853,    93.446437)--
(    61.769196,    92.323940)--
(    71.313771,    85.686399)--
(    74.575181,    82.942630)--
(    74.172697,    80.764749)--
(    73.750164,    78.646220)--
(    70.373972,    79.009197)--
(    67.789489,    79.304424)--
(    65.845527,    79.572333)--
(    63.176088,    80.088237)--
(    60.380176,    80.835920)--
(    57.532148,    82.065440)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    54.687097,    83.542837)--
(    52.850336,    87.438573)--
(    53.068579,    92.023222)--
(    55.646799,    92.377531)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    44.240290,    75.033810)--
(    44.604279,    77.326138)--
(    47.223716,    75.581144)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    44.604279,    77.326138)--
(    44.783131,    79.093558)--
(    51.224084,    81.679342)--
(    51.013030,    79.064746)--
(    50.679676,    75.229985)--
(    47.223716,    75.581144)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    44.783131,    79.093558)--
(    44.915168,    81.459635)--
(    51.537689,    83.641075)--
(    51.224084,    81.679342)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    44.915168,    81.459635)--
(    45.094193,    85.981672)--
(    45.243580,    88.753573)--
(    52.161581,    85.431180)--
(    51.537689,    83.641075)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    45.243580,    88.753573)--
(    45.665498,    90.762084)--
(    48.075415,    89.849907)--
(    50.488855,    88.736633)--
(    52.966518,    87.192144)--
(    52.161581,    85.431180)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    48.274260,     0.000000)--
(    50.537880,     3.179952)--
(    53.150731,     3.435791)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    50.537880,     3.179952)--
(    50.747217,     5.699075)--
(    52.189504,     9.469939)--
(    54.487975,     9.392228)--
(    55.864161,     4.668076)--
(    53.150731,     3.435791)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    50.747217,     5.699075)--
(    49.641000,     9.305847)--
(    52.189504,     9.469939)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    63.512507,     7.122973)--
(    61.306218,     9.810440)--
(    64.003289,     9.910263)--
(    66.544345,     9.925867)--
(    66.890141,     7.849775)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    61.553877,     6.631358)--
(    61.306218,     9.810440)--
(    63.512507,     7.122973)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    58.273068,     5.588746)--
(    59.928769,    11.751964)--
(    61.306218,     9.810440)--
(    61.553877,     6.631358)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    58.273068,     5.588746)--
(    56.543676,     9.804508)--
(    52.726887,    25.272772)--
(    55.379833,    26.050075)--
(    59.928769,    11.751964)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    55.864161,     4.668076)--
(    54.487975,     9.392228)--
(    56.543676,     9.804508)--
(    58.273068,     5.588746)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    48.183210,    10.845860)--
(    48.385006,    12.771528)--
(    56.001129,    11.826943)--
(    56.241234,     9.788691)--
(    53.666273,     9.885331)--
(    51.023887,    10.171464)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    49.926477,    23.681597)--
(    52.579938,    25.151137)--
(    52.965433,    22.862328)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    48.078012,    16.626518)--
(    47.444858,    19.172057)--
(    46.538791,    22.913121)--
(    49.926477,    23.681597)--
(    52.965433,    22.862328)--
(    53.359137,    21.130058)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    48.405911,    14.667123)--
(    48.078012,    16.626518)--
(    53.359137,    21.130058)--
(    53.987992,    18.845262)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    48.385006,    12.771528)--
(    48.405911,    14.667123)--
(    53.987992,    18.845262)--
(    55.259358,    14.501933)--
(    56.001129,    11.826943)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    34.381870,    97.030570)--
(    36.818727,    98.069934)--
(    39.563537,    99.053527)--
(    41.979017,    99.547883)--
(    44.126048,    99.808333)--
(    46.156377,    99.942290)--
(    48.885751,    99.999999)--
(    42.699162,    95.923019)--
(    40.044403,    94.876551)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    42.699162,    95.923019)--
(    48.885751,    99.999999)--
(    54.070756,    99.999999)--
(    45.428420,    96.415707)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    45.428420,    96.415707)--
(    54.070756,    99.999999)--
(    47.196782,    96.573914)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    47.196782,    96.573914)--
(    54.070756,    99.999999)--
(    49.488379,    96.700991)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    49.488379,    96.700991)--
(    54.070756,    99.999999)--
(    52.529035,    96.806034)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    52.529035,    96.806034)--
(    54.070756,    99.999999)--
(    57.780611,    99.905799)--
(    57.761956,    96.912359)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    53.955250,    33.508680)--
(    54.902503,    35.470310)--
(    56.401911,    33.174032)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    56.206273,    39.543549)--
(    56.556676,    41.693549)--
(    58.746945,    40.546522)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    55.728469,    37.451988)--
(    56.206273,    39.543549)--
(    58.746945,    40.546522)--
(    60.596872,    39.707446)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    54.902503,    35.470310)--
(    55.728469,    37.451988)--
(    60.596872,    39.707446)--
(    63.282695,    38.859784)--
(    58.398347,    32.799171)--
(    56.401911,    33.174032)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    58.398347,    32.799171)--
(    63.282695,    38.859784)--
(    65.209288,    38.725733)--
(    61.078938,    31.934930)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    61.078938,    31.934930)--
(    65.209288,    38.725733)--
(    67.809396,    39.108339)--
(    62.733442,    30.938764)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    62.733442,    30.938764)--
(    67.809396,    39.108339)--
(    69.592775,    39.675788)--
(    64.637630,    29.116343)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    64.637630,    29.116343)--
(    69.592775,    39.675788)--
(    72.553868,    41.548755)--
(    75.311355,    40.003944)--
(    77.354175,    38.794070)--
(    79.237319,    37.598131)--
(    81.705140,    35.944204)--
(    65.755602,    27.633209)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    67.099857,    24.383218)--
(    65.755602,    27.633209)--
(    81.705140,    35.944204)--
(    83.333482,    34.865142)--
(    79.747467,    23.618363)--
(    77.794712,    23.669517)--
(    74.829804,    23.748424)--
(    72.606550,    23.866720)--
(    70.239316,    24.048686)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    79.747467,    23.618363)--
(    83.333482,    34.865142)--
(    85.704358,    33.770499)--
(    84.107626,    28.422428)--
(    82.328525,    23.131915)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    44.525090,    70.922220)--
(    46.236224,    73.116391)--
(    54.627746,    67.270892)--
(    52.060802,    65.147947)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    52.060802,    65.147947)--
(    54.627746,    67.270892)--
(    57.007232,    67.650647)--
(    60.015174,    66.483480)--
(    59.468430,    63.232484)--
(    59.090060,    61.435961)--
(    58.489326,    59.046958)--
(    57.876518,    56.868419)--
(    53.341376,    62.728807)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    53.959075,    55.542587)--
(    53.765675,    57.633967)--
(    53.530217,    60.295988)--
(    53.341376,    62.728807)--
(    57.876518,    56.868419)--
(    57.023460,    54.291662)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    22.770570,    74.106230)--
(    24.129407,    75.396280)--
(    26.187272,    76.788009)--
(    28.705024,    77.587873)--
(    31.358042,    77.164017)--
(    34.032388,    75.128592)--
(    32.167304,    72.812903)--
(    29.873178,    71.251942)--
(    27.032953,    71.479737)--
(    25.048267,    72.433575)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    57.447670,    71.595810)--
(    55.642162,    74.354079)--
(    54.700404,    75.930072)--
(    53.519710,    78.092056)--
(    52.490760,    80.107701)--
(    59.799148,    78.883314)--
(    62.381685,    77.976340)--
(    61.938036,    74.674935)--
(    60.448652,    72.780760)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    52.490760,    80.107701)--
(    51.367883,    82.578841)--
(    54.467167,    83.740606)--
(    56.028925,    82.336262)--
(    58.008948,    80.541462)--
(    59.799148,    78.883314)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    61.938036,    74.674935)--
(    62.381685,    77.976340)--
(    71.834842,    78.852145)--
(    72.067939,    76.079416)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    44.592690,    94.610960)--
(    47.083298,    95.513966)--
(    49.878304,    96.344255)--
(    52.317427,    96.704269)--
(    54.475576,    96.845583)--
(    56.510206,    96.867049)--
(    59.238594,    96.773726)--
(    52.836002,    93.045126)--
(    50.127432,    92.147078)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    52.836002,    93.045126)--
(    59.238594,    96.773726)--
(    64.415665,    96.486976)--
(    55.588330,    93.386123)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    55.588330,    93.386123)--
(    64.415665,    96.486976)--
(    57.362735,    93.446289)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    57.362735,    93.446289)--
(    64.415665,    96.486976)--
(    59.657853,    93.446439)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    59.657853,    93.446439)--
(    64.415665,    96.486976)--
(    62.699664,    93.383162)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    62.699664,    93.383162)--
(    64.415665,    96.486976)--
(    68.114632,    96.187750)--
(    67.930458,    93.199924)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    57.747900,    20.297520)--
(    56.827685,    23.463133)--
(    56.387829,    25.245600)--
(    55.890799,    27.658312)--
(    55.496099,    29.886714)--
(    62.127211,    26.579144)--
(    64.331751,    24.956767)--
(    62.942287,    21.929312)--
(    60.964196,    20.553332)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    55.496099,    29.886714)--
(    55.144743,    32.578170)--
(    58.448269,    32.783070)--
(    59.531217,    30.983489)--
(    60.900003,    28.688227)--
(    62.127211,    26.579144)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    62.942287,    21.929312)--
(    64.331751,    24.956767)--
(    73.627934,    23.030585)--
(    73.040212,    20.310853)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    79.119720,    37.672810)--
(    78.155738,    40.990548)--
(    80.680351,    43.381473)--
(    80.970769,    40.698226)--
(    81.166139,    38.164644)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    78.155738,    40.990548)--
(    77.526729,    42.909470)--
(    80.680351,    43.381473)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    77.526729,    42.909470)--
(    76.254625,    46.108259)--
(    82.519552,    44.892820)--
(    80.680351,    43.381473)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    76.254625,    46.108259)--
(    80.337434,    48.131657)--
(    95.496847,    53.033418)--
(    96.459925,    50.442125)--
(    82.519552,    44.892820)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    76.254625,    46.108259)--
(    75.165762,    48.446001)--
(    79.780726,    50.153032)--
(    80.337434,    48.131657)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    73.744595,    51.065445)--
(    69.972368,    55.686543)--
(    73.304511,    53.653644)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    75.165762,    48.446001)--
(    73.744595,    51.065445)--
(    73.304511,    53.653644)--
(    75.832133,    53.623084)--
(    79.695569,    52.451228)--
(    79.780726,    50.153032)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    75.832133,    53.623084)--
(    79.351588,    54.981745)--
(    79.695569,    52.451228)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    58.693930,    15.633290)--
(    60.233478,    17.951082)--
(    69.044719,    12.759789)--
(    66.646424,    10.448019)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    66.646424,    10.448019)--
(    69.044719,    12.759789)--
(    71.388491,    13.319165)--
(    74.476390,    12.383817)--
(    74.178134,     9.100687)--
(    73.937300,     7.280615)--
(    73.519742,     4.852887)--
(    73.074159,     2.634099)--
(    68.107029,     8.133125)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    69.268726,     1.014573)--
(    68.917047,     3.085224)--
(    68.480094,     5.721674)--
(    68.107029,     8.133125)--
(    73.074159,     2.634099)--
(    72.419265,    -0.000003)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    68.951290,    55.243010)--
(    66.891113,    57.296048)--
(    65.018686,    59.389386)--
(    63.623049,    61.121432)--
(    62.124190,    63.476866)--
(    72.511893,    56.789666)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    59.523907,    67.146158)--
(    57.522559,    68.835121)--
(    56.683526,    71.469022)--
(    59.557755,    71.945913)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    60.686321,    65.578161)--
(    59.523907,    67.146158)--
(    59.557755,    71.945913)--
(    62.309773,    72.639657)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    72.511893,    56.789666)--
(    62.124190,    63.476866)--
(    60.686321,    65.578161)--
(    62.309773,    72.639657)--
(    65.118919,    73.442253)--
(    74.251437,    57.167885)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    74.251437,    57.167885)--
(    65.118919,    73.442253)--
(    67.181157,    74.012085)--
(    77.327911,    68.214921)--
(    77.432542,    65.424993)--
(    77.267972,    63.206727)--
(    76.916274,    60.420267)--
(    76.387171,    57.560312)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    77.383300,    72.711821)--
(    74.628692,    76.642587)--
(    77.264983,    77.882983)--
(    78.070820,    75.238736)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    77.317465,    70.761054)--
(    71.969779,    75.650080)--
(    74.628692,    76.642587)--
(    77.383300,    72.711821)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    77.327911,    68.214921)--
(    67.181157,    74.012085)--
(    69.202014,    74.714700)--
(    71.969779,    75.650080)--
(    77.317465,    70.761054)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    57.346070,    19.869830)--
(    59.940781,    20.404706)--
(    62.826234,    20.823746)--
(    65.291778,    20.828674)--
(    67.447777,    20.657655)--
(    69.464281,    20.385829)--
(    72.150775,    19.900483)--
(    65.277883,    17.132994)--
(    62.468204,    16.634452)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    65.277883,    17.132994)--
(    72.150775,    19.900483)--
(    77.232555,    18.871019)--
(    68.050626,    17.073990)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    68.050626,    17.073990)--
(    77.232555,    18.871019)--
(    69.815194,    16.877944)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    69.815194,    16.877944)--
(    77.232555,    18.871019)--
(    72.086399,    16.547503)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    72.086399,    16.547503)--
(    77.232555,    18.871019)--
(    75.087376,    16.046743)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    75.087376,    16.046743)--
(    77.232555,    18.871019)--
(    80.849848,    18.042115)--
(    80.237230,    15.111975)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    82.006250,    42.650130)--
(    84.063752,    44.319052)--
(    86.432679,    46.018960)--
(    88.619388,    47.157909)--
(    90.612234,    47.998231)--
(    92.527624,    48.684863)--
(    95.136104,    49.490244)--
(    90.307747,    43.870404)--
(    88.042671,    42.134816)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    90.307747,    43.870404)--
(    95.136104,    49.490244)--
(   100.121570,    50.914820)--
(    92.796606,    45.093992)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    92.796606,    45.093992)--
(   100.121570,    50.914820)--
(    94.453448,    45.731966)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    94.453448,    45.731966)--
(   100.121570,    50.914820)--
(    96.621940,    46.483767)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    96.621940,    46.483767)--
(   100.121570,    50.914820)--
(    99.516719,    47.420185)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    99.516719,    47.420185)--
(   100.121570,    50.914820)--
(   103.714535,    51.843524)--
(   104.519044,    48.960159)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    73.746620,    77.418920)--
(    74.517082,    80.992553)--
(    76.153375,    77.758404)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    76.153375,    77.758404)--
(    74.517082,    80.992553)--
(    74.575184,    82.942636)--
(    78.006935,    77.992858)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    78.006935,    77.992858)--
(    74.575184,    82.942636)--
(    74.116546,    84.736693)--
(    81.073810,    83.154778)--
(    81.258970,    81.212636)--
(    79.837088,    77.878656)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    74.116546,    84.736693)--
(    73.146061,    86.757567)--
(    81.414466,    84.974928)--
(    81.073810,    83.154778)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    73.146061,    86.757567)--
(    71.930610,    88.822626)--
(    70.784664,    90.889954)--
(    69.165588,    94.109288)--
(    68.039402,    97.152815)--
(    68.467073,    99.424584)--
(    82.251086,    87.054792)--
(    81.414466,    84.974928)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    68.467073,    99.424584)--
(    86.094020,   100.000000)--
(    86.668873,    97.760958)--
(    85.743614,    94.650463)--
(    84.337946,    91.332389)--
(    83.329268,    89.194725)--
(    82.251086,    87.054792)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    79.837088,    77.878656)--
(    81.258970,    81.212636)--
(    82.260861,    77.696860)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    81.711780,    19.920350)--
(    81.039867,    22.842520)--
(    85.718709,    23.893235)--
(    89.701779,    24.771517)--
(    91.754181,    25.219276)--
(    85.190460,    20.695445)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    85.190460,    20.695445)--
(    91.754181,    25.219276)--
(    93.930244,    26.605547)--
(    87.225368,    21.091016)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    81.040558,    39.793147)--
(    81.707306,    42.712516)--
(    85.182751,    41.940293)--
(    89.694397,    37.862695)--
(    85.715000,    38.740250)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    85.182751,    41.940293)--
(    87.233369,    41.536141)--
(    94.192003,    35.384574)--
(    89.694397,    37.862695)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    87.233369,    41.536141)--
(    90.066615,    41.269434)--
(    94.192003,    35.384574)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    94.192003,    35.384574)--
(    90.066615,    41.269434)--
(    91.857837,    41.526466)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    94.192003,    35.384574)--
(    91.857837,    41.526466)--
(    93.632694,    42.270321)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    94.568914,    32.723800)--
(    94.192003,    35.384574)--
(    93.632694,    42.270321)--
(    95.836265,    43.609247)--
(    99.087348,    45.004360)--
(   104.519042,    43.777452)--
(   103.659565,    40.145723)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    94.563022,    29.907429)--
(    94.568914,    32.723800)--
(   103.659565,    40.145723)--
(   103.271744,    37.590896)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    93.930244,    26.605547)--
(    94.563022,    29.907429)--
(   103.271744,    37.590896)--
(   103.142009,    33.748982)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    87.225368,    21.091016)--
(    93.930244,    26.605547)--
(   103.142009,    33.748982)--
(   103.154302,    31.315050)--
(   103.149210,    28.881084)--
(    90.059740,    21.363251)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    90.059740,    21.363251)--
(   103.149210,    28.881084)--
(   103.213368,    26.307926)--
(    91.849872,    21.098761)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    91.849872,    21.098761)--
(   103.213368,    26.307926)--
(   103.399659,    23.943172)--
(    93.639023,    20.364836)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    93.639023,    20.364836)--
(   103.399659,    23.943172)--
(   104.519042,    18.846939)--
(    99.193865,    17.588222)--
(    95.872114,    18.995036)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    70.127210,    55.707210)--
(    74.737778,    57.019857)--
(    76.125358,    55.125120)--
(    72.205459,    55.184594)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    76.125358,    55.125120)--
(    74.737778,    57.019857)--
(    76.803330,    57.696667)--
(    78.729388,    55.019643)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    78.729388,    55.019643)--
(    76.803330,    57.696667)--
(    79.959418,    59.059155)--
(    81.755467,    54.835314)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    87.664561,    63.111483)--
(    91.463991,    63.036484)--
(    94.637907,    62.600556)--
(    96.751929,    62.046990)--
(    99.145390,    61.281950)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    85.102858,    52.125069)--
(    82.127435,    60.498815)--
(    85.275263,    63.204788)--
(    87.664561,    63.111483)--
(    99.145390,    61.281950)--
(   103.275128,    60.228363)--
(   103.859242,    58.092015)--
(   104.399469,    56.000398)--
(   101.201038,    54.859917)--
(    98.745144,    54.002529)--
(    96.877984,    53.398923)--
(    94.249597,    52.703341)--
(    91.406604,    52.161541)--
(    88.307292,    52.031046)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    85.102858,    52.125069)--
(    81.755467,    54.835314)--
(    79.959418,    59.059155)--
(    82.127435,    60.498815)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    39.769400,    49.299240)--
(    37.416983,    50.097901)--
(    35.258240,    51.620590)--
(    33.992778,    53.990600)--
(    33.998530,    57.351429)--
(    36.970640,    57.264701)--
(    39.600680,    56.380028)--
(    41.135447,    53.979390)--
(    41.574758,    51.821662)--
(    41.618364,    48.996086)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    74.171800,     4.983601)--
(    74.518272,     7.134238)--
(    76.611939,     5.362889)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    74.602263,    11.410221)--
(    74.322941,    13.570606)--
(    76.749812,    13.098120)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    74.742790,     9.269387)--
(    74.602263,    11.410221)--
(    76.749812,    13.098120)--
(    78.762467,    12.823347)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    74.518272,     7.134238)--
(    74.742790,     9.269387)--
(    78.762467,    12.823347)--
(    81.578537,    12.779483)--
(    78.632175,     5.574845)--
(    76.611939,     5.362889)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    78.632175,     5.574845)--
(    81.578537,    12.779483)--
(    83.462957,    13.202203)--
(    81.447974,     5.513598)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    81.447974,     5.513598)--
(    83.462957,    13.202203)--
(    85.844935,    14.312667)--
(    83.318314,     5.032394)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    83.318314,     5.032394)--
(    85.844935,    14.312667)--
(    87.391440,    15.366595)--
(    85.664281,     3.830899)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    85.664281,     3.830899)--
(    87.391440,    15.366595)--
(    89.692948,    18.008400)--
(    92.777129,    17.317027)--
(    95.080695,    16.742138)--
(    97.227269,    16.134920)--
(   100.065110,    15.256123)--
(    87.159828,     2.729587)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    89.377669,    -0.000000)--
(    87.159828,     2.729587)--
(   100.065110,    15.256123)--
(   101.934095,    14.688002)--
(   101.715480,     2.885387)--
(    99.829706,     2.375752)--
(    96.966144,     1.603148)--
(    94.801969,     1.080462)--
(    92.481617,     0.577597)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   101.715480,     2.885387)--
(   101.934095,    14.688002)--
(   104.519041,    14.317379)--
(   104.519041,     8.736035)--
(   104.327827,     3.157668)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    80.129720,    14.637790)--
(    80.962160,    17.492261)--
(    82.480643,    19.814720)--
(    85.190458,    20.695444)--
(    87.389275,    20.577185)--
(    90.134725,    19.907773)--
(    89.375693,    18.194752)--
(    88.010368,    16.119306)--
(    85.993060,    14.413612)--
(    83.380775,    13.785821)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    77.875940,    63.661860)--
(    77.324258,    69.105887)--
(    79.153271,    72.215206)--
(    80.803226,    74.250053)--
(    83.074812,    64.105366)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    85.862454,    75.484059)--
(    82.235570,    82.582874)--
(    81.921952,    86.133027)--
(    84.906817,    86.417148)--
(    85.336851,    81.641092)--
(    85.686897,    77.577380)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    86.952302,    73.145442)--
(    82.361743,    80.513712)--
(    82.235570,    82.582874)--
(    85.862454,    75.484059)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    98.666646,    75.873207)--
(   100.056922,    79.703721)--
(   101.711937,    84.200385)--
(   104.519047,    83.157696)--
(   103.299083,    79.813039)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    95.621792,    71.738184)--
(    98.666646,    75.873207)--
(   103.299083,    79.813039)--
(   102.630309,    77.832858)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    95.621792,    71.738184)--
(   102.630309,    77.832858)--
(   101.995482,    75.058798)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    95.621792,    71.738184)--
(   101.995482,    75.058798)--
(   102.016130,    73.249345)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    95.621792,    71.738184)--
(   102.016130,    73.249345)--
(   102.521527,    71.392478)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    99.104320,    61.729425)--
(    92.934614,    71.712365)--
(    95.621792,    71.738184)--
(   102.521527,    71.392478)--
(   103.560908,    69.032769)--
(   104.519047,    65.627192)--
(   102.592478,    60.402529)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    96.622123,    62.447927)--
(    90.143151,    72.086414)--
(    92.934614,    71.712365)--
(    99.104320,    61.729425)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    92.830146,    63.078827)--
(    86.952302,    73.145442)--
(    90.143151,    72.086414)--
(    96.622123,    62.447927)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    88.003121,    63.708095)--
(    82.261085,    77.668076)--
(    82.361743,    80.513712)--
(    86.952302,    73.145442)--
(    92.830146,    63.078827)--
(    90.415495,    63.384843)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    85.443660,    63.980894)--
(    81.764795,    75.927892)--
(    82.261085,    77.668076)--
(    88.003121,    63.708095)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    83.074812,    64.105366)--
(    80.803226,    74.250053)--
(    81.764795,    75.927892)--
(    85.443660,    63.980894)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    88.991620,    75.110580)--
(    90.233232,    78.549020)--
(    91.422158,    75.125041)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    91.422158,    75.125041)--
(    90.233232,    78.549020)--
(    90.551692,    80.473800)--
(    93.290422,    75.109419)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    93.290422,    75.109419)--
(    90.551692,    80.473800)--
(    90.337181,    82.313088)--
(    97.020282,    79.814659)--
(    96.943962,    77.865205)--
(    95.088846,    74.751410)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    90.337181,    82.313088)--
(    89.645770,    84.445625)--
(    97.601373,    81.572876)--
(    97.020282,    79.814659)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    89.645770,    84.445625)--
(    88.717505,    86.654724)--
(    87.858423,    88.856772)--
(    86.684578,    92.263766)--
(    85.975672,    95.430595)--
(    86.703414,    97.624731)--
(    98.708714,    83.522122)--
(    97.601373,    81.572876)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    86.703414,    97.624731)--
(   104.248894,    95.836869)--
(   104.519045,    93.541050)--
(   103.185986,    90.582294)--
(   101.349066,    87.482093)--
(   100.063482,    85.498583)--
(    98.708714,    83.522122)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    95.088846,    74.751410)--
(    96.943962,    77.865205)--
(    97.466511,    74.247000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    90.827090,    26.934720)--
(    89.237340,    28.843755)--
(    88.190680,    31.269333)--
(    88.348220,    33.951374)--
(    90.107193,    36.815129)--
(    92.597146,    35.189932)--
(    94.378814,    33.062664)--
(    94.435004,    30.213873)--
(    93.683559,    28.144062)--
(    92.246052,    25.711111)--
 cycle;
\draw[-] (0.0, 0.0)--(0.0,   100.000000);
\draw[-] (0.0, 0.0)--(  115.385292,0.0);
\draw[-] (0.0,   100.000000)--( 115.385292 ,   100.000000);
\draw[dotted] (   104.519000,0.0)--(   104.519000,   100.000000);
\draw[-](115.3852920,0)--(115.385292,100);
%\node[scale=3] at (     0.000000,   100.000000){   100.000000};
%\node[scale=3] at (   104.519000,     0.000000){   104.519000};
 \end{tikzpicture}
\begin{tikzpicture}[thick,x=0.7,y=0.7]
\draw[draw=, fill=, fill opacity=0.35](0.000000,0.000000)--(0.000000,72.151899)--(6.329114,72.151899)--(6.329114,0.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](59.493671,69.620253)--(56.962025,67.088608)--(44.303797,70.886076)--cycle;
\draw[draw=, fill=, fill opacity=0.35](32.911392,72.151899)--(0.000000,73.417722)--(0.000000,87.341772)--(69.620253,87.341772)--(69.620253,81.012658)--cycle;
\draw[draw=, fill=, fill opacity=0.35](74.683544,70.886076)--(59.493671,69.620253)--(44.303797,70.886076)--(32.911392,72.151899)--(69.620253,81.012658)--(72.151899,77.215190)--cycle;
\draw[draw=, fill=, fill opacity=0.35](74.683544,70.886076)--(72.151899,77.215190)--(74.683544,77.215190)--cycle;
\draw[draw=, fill=, fill opacity=0.35](65.822785,2.531646)--(63.291139,0.000000)--(50.632911,3.797468)--cycle;
\draw[draw=, fill=, fill opacity=0.35](39.240506,5.063291)--(6.329114,6.329114)--(6.329114,20.253165)--(75.949367,20.253165)--(75.949367,13.924051)--cycle;
\draw[draw=, fill=, fill opacity=0.35](81.012658,3.797468)--(65.822785,2.531646)--(50.632911,3.797468)--(39.240506,5.063291)--(75.949367,13.924051)--(78.481013,10.126582)--cycle;
\draw[draw=, fill=, fill opacity=0.35](81.012658,3.797468)--(78.481013,10.126582)--(81.012658,10.126582)--cycle;
\draw[draw=, fill=, fill opacity=0.35](30.379747,22.784810)--(25.316456,20.253165)--(17.721519,24.050633)--cycle;
\draw[draw=, fill=, fill opacity=0.35](43.037975,26.582278)--(30.379747,22.784810)--(17.721519,24.050633)--(6.329114,27.848101)--(6.329114,48.101266)--cycle;
\draw[draw=, fill=, fill opacity=0.35](77.215190,48.101266)--(77.215190,30.379747)--(43.037975,26.582278)--(6.329114,48.101266)--cycle;
\draw[draw=, fill=, fill opacity=0.35](0.000000,89.873418)--(26.582278,89.873418)--(26.582278,87.341772)--(0.000000,87.341772)--cycle;
\draw[draw=, fill=, fill opacity=0.35](0.000000,92.405063)--(26.582278,92.405063)--(26.582278,89.873418)--(0.000000,89.873418)--cycle;
\draw[draw=, fill=, fill opacity=0.35](16.455696,50.632911)--(12.658228,48.101266)--(6.329114,50.632911)--(6.329114,60.759494)--(13.924051,60.759494)--cycle;
\draw[draw=, fill=, fill opacity=0.35](65.822785,92.405063)--(0.000000,92.405063)--(0.000000,98.734177)--(65.822785,98.734177)--cycle;
\draw[draw=, fill=, fill opacity=0.35](16.455696,70.886076)--(18.987342,67.088608)--(16.455696,60.759494)--(6.329114,60.759494)--(6.329114,68.354430)--cycle;
\draw[draw=, fill=, fill opacity=0.35](34.177215,50.632911)--(15.189873,55.696203)--(17.721519,59.493671)--(34.177215,58.227848)--cycle;
\draw[draw=, fill=, fill opacity=0.35](20.253165,59.493671)--(17.721519,63.291139)--(20.253165,69.620253)--(30.379747,69.620253)--(30.379747,62.025316)--cycle;
\draw[draw=, fill=, fill opacity=0.35](93.670886,46.835443)--(91.139241,44.303797)--(78.481013,48.101266)--cycle;
\draw[draw=, fill=, fill opacity=0.35](67.088608,49.367089)--(34.177215,50.632911)--(34.177215,64.556962)--(103.797468,64.556962)--(103.797468,58.227848)--cycle;
\draw[draw=, fill=, fill opacity=0.35](108.860759,48.101266)--(93.670886,46.835443)--(78.481013,48.101266)--(67.088608,49.367089)--(103.797468,58.227848)--(106.329114,54.430380)--cycle;
\draw[draw=, fill=, fill opacity=0.35](108.860759,48.101266)--(106.329114,54.430380)--(108.860759,54.430380)--cycle;
\draw[draw=, fill=, fill opacity=0.35](94.936709,74.683544)--(89.873418,72.151899)--(82.278481,75.949367)--cycle;
\draw[draw=, fill=, fill opacity=0.35](107.594937,78.481013)--(94.936709,74.683544)--(82.278481,75.949367)--(70.886076,79.746835)--(70.886076,100.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](141.772152,100.000000)--(141.772152,82.278481)--(107.594937,78.481013)--(70.886076,100.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](32.911392,0.000000)--(6.329114,0.000000)--(6.329114,2.531646)--(32.911392,2.531646)--cycle;
\draw[draw=, fill=, fill opacity=0.35](82.278481,12.658228)--(77.215190,15.189873)--(74.683544,25.316456)--(77.215190,26.582278)--(87.341772,26.582278)--(89.873418,25.316456)--(87.341772,15.189873)--cycle;
\draw[draw=, fill=, fill opacity=0.35](136.708861,24.050633)--(134.177215,21.518987)--(121.518987,25.316456)--cycle;
\draw[draw=, fill=, fill opacity=0.35](110.126582,26.582278)--(77.215190,27.848101)--(77.215190,41.772152)--(146.835443,41.772152)--(146.835443,35.443038)--cycle;
\draw[draw=, fill=, fill opacity=0.35](151.898734,25.316456)--(136.708861,24.050633)--(121.518987,25.316456)--(110.126582,26.582278)--(146.835443,35.443038)--(149.367089,31.645570)--cycle;
\draw[draw=, fill=, fill opacity=0.35](151.898734,25.316456)--(149.367089,31.645570)--(151.898734,31.645570)--cycle;
\draw[draw=, fill=, fill opacity=0.35](150.632911,83.544304)--(155.696203,86.075949)--(163.291139,82.278481)--cycle;
\draw[draw=, fill=, fill opacity=0.35](137.974684,79.746835)--(150.632911,83.544304)--(163.291139,82.278481)--(174.683544,78.481013)--(174.683544,58.227848)--cycle;
\draw[draw=, fill=, fill opacity=0.35](103.797468,58.227848)--(103.797468,75.949367)--(137.974684,79.746835)--(174.683544,58.227848)--cycle;
\draw[draw=, fill=, fill opacity=0.35](58.227848,20.253165)--(43.037975,20.253165)--(43.037975,26.582278)--(58.227848,26.582278)--cycle;
\draw[draw=, fill=, fill opacity=0.35](32.911392,2.531646)--(6.329114,2.531646)--(6.329114,5.063291)--(32.911392,5.063291)--cycle;
\draw[draw=, fill=, fill opacity=0.35](58.227848,26.582278)--(73.417722,26.582278)--(73.417722,20.253165)--(58.227848,20.253165)--cycle;
\draw[draw=, fill=, fill opacity=0.35](74.683544,73.417722)--(93.670886,68.354430)--(91.139241,64.556962)--(74.683544,65.822785)--cycle;
\draw[draw=, fill=, fill opacity=0.35](81.012658,7.594937)--(83.544304,12.658228)--(93.670886,15.189873)--(94.936709,12.658228)--(94.936709,2.531646)--(93.670886,0.000000)--(83.544304,2.531646)--cycle;
\draw[draw=, fill=, fill opacity=0.35](151.898734,25.316456)--(156.962025,27.848101)--(164.556962,24.050633)--cycle;
\draw[draw=, fill=, fill opacity=0.35](139.240506,21.518987)--(151.898734,25.316456)--(164.556962,24.050633)--(175.949367,20.253165)--(175.949367,0.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](105.063291,0.000000)--(105.063291,17.721519)--(139.240506,21.518987)--(175.949367,0.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](39.240506,68.354430)--(37.974684,65.822785)--(31.645570,64.556962)--(30.379747,65.822785)--(30.379747,70.886076)--(31.645570,72.151899)--(37.974684,70.886076)--cycle;
\draw[draw=, fill=, fill opacity=0.35](103.797468,18.987342)--(98.734177,0.000000)--(94.936709,2.531646)--(96.202532,18.987342)--cycle;
\draw[draw=, fill=, fill opacity=0.35](127.848101,41.772152)--(108.860759,46.835443)--(111.392405,50.632911)--(127.848101,49.367089)--cycle;
\draw[draw=, fill=, fill opacity=0.35](26.582278,92.405063)--(43.037975,91.139241)--(43.037975,87.341772)--(26.582278,87.341772)--cycle;
\draw[draw=, fill=, fill opacity=0.35](127.848101,49.367089)--(108.860759,54.430380)--(111.392405,58.227848)--(127.848101,56.962025)--cycle;
\draw[draw=, fill=, fill opacity=0.35](65.822785,64.556962)--(39.240506,64.556962)--(39.240506,67.088608)--(65.822785,67.088608)--cycle;
\draw[draw=, fill=, fill opacity=0.35](69.620253,87.341772)--(43.037975,87.341772)--(43.037975,89.873418)--(69.620253,89.873418)--cycle;
\draw[draw=, fill=, fill opacity=0.35](170.886076,30.379747)--(165.822785,27.848101)--(158.227848,31.645570)--cycle;
\draw[draw=, fill=, fill opacity=0.35](183.544304,34.177215)--(170.886076,30.379747)--(158.227848,31.645570)--(146.835443,35.443038)--(146.835443,55.696203)--cycle;
\draw[draw=, fill=, fill opacity=0.35](217.721519,55.696203)--(217.721519,37.974684)--(183.544304,34.177215)--(146.835443,55.696203)--cycle;
\draw[draw=, fill=, fill opacity=0.35](89.873418,25.316456)--(107.594937,25.316456)--(107.594937,18.987342)--(89.873418,18.987342)--cycle;
\draw[draw=, fill=, fill opacity=0.35](146.835443,41.772152)--(127.848101,46.835443)--(130.379747,50.632911)--(146.835443,49.367089)--cycle;
\draw[draw=, fill=, fill opacity=0.35](215.189873,82.278481)--(212.658228,79.746835)--(200.000000,83.544304)--cycle;
\draw[draw=, fill=, fill opacity=0.35](188.607595,84.810127)--(155.696203,86.075949)--(155.696203,100.000000)--(225.316456,100.000000)--(225.316456,93.670886)--cycle;
\draw[draw=, fill=, fill opacity=0.35](230.379747,83.544304)--(215.189873,82.278481)--(200.000000,83.544304)--(188.607595,84.810127)--(225.316456,93.670886)--(227.848101,89.873418)--cycle;
\draw[draw=, fill=, fill opacity=0.35](230.379747,83.544304)--(227.848101,89.873418)--(230.379747,89.873418)--cycle;
\draw[draw=, fill=, fill opacity=0.35](92.405063,70.886076)--(93.670886,73.417722)--(100.000000,74.683544)--(101.265823,73.417722)--(101.265823,68.354430)--(100.000000,67.088608)--(93.670886,68.354430)--cycle;
\draw[draw=, fill=, fill opacity=0.35](168.354430,29.113924)--(224.050633,29.113924)--(224.050633,22.784810)--(168.354430,22.784810)--cycle;
\draw[draw=, fill=, fill opacity=0.35](116.455696,22.784810)--(115.189873,20.253165)--(108.860759,18.987342)--(107.594937,20.253165)--(107.594937,25.316456)--(108.860759,26.582278)--(115.189873,25.316456)--cycle;
\draw[draw=, fill=, fill opacity=0.35](146.835443,49.367089)--(127.848101,54.430380)--(130.379747,58.227848)--(146.835443,56.962025)--cycle;
\draw[draw=, fill=, fill opacity=0.35](43.037975,92.405063)--(69.620253,92.405063)--(69.620253,89.873418)--(43.037975,89.873418)--cycle;
\draw[draw=, fill=, fill opacity=0.35](155.696203,89.873418)--(153.164557,84.810127)--(143.037975,82.278481)--(141.772152,84.810127)--(141.772152,94.936709)--(143.037975,97.468354)--(153.164557,94.936709)--cycle;
\draw[draw=, fill=, fill opacity=0.35](234.177215,54.430380)--(231.645570,51.898734)--(218.987342,55.696203)--cycle;
\draw[draw=, fill=, fill opacity=0.35](207.594937,56.962025)--(174.683544,58.227848)--(174.683544,72.151899)--(244.303797,72.151899)--(244.303797,65.822785)--cycle;
\draw[draw=, fill=, fill opacity=0.35](249.367089,55.696203)--(234.177215,54.430380)--(218.987342,55.696203)--(207.594937,56.962025)--(244.303797,65.822785)--(246.835443,62.025316)--cycle;
\draw[draw=, fill=, fill opacity=0.35](249.367089,55.696203)--(246.835443,62.025316)--(249.367089,62.025316)--cycle;
\draw[draw=, fill=, fill opacity=0.35](32.911392,5.063291)--(49.367089,3.797468)--(49.367089,0.000000)--(32.911392,0.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](191.139241,17.721519)--(193.670886,20.253165)--(206.329114,16.455696)--cycle;
\draw[draw=, fill=, fill opacity=0.35](217.721519,15.189873)--(250.632911,13.924051)--(250.632911,0.000000)--(181.012658,0.000000)--(181.012658,6.329114)--cycle;
\draw[draw=, fill=, fill opacity=0.35](175.949367,16.455696)--(191.139241,17.721519)--(206.329114,16.455696)--(217.721519,15.189873)--(181.012658,6.329114)--(178.481013,10.126582)--cycle;
\draw[draw=, fill=, fill opacity=0.35](175.949367,16.455696)--(178.481013,10.126582)--(175.949367,10.126582)--cycle;
\draw[draw=, fill=, fill opacity=0.35](227.848101,72.151899)--(174.683544,72.151899)--(174.683544,78.481013)--(227.848101,78.481013)--cycle;
\draw[draw=, fill=, fill opacity=0.35](198.734177,32.911392)--(200.000000,35.443038)--(206.329114,36.708861)--(207.594937,35.443038)--(207.594937,30.379747)--(206.329114,29.113924)--(200.000000,30.379747)--cycle;
\draw[draw=, fill=, fill opacity=0.35](241.772152,26.582278)--(236.708861,24.050633)--(229.113924,27.848101)--cycle;
\draw[draw=, fill=, fill opacity=0.35](254.430380,30.379747)--(241.772152,26.582278)--(229.113924,27.848101)--(217.721519,31.645570)--(217.721519,51.898734)--cycle;
\draw[draw=, fill=, fill opacity=0.35](288.607595,51.898734)--(288.607595,34.177215)--(254.430380,30.379747)--(217.721519,51.898734)--cycle;
\draw[draw=, fill=, fill opacity=0.35](235.443038,86.075949)--(240.506329,83.544304)--(243.037975,73.417722)--(240.506329,72.151899)--(230.379747,72.151899)--(227.848101,73.417722)--(230.379747,83.544304)--cycle;
\draw[draw=, fill=, fill opacity=0.35](224.050633,25.316456)--(227.848101,27.848101)--(234.177215,25.316456)--(234.177215,15.189873)--(226.582278,15.189873)--cycle;
\draw[draw=, fill=, fill opacity=0.35](93.670886,46.835443)--(111.392405,45.569620)--(111.392405,41.772152)--(93.670886,41.772152)--cycle;
\draw[draw=, fill=, fill opacity=0.35](294.936709,82.278481)--(292.405063,79.746835)--(279.746835,83.544304)--cycle;
\draw[draw=, fill=, fill opacity=0.35](268.354430,84.810127)--(235.443038,86.075949)--(235.443038,100.000000)--(305.063291,100.000000)--(305.063291,93.670886)--cycle;
\draw[draw=, fill=, fill opacity=0.35](310.126582,83.544304)--(294.936709,82.278481)--(279.746835,83.544304)--(268.354430,84.810127)--(305.063291,93.670886)--(307.594937,89.873418)--cycle;
\draw[draw=, fill=, fill opacity=0.35](310.126582,83.544304)--(307.594937,89.873418)--(310.126582,89.873418)--cycle;
\draw[draw=, fill=, fill opacity=0.35](273.417722,54.430380)--(268.354430,51.898734)--(260.759494,55.696203)--cycle;
\draw[draw=, fill=, fill opacity=0.35](286.075949,58.227848)--(273.417722,54.430380)--(260.759494,55.696203)--(249.367089,59.493671)--(249.367089,79.746835)--cycle;
\draw[draw=, fill=, fill opacity=0.35](320.253165,79.746835)--(320.253165,62.025316)--(286.075949,58.227848)--(249.367089,79.746835)--cycle;
\draw[draw=, fill=, fill opacity=0.35](297.468354,25.316456)--(302.531646,27.848101)--(310.126582,24.050633)--cycle;
\draw[draw=, fill=, fill opacity=0.35](284.810127,21.518987)--(297.468354,25.316456)--(310.126582,24.050633)--(321.518987,20.253165)--(321.518987,0.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](250.632911,0.000000)--(250.632911,17.721519)--(284.810127,21.518987)--(321.518987,0.000000)--cycle;
\draw[draw=, fill=, fill opacity=0.35](146.835443,58.227848)--(173.417722,58.227848)--(173.417722,55.696203)--(146.835443,55.696203)--cycle;
\draw[draw=, fill=, fill opacity=0.35](294.936709,40.506329)--(300.000000,37.974684)--(302.531646,27.848101)--(300.000000,26.582278)--(289.873418,26.582278)--(287.341772,27.848101)--(289.873418,37.974684)--cycle;
\draw[draw=, fill=, fill opacity=0.35](294.936709,44.303797)--(289.873418,46.835443)--(287.341772,56.962025)--(289.873418,58.227848)--(300.000000,58.227848)--(302.531646,56.962025)--(300.000000,46.835443)--cycle;
\draw[draw=, fill=, fill opacity=0.35](244.303797,25.316456)--(246.835443,21.518987)--(244.303797,15.189873)--(234.177215,15.189873)--(234.177215,22.784810)--cycle;
\draw[draw=, fill=, fill opacity=0.35](186.075949,79.746835)--(167.088608,81.012658)--(167.088608,84.810127)--(186.075949,84.810127)--cycle;
\draw[draw=, fill=, fill opacity=0.35](249.367089,17.721519)--(246.835443,21.518987)--(249.367089,27.848101)--(259.493671,27.848101)--(259.493671,20.253165)--cycle;
\draw[draw=, fill=, fill opacity=0.35](306.329114,30.379747)--(301.265823,32.911392)--(298.734177,43.037975)--(301.265823,44.303797)--(311.392405,44.303797)--(313.924051,43.037975)--(311.392405,32.911392)--cycle;
\draw[draw=, fill=, fill opacity=0.35](307.594937,58.227848)--(312.658228,55.696203)--(315.189873,45.569620)--(312.658228,44.303797)--(302.531646,44.303797)--(300.000000,45.569620)--(302.531646,55.696203)--cycle;
\draw[draw=, fill=, fill opacity=0.35](262.025316,18.987342)--(259.493671,22.784810)--(262.025316,29.113924)--(272.151899,29.113924)--(272.151899,21.518987)--cycle;
\draw[draw=, fill=, fill opacity=0.35](274.683544,21.518987)--(272.151899,25.316456)--(274.683544,31.645570)--(284.810127,31.645570)--(284.810127,24.050633)--cycle;
\draw[draw=, fill=, fill opacity=0.35](324.050633,21.518987)--(305.063291,26.582278)--(307.594937,30.379747)--(324.050633,29.113924)--cycle;
\draw[draw=, fill=, fill opacity=0.35](222.784810,16.455696)--(206.329114,16.455696)--(206.329114,22.784810)--(222.784810,22.784810)--cycle;
\draw[-](0,0)--(0,100.000000);
\draw[-](0,0)--(324.050633,0);
\draw[-](0,100)--(324.050633,100);
\draw[-](324.050633,0)--(324.050633,100);
\end{tikzpicture}
\begin{tikzpicture}[thick,x=0.7,y=0.7]
 \draw[draw=,fill=, fill opacity=0.35]
(     0.000000,     0.815535)--
(    -0.000000,    72.967434)--
(     6.329114,    72.967434)--
(     6.329114,     0.815535)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.000000,    74.732130)--
(     0.134753,    88.655528)--
(    69.751745,    87.981765)--
(    69.690494,    81.652947)--
(    32.897601,    73.147860)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    32.897601,    73.147860)--
(    69.690494,    81.652947)--
(    72.185271,    77.831157)--
(    74.655546,    71.477839)--
(    59.454134,    70.359078)--
(    44.277222,    71.771844)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    74.655546,    71.477839)--
(    72.185271,    77.831157)--
(    74.716797,    77.806656)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    44.277222,    71.771844)--
(    59.454134,    70.359078)--
(    56.898106,    67.852052)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     6.329114,     7.515229)--
(     6.619390,    21.436254)--
(    76.224512,    19.984876)--
(    76.092569,    13.657138)--
(    39.206965,     5.563575)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    39.206965,     5.563575)--
(    76.092569,    13.657138)--
(    78.544499,     9.807717)--
(    80.943650,     3.427201)--
(    65.730690,     2.478318)--
(    50.570505,     4.060529)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    80.943650,     3.427201)--
(    78.544499,     9.807717)--
(    81.075594,     9.754939)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    50.570505,     4.060529)--
(    65.730690,     2.478318)--
(    63.146816,    -0.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     7.412031,    28.459490)--
(     7.243829,    48.711957)--
(    44.130139,    27.498576)--
(    31.503885,    23.596113)--
(    18.835581,    24.756766)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     7.243829,    48.711957)--
(    78.127461,    49.300662)--
(    78.274637,    31.579754)--
(    44.130139,    27.498576)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    18.835581,    24.756766)--
(    31.503885,    23.596113)--
(    26.461794,    21.022505)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.161582,    88.655270)--
(     0.186083,    91.186797)--
(    26.767116,    90.929542)--
(    26.742615,    88.398015)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     0.227717,    91.186390)--
(     0.252218,    93.717916)--
(    26.833251,    93.460662)--
(    26.808750,    90.929135)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     6.329114,    51.288570)--
(     6.329114,    61.415153)--
(    13.924051,    61.415153)--
(    16.455696,    51.288570)--
(    12.658228,    48.756925)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     5.111974,    93.670890)--
(     5.111975,   100.000004)--
(    70.934760,    99.999999)--
(    70.934759,    93.670885)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     6.329114,    63.813080)--
(     6.329114,    71.408016)--
(    16.455696,    73.939662)--
(    18.987342,    70.142194)--
(    16.455696,    63.813080)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    13.254700,    62.016540)--
(    17.234696,    64.250287)--
(    31.321123,    55.650006)--
(    27.872279,    48.883282)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    20.371860,    62.756830)--
(    17.829231,    66.546953)--
(    20.342544,    72.883370)--
(    30.469083,    72.912686)--
(    30.491070,    65.317781)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    31.829110,    48.916150)--
(    30.781682,    62.800749)--
(   100.204675,    68.037888)--
(   100.680779,    61.726707)--
(    64.742474,    50.129653)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    64.742474,    50.129653)--
(   100.680779,    61.726707)--
(   103.490914,    58.130440)--
(   106.491490,    52.009700)--
(    91.439876,    49.604815)--
(    76.197820,    49.724403)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   106.491490,    52.009700)--
(   103.490914,    58.130440)--
(   106.015386,    58.320881)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    76.197820,    49.724403)--
(    91.439876,    49.604815)--
(    89.105845,    46.889901)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    70.934760,    79.746840)--
(    70.934760,   100.000005)--
(   107.643621,    78.481018)--
(    94.985393,    74.683549)--
(    82.327165,    75.949372)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    70.934760,   100.000005)--
(   141.820836,   100.000005)--
(   141.820836,    82.278486)--
(   107.643621,    78.481018)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    82.327165,    75.949372)--
(    94.985393,    74.683549)--
(    89.922102,    72.151904)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     6.678147,     0.341267)--
(     6.704531,     2.872775)--
(    33.285366,     2.595742)--
(    33.258981,     0.064233)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    78.110090,    14.271990)--
(    75.640880,    24.413978)--
(    78.180277,    25.664179)--
(    88.306667,    25.601791)--
(    90.830466,    24.320395)--
(    88.236480,    14.209602)--
(    83.157688,    11.709199)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    78.276420,    31.786900)--
(    78.504572,    45.709082)--
(   148.115478,    44.568323)--
(   148.011773,    38.240059)--
(   111.162653,    29.981979)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   111.162653,    29.981979)--
(   148.011773,    38.240059)--
(   150.480856,    34.401619)--
(   152.908456,    28.031872)--
(   137.699881,    27.015112)--
(   122.532787,    28.529658)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   152.908456,    28.031872)--
(   150.480856,    34.401619)--
(   153.012161,    34.360137)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   122.532787,    28.529658)--
(   137.699881,    27.015112)--
(   135.127093,    24.525288)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   102.615300,    59.251000)--
(   102.615300,    76.972519)--
(   136.792516,    80.769987)--
(   173.501376,    59.251000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   149.450743,    84.567456)--
(   154.514035,    87.099101)--
(   162.108971,    83.301633)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   136.792516,    80.769987)--
(   149.450743,    84.567456)--
(   162.108971,    83.301633)--
(   173.501376,    79.504165)--
(   173.501376,    59.251000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    43.794300,    20.772370)--
(    43.844008,    27.101288)--
(    59.033413,    26.981987)--
(    58.983705,    20.653070)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(     6.646399,     3.737522)--
(     6.731241,     6.267745)--
(    33.298587,     5.376909)--
(    33.213746,     2.846686)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    59.614860,    21.317370)--
(    59.709729,    27.645772)--
(    74.897897,    27.418085)--
(    74.803027,    21.089684)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    74.629380,    68.773950)--
(    74.702881,    76.368531)--
(    93.640333,    71.121723)--
(    91.072056,    67.348933)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    84.645900,     0.000000)--
(    80.961814,     4.298099)--
(    82.189843,     9.824227)--
(    91.400056,    14.736341)--
(    93.242099,    12.587292)--
(    95.698156,     2.763064)--
(    95.084142,    -0.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    99.189060,     0.000000)--
(    99.168599,    17.721507)--
(   133.341406,    21.558434)--
(   170.075089,     0.081845)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   145.995241,    25.370515)--
(   151.055606,    27.908005)--
(   158.654923,    24.119308)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   133.341406,    21.558434)--
(   145.995241,    25.370515)--
(   158.654923,    24.119308)--
(   170.051704,    20.334996)--
(   170.075089,     0.081845)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    32.229610,    64.402080)--
(    30.925649,    65.628580)--
(    30.770728,    70.689500)--
(    31.997228,    71.993461)--
(    38.362109,    70.921883)--
(    39.704799,    68.430152)--
(    38.517030,    65.860962)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    94.860440,     6.113908)--
(    91.824771,    22.336638)--
(    99.160999,    24.302041)--
(    99.183689,     4.651200)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   106.527500,    52.012530)--
(   109.450427,    55.517739)--
(   125.676651,    52.500804)--
(   124.865100,    44.949350)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    27.284300,    88.531660)--
(    26.987300,    93.586233)--
(    43.488913,    93.287839)--
(    43.711663,    89.496909)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   110.779900,    55.270550)--
(   113.012836,    59.251001)--
(   129.517146,    59.251001)--
(   130.099651,    51.678436)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    39.704870,    63.549010)--
(    39.502032,    66.072517)--
(    65.998853,    68.202312)--
(    66.201691,    65.678805)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    44.051690,    88.403350)--
(    44.066014,    90.934955)--
(    70.647867,    90.784549)--
(    70.633542,    88.252943)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   148.011800,    38.240060)--
(   149.301700,    58.452107)--
(   184.565516,    34.638862)--
(   171.691130,    31.655292)--
(   159.139220,    33.724733)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   149.301700,    58.452107)--
(   220.043864,    53.937456)--
(   218.915201,    36.251915)--
(   184.565516,    34.638862)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   159.139220,    33.724733)--
(   171.691130,    31.655292)--
(   166.476881,    29.451261)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    91.126790,    24.742990)--
(    91.473634,    31.062593)--
(   109.168522,    30.091431)--
(   108.821679,    23.771828)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   124.865100,    44.949350)--
(   126.403413,    49.246278)--
(   142.676892,    51.996935)--
(   144.513316,    44.627362)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   159.617100,    86.075950)--
(   159.617100,   100.000001)--
(   229.237353,   100.000001)--
(   229.237353,    93.670887)--
(   192.528492,    84.810128)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   192.528492,    84.810128)--
(   229.237353,    93.670887)--
(   231.768998,    89.873419)--
(   234.300644,    83.544305)--
(   219.110770,    82.278482)--
(   203.920897,    83.544305)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   234.300644,    83.544305)--
(   231.768998,    89.873419)--
(   234.300644,    89.873419)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   203.920897,    83.544305)--
(   219.110770,    82.278482)--
(   216.579125,    79.746836)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    95.001810,    69.305100)--
(    93.648245,    71.790940)--
(    94.824778,    74.365296)--
(   101.105765,    75.851634)--
(   102.415072,    74.630844)--
(   102.592103,    69.570648)--
(   101.371312,    68.261342)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   165.892200,    22.771020)--
(   165.945374,    29.099911)--
(   221.639612,    28.631976)--
(   221.586437,    22.303085)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   111.842500,    19.546060)--
(   110.698484,    20.922955)--
(   111.164240,    25.964779)--
(   112.541134,    27.108795)--
(   118.726975,    25.266145)--
(   119.754553,    22.628793)--
(   118.261219,    20.224321)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   129.808800,    55.459190)--
(   132.348913,    59.251000)--
(   148.801743,    57.948464)--
(   148.784797,    50.353547)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    43.969950,    91.068030)--
(    43.972441,    93.599674)--
(    70.554706,    93.573517)--
(    70.552215,    91.041873)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   147.285900,    85.173830)--
(   145.453695,    87.331274)--
(   143.042550,    97.166621)--
(   143.669183,    99.926850)--
(   154.107315,    99.879159)--
(   157.771725,    95.564272)--
(   156.518460,    90.043812)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   173.501400,    60.702990)--
(   174.492179,    74.591746)--
(   243.935959,    69.637851)--
(   243.485605,    63.324780)--
(   206.239298,    57.098534)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   206.239298,    57.098534)--
(   243.485605,    63.324780)--
(   245.740621,    59.356795)--
(   247.815496,    52.863584)--
(   232.574054,    52.681819)--
(   217.512755,    55.025284)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   247.815496,    52.863584)--
(   245.740621,    59.356795)--
(   248.265850,    59.176654)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   217.512755,    55.025284)--
(   232.574054,    52.681819)--
(   229.868685,    50.336732)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    33.846710,     0.159257)--
(    33.889934,     5.222363)--
(    50.334225,     3.816110)--
(    50.301807,     0.018780)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   175.126800,     0.000000)--
(   175.126800,     6.329114)--
(   211.835661,    15.189873)--
(   244.747053,    13.924051)--
(   244.747053,    -0.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   175.126800,     6.329114)--
(   172.595155,    10.126582)--
(   170.063509,    16.455696)--
(   185.253383,    17.721519)--
(   200.443256,    16.455696)--
(   211.835661,    15.189873)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   170.063509,    10.126582)--
(   170.063509,    16.455696)--
(   172.595155,    10.126582)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   185.253383,    17.721519)--
(   187.785028,    20.253165)--
(   200.443256,    16.455696)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   175.319500,    74.536490)--
(   175.740685,    80.851574)--
(   228.787391,    77.313623)--
(   228.366206,    70.998539)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   214.208900,    29.235800)--
(   212.639781,    31.591517)--
(   213.582884,    34.260242)--
(   219.706933,    36.298873)--
(   221.119548,    35.199266)--
(   221.745564,    30.174824)--
(   220.645957,    28.762209)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   222.280700,    28.958710)--
(   219.731944,    49.050860)--
(   258.857020,    32.322571)--
(   246.777318,    26.962320)--
(   234.060427,    26.625107)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   219.731944,    49.050860)--
(   290.054471,    57.971507)--
(   292.284633,    40.390875)--
(   258.857020,    32.322571)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   234.060427,    26.625107)--
(   246.777318,    26.962320)--
(   242.072875,    23.813612)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   229.573300,    75.929830)--
(   235.165441,    84.743731)--
(   240.768391,    85.551874)--
(   244.776675,    81.554400)--
(   243.990153,    71.145832)--
(   241.188677,    70.741761)--
(   231.577443,    73.931092)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   225.013900,    15.099730)--
(   222.929146,    25.327668)--
(   226.834068,    27.690204)--
(   233.045970,    24.883216)--
(   232.601518,    14.766391)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(    96.785190,    45.409510)--
(    96.868154,    50.472121)--
(   114.566553,    48.916093)--
(   114.504330,    45.119135)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   240.949600,    86.075950)--
(   240.949600,   100.000001)--
(   310.569853,   100.000001)--
(   310.569853,    93.670887)--
(   273.860992,    84.810128)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   273.860992,    84.810128)--
(   310.569853,    93.670887)--
(   313.101499,    89.873419)--
(   315.633144,    83.544305)--
(   300.443271,    82.278482)--
(   285.253397,    83.544305)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   315.633144,    83.544305)--
(   313.101499,    89.873419)--
(   315.633144,    89.873419)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   285.253397,    83.544305)--
(   300.443271,    82.278482)--
(   297.911625,    79.746836)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   243.485600,    63.324780)--
(   244.926733,    83.526606)--
(   280.011340,    59.450112)--
(   267.114986,    56.562978)--
(   254.578915,    58.726300)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   244.926733,    83.526606)--
(   315.633127,    78.482640)--
(   314.372136,    60.806042)--
(   280.011340,    59.450112)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   254.578915,    58.726300)--
(   267.114986,    56.562978)--
(   261.884387,    54.398032)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   244.747000,     0.000000)--
(   244.747000,    17.721519)--
(   278.924216,    21.518987)--
(   315.633076,     0.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   291.582443,    25.316456)--
(   296.645735,    27.848101)--
(   304.240671,    24.050633)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   278.924216,    21.518987)--
(   291.582443,    25.316456)--
(   304.240671,    24.050633)--
(   315.633076,    20.253165)--
(   315.633076,     0.000000)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   173.818700,    57.831910)--
(   174.069418,    60.351110)--
(   200.521021,    57.718574)--
(   200.270303,    55.199374)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   280.201700,    37.474450)--
(   290.348560,    39.923562)--
(   294.938262,    36.609836)--
(   295.041103,    30.949839)--
(   287.240514,    24.013864)--
(   284.945663,    25.670728)--
(   280.253120,    34.644451)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   291.239000,    48.634350)--
(   289.925401,    58.989607)--
(   292.589228,    59.946457)--
(   302.644435,    58.746254)--
(   305.008212,    57.189303)--
(   301.294206,    47.434147)--
(   295.966552,    45.520446)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   232.965400,    14.377190)--
(   233.257297,    21.966516)--
(   243.473697,    24.107095)--
(   245.857524,    20.215132)--
(   243.084500,    13.987994)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   173.242700,    81.545040)--
(   173.347686,    85.341057)--
(   192.327769,    84.816130)--
(   192.187788,    79.754773)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   248.206000,    18.110840)--
(   246.168927,    22.194996)--
(   249.471904,    28.157986)--
(   259.519050,    26.892083)--
(   258.569622,    19.356723)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   295.527600,    34.986070)--
(   295.532883,    45.424312)--
(   298.296258,    46.036926)--
(   308.119241,    43.575897)--
(   310.267359,    41.732768)--
(   305.350583,    32.525041)--
(   299.823834,    31.299810)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   300.896800,    46.689020)--
(   305.808914,    55.899235)--
(   311.335042,    57.127263)--
(   315.633142,    53.443178)--
(   315.633142,    43.004936)--
(   312.870078,    42.390921)--
(   303.045850,    44.846977)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   262.326300,    19.842890)--
(   259.058183,    23.028702)--
(   260.213852,    29.746689)--
(   270.117651,    31.859137)--
(   271.701988,    24.431287)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   275.980800,    21.224770)--
(   271.880642,    23.229441)--
(   270.878564,    29.972048)--
(   279.625842,    35.074284)--
(   283.452519,    28.513826)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   296.478600,    27.915530)--
(   299.456558,    31.374109)--
(   315.633076,    28.101115)--
(   314.702285,    20.563430)--
 cycle;
 \draw[draw=,fill=, fill opacity=0.35]
(   206.238200,    15.998290)--
(   206.463934,    22.323377)--
(   222.909160,    21.736469)--
(   222.683426,    15.411382)--
 cycle;
\draw[-] (0.0, 0.0)--(0.0,   100.000000);
\draw[-] (0.0, 0.0)--(   324.050633,0.0);
\draw[-] (0.0,   100.000000)--(  324.050633 ,   100.000000);
\draw[dotted] (   315.633100,0.0)--(   315.633100,   100.000000);
\draw[-](324.050633,0)--(324.050633,100);
%\node[scale=3] at (     0.000000,   100.000000){   100.000000};
%\node[scale=3] at (   315.633100,     0.000000){   315.633100};
 \end{tikzpicture}
